Temporal-Attention Head Specialization During Video Diffusion Training

Video diffusion transformers depend on temporal attention to coordinate information across frames, yet nearly everything known about this mechanism comes from analyzing trained models, so when and where temporal-attention structure forms during training remains poorly characterized. Population averages can also hide it, since a few specializing heads and a diffusing majority cancel in the mean. We therefore conduct a checkpoint-resolved census of every temporal-attention head across nine Open-Sora STDiT training runs spanning three model scales (306M to 1.03B parameters), scoring each head with an entropy-normalized measure of cross-frame attention concentration (CFAC) under a preregistered change-point and effect-size selection rule. The census reveals the sparse picture that averages obscure. Aggregate CFAC is flat or decreasing in every run, while a small minority of heads, roughly 4--13% in full-grid runs, develops pronounced concentration. Across seeds, the reproducible signal is positional but block-level. Selected heads repeatedly arise in the first temporal block, whereas individual head coordinates do not reproduce once block membership is accounted for. Among the analyzed 760M selected heads, attention maps converge to a small repertoire of local frame-routing motifs, self-frame diagonals and adjacent-frame bands, even when the responsible coordinates differ across runs. Correlation and ablation analyses do not establish a causal link to generated video quality, and we bound our claims accordingly. Beyond this STDiT family, the study contributes a transferable methodology. Checkpoint-resolved, per-head analysis under fixed selection rules can expose sparse temporal organization in other factorized video diffusion transformers and, with adapted routing metrics, in joint spatio-temporal architectures.

==> figures/fig_birth_raster.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmode=log, width=0.85\linewidth, height=0.42\linewidth,
    xlabel={onset step (hinge estimator)},
    xmin=1000, xmax=95000, ymin=0.3, ymax=40.7,
    enlargelimits=false, y dir=reverse,
    ytick={1,4,7,10,13,16,18,21,24,27,30,33,36,39},
    yticklabels={L00H01,L14H15,L01H09,L09H13,L00H14,L00H00,%
                 L00H15,L09H09,L03H06,L00H01,L03H10,L00H00,L02H01,L02H04},
    yticklabel style={font=\tiny}, ytick style={draw=none},
    tick label style={font=\scriptsize},
    legend pos=south west, legend style={font=\tiny, draw=none, fill=none,
        row sep=-2pt, inner sep=1pt}]
\draw[gray!35, line width=0.4pt] (axis cs:1000,16.5) -- (axis cs:95000,16.5);
\node[rotate=90, font=\scriptsize, align=center]
    at ([xshift=-2.8em]axis cs:1000,8.5) {Run A\\(16 heads)};
\node[rotate=90, font=\scriptsize, align=center]
    at ([xshift=-2.8em]axis cs:1000,29) {Run B\\(23 heads)};
\addplot[only marks, mark=*, mark size=1.4pt, blue!70] coordinates {(7000,2) (7000,3) (7000,4) (8000,5) (8000,6) (10000,7) (10000,8) (15000,9) (26000,10) (34000,12) (44000,13)};
\addlegendentry{Run A census}
\addplot[only marks, mark=*, mark size=1.4pt, teal!80!black] coordinates {(4000,20) (5000,21) (5000,22) (7000,23) (9000,24) (10000,26) (12000,28) (12000,29) (17000,30) (20000,31) (22000,32) (38000,34) (43000,35) (43000,36) (49000,37) (55000,38) (63000,39) (63000,40)};
\addlegendentry{Run B census}
\addplot[only marks, mark=*, mark size=1.4pt, red] coordinates {(6000,1) (34000,11) (50000,14) (56000,15) (64000,16) (2000,18) (4000,19) (10000,25) (12000,27) (29000,33)};
\addlegendentry{cross-run overlap}
\end{axis}
\end{tikzpicture}


==> figures/fig_census_atlas.tex <==
\begin{tikzpicture}[x=0.145cm, y=0.10cm]
\node[anchor=south west, font=\scriptsize] at (0,28.3) {STDiT-XL/2 (760M)};
\fill[red!75] (0,27) rectangle ++(1,1);
\fill[red!75] (1,27) rectangle ++(1,1);
\fill[red!75] (2,27) rectangle ++(1,1);
\fill[red!75] (3,27) rectangle ++(1,1);
\fill[teal!55] (5,27) rectangle ++(1,1);
\fill[teal!55] (6,27) rectangle ++(1,1);
\fill[blue!45] (8,27) rectangle ++(1,1);
\fill[blue!45] (10,27) rectangle ++(1,1);
\fill[teal!55] (11,27) rectangle ++(1,1);
\fill[blue!45] (14,27) rectangle ++(1,1);
\fill[red!75] (15,27) rectangle ++(1,1);
\fill[blue!45] (9,26) rectangle ++(1,1);
\fill[teal!55] (0,25) rectangle ++(1,1);
\fill[teal!55] (1,25) rectangle ++(1,1);
\fill[teal!55] (4,25) rectangle ++(1,1);
\fill[teal!55] (6,25) rectangle ++(1,1);
\fill[teal!55] (13,25) rectangle ++(1,1);
\fill[teal!55] (1,24) rectangle ++(1,1);
\fill[teal!55] (3,24) rectangle ++(1,1);
\fill[teal!55] (6,24) rectangle ++(1,1);
\fill[teal!55] (8,24) rectangle ++(1,1);
\fill[teal!55] (10,24) rectangle ++(1,1);
\fill[teal!55] (12,24) rectangle ++(1,1);
\fill[blue!45] (6,18) rectangle ++(1,1);
\fill[teal!55] (9,18) rectangle ++(1,1);
\fill[blue!45] (13,18) rectangle ++(1,1);
\fill[teal!55] (0,17) rectangle ++(1,1);
\fill[blue!45] (8,17) rectangle ++(1,1);
\fill[blue!45] (12,17) rectangle ++(1,1);
\fill[blue!45] (4,16) rectangle ++(1,1);
\fill[teal!55] (14,16) rectangle ++(1,1);
\fill[blue!45] (12,15) rectangle ++(1,1);
\fill[blue!45] (15,13) rectangle ++(1,1);
\fill[teal!55] (9,7) rectangle ++(1,1);
\draw[gray] (0,6) rectangle ++(16,22);
\node[anchor=east, font=\tiny] at (0,27.5) {L0};
\node[anchor=east, font=\tiny] at (0,17.5) {L10};
\node[anchor=east, font=\tiny] at (0,7.5) {L20};
\node[anchor=south west, font=\scriptsize] at (20,28.3) {STDiT-1B/2 (1.03B)};
\fill[red!75] (20,27) rectangle ++(1,1);
\fill[teal!55] (22,27) rectangle ++(1,1);
\fill[blue!45] (23,27) rectangle ++(1,1);
\fill[red!75] (24,27) rectangle ++(1,1);
\fill[teal!55] (25,27) rectangle ++(1,1);
\fill[red!75] (27,27) rectangle ++(1,1);
\fill[red!75] (28,27) rectangle ++(1,1);
\fill[teal!55] (29,27) rectangle ++(1,1);
\fill[red!75] (31,27) rectangle ++(1,1);
\fill[blue!45] (32,27) rectangle ++(1,1);
\fill[teal!55] (33,27) rectangle ++(1,1);
\fill[blue!45] (35,27) rectangle ++(1,1);
\fill[blue!45] (36,27) rectangle ++(1,1);
\fill[teal!55] (37,27) rectangle ++(1,1);
\fill[teal!55] (39,27) rectangle ++(1,1);
\fill[red!75] (40,27) rectangle ++(1,1);
\fill[red!75] (27,26) rectangle ++(1,1);
\fill[teal!55] (38,26) rectangle ++(1,1);
\fill[blue!45] (21,25) rectangle ++(1,1);
\fill[blue!45] (25,25) rectangle ++(1,1);
\fill[blue!45] (31,25) rectangle ++(1,1);
\fill[blue!45] (39,25) rectangle ++(1,1);
\fill[blue!45] (22,24) rectangle ++(1,1);
\fill[blue!45] (24,24) rectangle ++(1,1);
\fill[teal!55] (25,24) rectangle ++(1,1);
\fill[blue!45] (27,24) rectangle ++(1,1);
\fill[teal!55] (28,24) rectangle ++(1,1);
\fill[blue!45] (29,24) rectangle ++(1,1);
\fill[blue!45] (34,24) rectangle ++(1,1);
\fill[teal!55] (29,23) rectangle ++(1,1);
\fill[blue!45] (34,23) rectangle ++(1,1);
\fill[teal!55] (26,22) rectangle ++(1,1);
\fill[red!75] (39,22) rectangle ++(1,1);
\fill[blue!45] (28,20) rectangle ++(1,1);
\fill[blue!45] (33,20) rectangle ++(1,1);
\fill[blue!45] (20,19) rectangle ++(1,1);
\fill[blue!45] (23,19) rectangle ++(1,1);
\fill[blue!45] (27,19) rectangle ++(1,1);
\fill[teal!55] (24,18) rectangle ++(1,1);
\fill[blue!45] (28,18) rectangle ++(1,1);
\fill[blue!45] (29,18) rectangle ++(1,1);
\fill[blue!45] (32,18) rectangle ++(1,1);
\fill[blue!45] (20,17) rectangle ++(1,1);
\fill[blue!45] (22,17) rectangle ++(1,1);
\fill[blue!45] (23,17) rectangle ++(1,1);
\fill[blue!45] (24,17) rectangle ++(1,1);
\fill[teal!55] (28,17) rectangle ++(1,1);
\fill[teal!55] (29,17) rectangle ++(1,1);
\fill[blue!45] (31,17) rectangle ++(1,1);
\fill[blue!45] (33,17) rectangle ++(1,1);
\fill[blue!45] (35,17) rectangle ++(1,1);
\fill[blue!45] (36,17) rectangle ++(1,1);
\fill[blue!45] (25,16) rectangle ++(1,1);
\fill[blue!45] (27,16) rectangle ++(1,1);
\fill[teal!55] (33,16) rectangle ++(1,1);
\fill[blue!45] (35,16) rectangle ++(1,1);
\fill[blue!45] (40,16) rectangle ++(1,1);
\fill[blue!45] (24,15) rectangle ++(1,1);
\fill[blue!45] (31,15) rectangle ++(1,1);
\fill[blue!45] (39,15) rectangle ++(1,1);
\fill[blue!45] (20,14) rectangle ++(1,1);
\fill[blue!45] (21,14) rectangle ++(1,1);
\fill[blue!45] (22,14) rectangle ++(1,1);
\fill[blue!45] (23,14) rectangle ++(1,1);
\fill[teal!55] (25,14) rectangle ++(1,1);
\fill[blue!45] (27,14) rectangle ++(1,1);
\fill[blue!45] (28,14) rectangle ++(1,1);
\fill[blue!45] (33,14) rectangle ++(1,1);
\fill[blue!45] (37,14) rectangle ++(1,1);
\fill[teal!55] (20,13) rectangle ++(1,1);
\fill[blue!45] (21,13) rectangle ++(1,1);
\fill[blue!45] (22,13) rectangle ++(1,1);
\fill[blue!45] (26,13) rectangle ++(1,1);
\fill[red!75] (27,13) rectangle ++(1,1);
\fill[blue!45] (29,13) rectangle ++(1,1);
\fill[blue!45] (31,13) rectangle ++(1,1);
\fill[blue!45] (32,13) rectangle ++(1,1);
\fill[blue!45] (33,13) rectangle ++(1,1);
\fill[blue!45] (34,13) rectangle ++(1,1);
\fill[blue!45] (37,13) rectangle ++(1,1);
\fill[blue!45] (38,13) rectangle ++(1,1);
\fill[blue!45] (31,12) rectangle ++(1,1);
\fill[blue!45] (35,11) rectangle ++(1,1);
\fill[blue!45] (39,11) rectangle ++(1,1);
\fill[blue!45] (28,9) rectangle ++(1,1);
\fill[blue!45] (30,9) rectangle ++(1,1);
\fill[blue!45] (40,9) rectangle ++(1,1);
\fill[blue!45] (21,8) rectangle ++(1,1);
\fill[blue!45] (38,8) rectangle ++(1,1);
\fill[blue!45] (39,8) rectangle ++(1,1);
\fill[blue!45] (24,7) rectangle ++(1,1);
\fill[blue!45] (34,7) rectangle ++(1,1);
\draw[gray] (20,6) rectangle ++(21,22);
\node[anchor=east, font=\tiny] at (20,27.5) {L0};
\node[anchor=east, font=\tiny] at (20,17.5) {L10};
\node[anchor=east, font=\tiny] at (20,7.5) {L20};
\fill[blue!45] (0,3) rectangle ++(1,1);
\node[anchor=west, font=\tiny] at (1.3,3.5) {Run A only};
\fill[teal!55] (13,3) rectangle ++(1,1);
\node[anchor=west, font=\tiny] at (14.3,3.5) {Run B only};
\fill[red!75] (27,3) rectangle ++(1,1);
\node[anchor=west, font=\tiny] at (28.3,3.5) {both runs};
\end{tikzpicture}


==> figures/fig_controls.tex <==
% Auto-generated by scratchpad/gen_fig_controls.ps1 from data/figure_control/*.csv -- do not edit by hand.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=0.35\linewidth, height=0.35\linewidth, tick label style={font=\tiny}, label style={font=\scriptsize}, title style={font=\scriptsize}, axis on top, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/zerofill},
    title={(a) checkpoint association},
    xlabel={mean temporal CFAC}, ylabel={warp error},
    xmin=0.09, xmax=0.29, ymin=0, ymax=0.15,
    xtick={0.10,0.14,0.18,0.22,0.26}, ytick={0,0.04,0.08,0.12}]
\addplot[blue!55, dashed, line width=0.8pt] coordinates {(0.095,0.00928) (0.265,0.10635)};
\addplot[only marks, mark=*, mark size=1.5pt, blue!60!black] coordinates {(0.25225,0.13381) (0.20304,0.0173) (0.18886,0.07615) (0.12458,0.01325) (0.13775,0.0261) (0.10283,0.03247) (0.16756,0.04275) (0.1096,0.033)};
\node[anchor=west, font=\tiny, inner sep=2pt] at (axis cs:0.25225,0.13381) {1k};
\node[anchor=west, font=\tiny, inner sep=2pt] at (axis cs:0.20304,0.0173) {2k};
\node[anchor=west, font=\tiny, inner sep=2pt] at (axis cs:0.18886,0.07615) {4k};
\node[anchor=south, font=\tiny, inner sep=2pt] at (axis cs:0.12458,0.01325) {7k};
\node[anchor=west, font=\tiny, inner sep=2pt] at (axis cs:0.13775,0.0261) {13k};
\node[anchor=south, font=\tiny, inner sep=2pt] at (axis cs:0.10283,0.03247) {26k};
\node[anchor=west, font=\tiny, inner sep=2pt] at (axis cs:0.16756,0.04275) {50k};
\node[anchor=north, font=\tiny, inner sep=2pt] at (axis cs:0.1096,0.033) {95k};
\node[anchor=north west, font=\tiny, draw=black!35, fill=white, inner sep=2pt, align=left]
  at (rel axis cs:0.03,0.97) {$\rho=+0.405$\\ perm.\ $P=0.327$\\ $n=8$, SIGN-WEAK};
\end{axis}
\end{tikzpicture}\hspace{1pt}%
\begin{tikzpicture}
\begin{axis}[
    width=0.35\linewidth, height=0.35\linewidth, tick label style={font=\tiny}, label style={font=\scriptsize}, title style={font=\scriptsize}, axis on top, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/zerofill},
    title={(b) preregistered paired ablation},
    xlabel={\phantom{px/frame}}, ylabel={warp error},
    xmin=0.5, xmax=3.5, ymin=0, ymax=0.12,
    xtick={1,2,3}, xticklabels={baseline, selected, random},
    xticklabel style={font=\tiny},
    ytick={0,0.04,0.08,0.12},
    legend style={font=\tiny, draw=none, fill=white, fill opacity=0.75, text opacity=1, at={(0.02,0.98)}, anchor=north west, row sep=-2.5pt, inner sep=1pt},
    legend cell align=left]
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1,0.00291) (2,0.0022) (3,0.00314)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.10808,0.00217) (2.10808,0.00226) (3.10808,0.00322)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.84061,0.01655) (1.84061,0.00721) (2.84061,0.01743)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.12698,0.02283) (2.12698,0.01743) (3.12698,0.0176)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.97213,0.02419) (1.97213,0.02374) (2.97213,0.02905)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.91412,0.05357) (1.91412,0.07917) (2.91412,0.04874)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.15451,0.04124) (2.15451,0.02738) (3.15451,0.03442)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.85801,0.02573) (1.85801,0.01283) (2.85801,0.02126)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.05489,0.07152) (2.05489,0.11368) (3.05489,0.06711)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.06105,0.02077) (2.06105,0.01425) (3.06105,0.01341)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.85508,0.01507) (1.85508,0.00871) (2.85508,0.0123)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.15267,0.00818) (2.15267,0.00529) (3.15267,0.00589)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.91978,0.00678) (1.91978,0.00333) (2.91978,0.00658)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.96564,0.07274) (1.96564,0.09591) (2.96564,0.05425)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.13089,0.00718) (2.13089,0.00155) (3.13089,0.00571)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.84133,0.03915) (1.84133,0.03103) (2.84133,0.0389)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.10311,0.02885) (2.10311,0.02503) (3.10311,0.02627)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.00661,0.05567) (2.00661,0.05661) (3.00661,0.05763)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.88714,0.00742) (1.88714,0.00638) (2.88714,0.00639)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.15983,0.00519) (2.15983,0.00415) (3.15983,0.00452)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.87716,0.01322) (1.87716,0.01928) (2.87716,0.01192)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.02133,0.0593) (2.02133,0.0549) (3.02133,0.05631)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.09138,0.02563) (2.09138,0.01855) (3.09138,0.02068)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.8439,0.04495) (1.8439,0.01175) (2.8439,0.04156)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.13882,0.03276) (2.13882,0.00883) (3.13882,0.02599)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.95137,0.02897) (1.95137,0.01306) (2.95137,0.01529)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.93289,0.03659) (1.93289,0.0409) (2.93289,0.04069)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.1476,0.03315) (2.1476,0.03289) (3.1476,0.03036)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.84944,0.01992) (1.84944,0.02797) (2.84944,0.01735)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.07444,0.02605) (2.07444,0.01845) (3.07444,0.02523)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(1.04078,0.04991) (2.04078,0.0221) (3.04078,0.04055)};
\addplot[gray!45, line width=0.2pt, forget plot] coordinates {(0.86542,0.0139) (1.86542,0.01682) (2.86542,0.01216)};
\addplot[only marks, mark=*, mark size=1.3pt, black!55, opacity=0.55] coordinates {(1,0.00291) (1.10808,0.00217) (0.84061,0.01655) (1.12698,0.02283) (0.97213,0.02419) (0.91412,0.05357) (1.15451,0.04124) (0.85801,0.02573) (1.05489,0.07152) (1.06105,0.02077) (0.85508,0.01507) (1.15267,0.00818) (0.91978,0.00678) (0.96564,0.07274) (1.13089,0.00718) (0.84133,0.03915) (1.10311,0.02885) (1.00661,0.05567) (0.88714,0.00742) (1.15983,0.00519) (0.87716,0.01322) (1.02133,0.0593) (1.09138,0.02563) (0.8439,0.04495) (1.13882,0.03276) (0.95137,0.02897) (0.93289,0.03659) (1.1476,0.03315) (0.84944,0.01992) (1.07444,0.02605) (1.04078,0.04991) (0.86542,0.0139)};
\addlegendentry{baseline}
\addplot[only marks, mark=*, mark size=1.3pt, blue!60, opacity=0.55] coordinates {(2,0.0022) (2.10808,0.00226) (1.84061,0.00721) (2.12698,0.01743) (1.97213,0.02374) (1.91412,0.07917) (2.15451,0.02738) (1.85801,0.01283) (2.05489,0.11368) (2.06105,0.01425) (1.85508,0.00871) (2.15267,0.00529) (1.91978,0.00333) (1.96564,0.09591) (2.13089,0.00155) (1.84133,0.03103) (2.10311,0.02503) (2.00661,0.05661) (1.88714,0.00638) (2.15983,0.00415) (1.87716,0.01928) (2.02133,0.0549) (2.09138,0.01855) (1.8439,0.01175) (2.13882,0.00883) (1.95137,0.01306) (1.93289,0.0409) (2.1476,0.03289) (1.84944,0.02797) (2.07444,0.01845) (2.04078,0.0221) (1.86542,0.01682)};
\addlegendentry{selected-head abl.}
\addplot[only marks, mark=*, mark size=1.3pt, teal!70!black, opacity=0.55] coordinates {(3,0.00314) (3.10808,0.00322) (2.84061,0.01743) (3.12698,0.0176) (2.97213,0.02905) (2.91412,0.04874) (3.15451,0.03442) (2.85801,0.02126) (3.05489,0.06711) (3.06105,0.01341) (2.85508,0.0123) (3.15267,0.00589) (2.91978,0.00658) (2.96564,0.05425) (3.13089,0.00571) (2.84133,0.0389) (3.10311,0.02627) (3.00661,0.05763) (2.88714,0.00639) (3.15983,0.00452) (2.87716,0.01192) (3.02133,0.05631) (3.09138,0.02068) (2.8439,0.04156) (3.13882,0.02599) (2.95137,0.01529) (2.93289,0.04069) (3.1476,0.03036) (2.84944,0.01735) (3.07444,0.02523) (3.04078,0.04055) (2.86542,0.01216)};
\addlegendentry{random-head abl.}
\addplot[black, line width=0.9pt, forget plot] coordinates {(0.72,0.0285) (1.28,0.0285)};
\addplot[blue!60, line width=0.9pt, forget plot] coordinates {(1.72,0.02574) (2.28,0.02574)};
\addplot[teal!70!black, line width=0.9pt, forget plot] coordinates {(2.72,0.02537) (3.28,0.02537)};
\node[anchor=south, font=\tiny, text=black, inner sep=1.5pt] at (axis cs:1,0.0285) {mean};
\node[anchor=south, font=\tiny, text=blue!60!black, inner sep=1.5pt] at (axis cs:2,0.02574) {mean};
\node[anchor=south, font=\tiny, text=teal!70!black, inner sep=1.5pt] at (axis cs:3,0.02537) {mean};
\end{axis}
\end{tikzpicture}\hspace{1pt}%
\begin{tikzpicture}
\begin{axis}[
    width=0.35\linewidth, height=0.35\linewidth, tick label style={font=\tiny}, label style={font=\scriptsize}, title style={font=\scriptsize}, axis on top, scaled y ticks=false, yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/zerofill},
    title={(c) warp error tracks motion},
    xlabel={optical-flow magnitude (px/frame)}, ylabel={warp error},
    xmin=0, xmax=16.5, ymin=0, ymax=0.12,
    xtick={0,4,8,12,16}, ytick={0,0.04,0.08,0.12},
    legend style={font=\tiny, draw=none, fill=white, fill opacity=0.75, text opacity=1, at={(0.02,0.98)}, anchor=north west, row sep=-2.5pt, inner sep=1pt},
    legend cell align=left]
\addplot[only marks, mark=*, mark size=1.3pt, black!55, opacity=0.55] coordinates {(0.31981,0.00291) (0.1924,0.00217) (1.19015,0.01655) (1.37262,0.02283) (4.80022,0.02419) (7.47859,0.05357) (3.49469,0.04124) (2.66953,0.02573) (11.5135,0.07152) (1.69359,0.02077) (1.77163,0.01507) (0.57909,0.00818) (0.32016,0.00678) (3.52939,0.07274) (0.86392,0.00718) (6.96831,0.03915) (2.58433,0.02885) (6.29793,0.05567) (0.6384,0.00742) (0.89321,0.00519) (1.48183,0.01322) (8.2684,0.0593) (1.49838,0.02563) (6.67873,0.04495) (3.7289,0.03276) (3.15246,0.02897) (2.06682,0.03659) (5.74057,0.03315) (0.72353,0.01992) (3.44521,0.02605) (15.81624,0.04991) (1.79263,0.0139)};
\addlegendentry{baseline}
\addplot[only marks, mark=*, mark size=1.3pt, blue!60, opacity=0.55] coordinates {(0.21878,0.0022) (0.22077,0.00226) (0.32551,0.00721) (1.3738,0.01743) (3.85838,0.02374) (7.74957,0.07917) (2.39223,0.02738) (1.18473,0.01283) (10.71047,0.11368) (0.90903,0.01425) (0.11883,0.00871) (0.28719,0.00529) (0.13962,0.00333) (4.58038,0.09591) (0.14009,0.00155) (2.97202,0.03103) (2.34088,0.02503) (4.15448,0.05661) (0.42773,0.00638) (0.6895,0.00415) (1.81215,0.01928) (10.11675,0.0549) (1.35054,0.01855) (0.42212,0.01175) (0.977,0.00883) (2.01373,0.01306) (2.97654,0.0409) (5.4353,0.03289) (1.3419,0.02797) (2.19927,0.01845) (9.1643,0.0221) (2.33715,0.01682)};
\addlegendentry{selected-head abl.}
\addplot[only marks, mark=*, mark size=1.3pt, teal!70!black, opacity=0.55] coordinates {(0.37007,0.00314) (0.32996,0.00322) (1.20969,0.01743) (1.7364,0.0176) (5.33556,0.02905) (6.31679,0.04874) (2.74985,0.03442) (2.33951,0.02126) (10.5153,0.06711) (0.8904,0.01341) (1.16911,0.0123) (0.42661,0.00589) (0.33226,0.00658) (3.6099,0.05425) (0.81361,0.00571) (6.31387,0.0389) (2.74188,0.02627) (5.34447,0.05763) (0.45013,0.00639) (0.71694,0.00452) (1.23109,0.01192) (7.99534,0.05631) (1.4392,0.02068) (5.79326,0.04156) (2.52954,0.02599) (1.69649,0.01529) (2.59941,0.04069) (5.77458,0.03036) (0.42018,0.01735) (3.963,0.02523) (14.67212,0.04055) (1.44052,0.01216)};
\addlegendentry{random-head abl.}
\end{axis}
\end{tikzpicture}%
}



==> figures/fig_filmstrip.tex <==
% Auto-generated by scratchpad/gen_fig_filmstrip.ps1 from data/figure_filmstrip/**/*.csv -- do not edit by hand.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.7981, title={1k}, ylabel={query frame}, xticklabel style={opacity=0}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.0618] (1,0) [0.0626] (2,0) [0.0626] (3,0) [0.0625] (4,0) [0.0624] (5,0) [0.0625] (6,0) [0.0626] (7,0) [0.0628] (8,0) [0.0627] (9,0) [0.0627] (10,0) [0.0624] (11,0) [0.0625] (12,0) [0.0624] (13,0) [0.0624] (14,0) [0.0625] (15,0) [0.0626] (0,1) [0.0627] (1,1) [0.0617] (2,1) [0.0626] (3,1) [0.0624] (4,1) [0.0625] (5,1) [0.0625] (6,1) [0.0626] (7,1) [0.0628] (8,1) [0.0626] (9,1) [0.0627] (10,1) [0.0624] (11,1) [0.0625] (12,1) [0.0624] (13,1) [0.0624] (14,1) [0.0625] (15,1) [0.0626] (0,2) [0.0627] (1,2) [0.0625] (2,2) [0.0617] (3,2) [0.0624] (4,2) [0.0624] (5,2) [0.0625] (6,2) [0.0626] (7,2) [0.0627] (8,2) [0.0626] (9,2) [0.0627] (10,2) [0.0624] (11,2) [0.0626] (12,2) [0.0624] (13,2) [0.0624] (14,2) [0.0626] (15,2) [0.0626] (0,3) [0.0627] (1,3) [0.0626] (2,3) [0.0626] (3,3) [0.0616] (4,3) [0.0624] (5,3) [0.0625] (6,3) [0.0626] (7,3) [0.0628] (8,3) [0.0627] (9,3) [0.0627] (10,3) [0.0624] (11,3) [0.0626] (12,3) [0.0624] (13,3) [0.0624] (14,3) [0.0625] (15,3) [0.0626] (0,4) [0.0627] (1,4) [0.0626] (2,4) [0.0626] (3,4) [0.0624] (4,4) [0.0615] (5,4) [0.0625] (6,4) [0.0626] (7,4) [0.0628] (8,4) [0.0627] (9,4) [0.0627] (10,4) [0.0624] (11,4) [0.0626] (12,4) [0.0624] (13,4) [0.0624] (14,4) [0.0625] (15,4) [0.0626] (0,5) [0.0626] (1,5) [0.0625] (2,5) [0.0626] (3,5) [0.0625] (4,5) [0.0625] (5,5) [0.0617] (6,5) [0.0625] (7,5) [0.0628] (8,5) [0.0626] (9,5) [0.0627] (10,5) [0.0624] (11,5) [0.0626] (12,5) [0.0625] (13,5) [0.0624] (14,5) [0.0625] (15,5) [0.0626] (0,6) [0.0627] (1,6) [0.0625] (2,6) [0.0626] (3,6) [0.0624] (4,6) [0.0625] (5,6) [0.0625] (6,6) [0.0617] (7,6) [0.0628] (8,6) [0.0627] (9,6) [0.0627] (10,6) [0.0624] (11,6) [0.0626] (12,6) [0.0625] (13,6) [0.0624] (14,6) [0.0625] (15,6) [0.0626] (0,7) [0.0626] (1,7) [0.0625] (2,7) [0.0626] (3,7) [0.0625] (4,7) [0.0625] (5,7) [0.0626] (6,7) [0.0626] (7,7) [0.0619] (8,7) [0.0626] (9,7) [0.0627] (10,7) [0.0624] (11,7) [0.0625] (12,7) [0.0625] (13,7) [0.0624] (14,7) [0.0626] (15,7) [0.0626] (0,8) [0.0626] (1,8) [0.0626] (2,8) [0.0627] (3,8) [0.0625] (4,8) [0.0625] (5,8) [0.0625] (6,8) [0.0626] (7,8) [0.0628] (8,8) [0.0618] (9,8) [0.0627] (10,8) [0.0624] (11,8) [0.0625] (12,8) [0.0624] (13,8) [0.0624] (14,8) [0.0625] (15,8) [0.0626] (0,9) [0.0627] (1,9) [0.0626] (2,9) [0.0626] (3,9) [0.0625] (4,9) [0.0625] (5,9) [0.0626] (6,9) [0.0626] (7,9) [0.0628] (8,9) [0.0626] (9,9) [0.0618] (10,9) [0.0624] (11,9) [0.0625] (12,9) [0.0624] (13,9) [0.0624] (14,9) [0.0626] (15,9) [0.0626] (0,10) [0.0627] (1,10) [0.0626] (2,10) [0.0626] (3,10) [0.0625] (4,10) [0.0624] (5,10) [0.0625] (6,10) [0.0626] (7,10) [0.0628] (8,10) [0.0626] (9,10) [0.0627] (10,10) [0.0615] (11,10) [0.0625] (12,10) [0.0625] (13,10) [0.0624] (14,10) [0.0625] (15,10) [0.0626] (0,11) [0.0627] (1,11) [0.0625] (2,11) [0.0626] (3,11) [0.0625] (4,11) [0.0624] (5,11) [0.0625] (6,11) [0.0626] (7,11) [0.0628] (8,11) [0.0626] (9,11) [0.0626] (10,11) [0.0624] (11,11) [0.0617] (12,11) [0.0625] (13,11) [0.0623] (14,11) [0.0626] (15,11) [0.0627] (0,12) [0.0626] (1,12) [0.0625] (2,12) [0.0626] (3,12) [0.0624] (4,12) [0.0625] (5,12) [0.0625] (6,12) [0.0626] (7,12) [0.0628] (8,12) [0.0627] (9,12) [0.0627] (10,12) [0.0623] (11,12) [0.0625] (12,12) [0.0616] (13,12) [0.0623] (14,12) [0.0625] (15,12) [0.0627] (0,13) [0.0626] (1,13) [0.0625] (2,13) [0.0626] (3,13) [0.0625] (4,13) [0.0624] (5,13) [0.0626] (6,13) [0.0626] (7,13) [0.0628] (8,13) [0.0626] (9,13) [0.0626] (10,13) [0.0624] (11,13) [0.0626] (12,13) [0.0624] (13,13) [0.0616] (14,13) [0.0625] (15,13) [0.0626] (0,14) [0.0627] (1,14) [0.0625] (2,14) [0.0626] (3,14) [0.0624] (4,14) [0.0624] (5,14) [0.0626] (6,14) [0.0625] (7,14) [0.0628] (8,14) [0.0627] (9,14) [0.0627] (10,14) [0.0624] (11,14) [0.0626] (12,14) [0.0624] (13,14) [0.0624] (14,14) [0.0616] (15,14) [0.0626] (0,15) [0.0627] (1,15) [0.0625] (2,15) [0.0626] (3,15) [0.0625] (4,15) [0.0625] (5,15) [0.0626] (6,15) [0.0626] (7,15) [0.0628] (8,15) [0.0627] (9,15) [0.0627] (10,15) [0.0624] (11,15) [0.0626] (12,15) [0.0624] (13,15) [0.0624] (14,15) [0.0625] (15,15) [0.0617]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.062};
\node[anchor=south, rotate=90, font=\tiny] at (rel axis cs:-0.85,0.5) {\makebox[0pt]{Run A, L1H9}};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.7981, title={7k}, yticklabels={}, xticklabel style={opacity=0}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.0723] (1,0) [0.0629] (2,0) [0.064] (3,0) [0.0648] (4,0) [0.0644] (5,0) [0.0637] (6,0) [0.0635] (7,0) [0.063] (8,0) [0.0629] (9,0) [0.0626] (10,0) [0.0601] (11,0) [0.0606] (12,0) [0.0591] (13,0) [0.0584] (14,0) [0.0581] (15,0) [0.0597] (0,1) [0.0648] (1,1) [0.0701] (2,1) [0.065] (3,1) [0.0651] (4,1) [0.0642] (5,1) [0.0634] (6,1) [0.0631] (7,1) [0.0629] (8,1) [0.0627] (9,1) [0.0626] (10,1) [0.0601] (11,1) [0.0609] (12,1) [0.0589] (13,1) [0.0582] (14,1) [0.0582] (15,1) [0.0597] (0,2) [0.0637] (1,2) [0.0631] (2,2) [0.0721] (3,2) [0.066] (4,2) [0.0648] (5,2) [0.0633] (6,2) [0.0633] (7,2) [0.0627] (8,2) [0.0627] (9,2) [0.0627] (10,2) [0.0601] (11,2) [0.0608] (12,2) [0.0592] (13,2) [0.0581] (14,2) [0.058] (15,2) [0.0596] (0,3) [0.0633] (1,3) [0.0619] (2,3) [0.0645] (3,3) [0.0733] (4,3) [0.0657] (5,3) [0.0639] (6,3) [0.0634] (7,3) [0.0628] (8,3) [0.0626] (9,3) [0.0625] (10,3) [0.06] (11,3) [0.0607] (12,3) [0.059] (13,3) [0.0584] (14,3) [0.0583] (15,3) [0.0595] (0,4) [0.0633] (1,4) [0.0616] (2,4) [0.0639] (3,4) [0.0658] (4,4) [0.0729] (5,4) [0.0648] (6,4) [0.0637] (7,4) [0.0629] (8,4) [0.0628] (9,4) [0.0627] (10,4) [0.0602] (11,4) [0.0606] (12,4) [0.0591] (13,4) [0.0582] (14,4) [0.0581] (15,4) [0.0596] (0,5) [0.0631] (1,5) [0.0614] (2,5) [0.0634] (3,5) [0.065] (4,5) [0.0656] (5,5) [0.0724] (6,5) [0.0644] (7,5) [0.0632] (8,5) [0.0626] (9,5) [0.0627] (10,5) [0.0601] (11,5) [0.061] (12,5) [0.0591] (13,5) [0.0581] (14,5) [0.0582] (15,5) [0.0595] (0,6) [0.0629] (1,6) [0.0612] (2,6) [0.0634] (3,6) [0.0645] (4,6) [0.0646] (5,6) [0.0644] (6,6) [0.0718] (7,6) [0.0639] (8,6) [0.0633] (9,6) [0.0628] (10,6) [0.0604] (11,6) [0.061] (12,6) [0.0595] (13,6) [0.0583] (14,6) [0.0582] (15,6) [0.0597] (0,7) [0.063] (1,7) [0.0612] (2,7) [0.0632] (3,7) [0.0646] (4,7) [0.064] (5,7) [0.0637] (6,7) [0.0645] (7,7) [0.0715] (8,7) [0.0639] (9,7) [0.0629] (10,7) [0.0604] (11,7) [0.0612] (12,7) [0.0594] (13,7) [0.0584] (14,7) [0.0581] (15,7) [0.06] (0,8) [0.0627] (1,8) [0.0612] (2,8) [0.063] (3,8) [0.0643] (4,8) [0.0639] (5,8) [0.0633] (6,8) [0.0635] (7,8) [0.064] (8,8) [0.0717] (9,8) [0.064] (10,8) [0.0608] (11,8) [0.0612] (12,8) [0.0593] (13,8) [0.0585] (14,8) [0.0585] (15,8) [0.0599] (0,9) [0.0627] (1,9) [0.0614] (2,9) [0.0633] (3,9) [0.0645] (4,9) [0.064] (5,9) [0.0631] (6,9) [0.0634] (7,9) [0.063] (8,9) [0.0641] (9,9) [0.0715] (10,9) [0.0615] (11,9) [0.0615] (12,9) [0.0596] (13,9) [0.0585] (14,9) [0.0583] (15,9) [0.0596] (0,10) [0.0627] (1,10) [0.0611] (2,10) [0.0632] (3,10) [0.0644] (4,10) [0.0642] (5,10) [0.0634] (6,10) [0.0633] (7,10) [0.0627] (8,10) [0.0633] (9,10) [0.0641] (10,10) [0.0688] (11,10) [0.0622] (12,10) [0.0597] (13,10) [0.0586] (14,10) [0.0585] (15,10) [0.0598] (0,11) [0.0627] (1,11) [0.0611] (2,11) [0.063] (3,11) [0.0639] (4,11) [0.0637] (5,11) [0.0634] (6,11) [0.0633] (7,11) [0.0628] (8,11) [0.0631] (9,11) [0.0634] (10,11) [0.0616] (11,11) [0.0694] (12,11) [0.0609] (13,11) [0.0592] (14,11) [0.0586] (15,11) [0.0599] (0,12) [0.0627] (1,12) [0.0608] (2,12) [0.063] (3,12) [0.064] (4,12) [0.0638] (5,12) [0.0632] (6,12) [0.0632] (7,12) [0.0629] (8,12) [0.0631] (9,12) [0.0631] (10,12) [0.0606] (11,12) [0.0624] (12,12) [0.0678] (13,12) [0.0601] (14,12) [0.0591] (15,12) [0.0604] (0,13) [0.0628] (1,13) [0.0611] (2,13) [0.0628] (3,13) [0.0644] (4,13) [0.0638] (5,13) [0.0631] (6,13) [0.0631] (7,13) [0.0629] (8,13) [0.063] (9,13) [0.0629] (10,13) [0.0608] (11,13) [0.0619] (12,13) [0.0608] (13,13) [0.0665] (14,13) [0.0598] (15,13) [0.0603] (0,14) [0.0627] (1,14) [0.0612] (2,14) [0.0629] (3,14) [0.0644] (4,14) [0.0637] (5,14) [0.0633] (6,14) [0.0631] (7,14) [0.0626] (8,14) [0.0631] (9,14) [0.0628] (10,14) [0.0604] (11,14) [0.0613] (12,14) [0.0601] (13,14) [0.06] (14,14) [0.0669] (15,14) [0.0616] (0,15) [0.063] (1,15) [0.0612] (2,15) [0.063] (3,15) [0.0643] (4,15) [0.0638] (5,15) [0.0633] (6,15) [0.0632] (7,15) [0.063] (8,15) [0.0631] (9,15) [0.0629] (10,15) [0.0605] (11,15) [0.0614] (12,15) [0.0597] (13,15) [0.0593] (14,15) [0.0596] (15,15) [0.0687]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.070};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.7981, title={13k}, yticklabels={}, xticklabel style={opacity=0}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.1789] (1,0) [0.057] (2,0) [0.0554] (3,0) [0.0548] (4,0) [0.0547] (5,0) [0.0563] (6,0) [0.0567] (7,0) [0.0574] (8,0) [0.0576] (9,0) [0.0558] (10,0) [0.0542] (11,0) [0.054] (12,0) [0.051] (13,0) [0.0513] (14,0) [0.0501] (15,0) [0.0548] (0,1) [0.059] (1,1) [0.1713] (2,1) [0.0601] (3,1) [0.0573] (4,1) [0.0552] (5,1) [0.0558] (6,1) [0.0568] (7,1) [0.0577] (8,1) [0.0578] (9,1) [0.0561] (10,1) [0.054] (11,1) [0.0547] (12,1) [0.0499] (13,1) [0.05] (14,1) [0.0508] (15,1) [0.0535] (0,2) [0.0558] (1,2) [0.0588] (2,2) [0.1729] (3,2) [0.0583] (4,2) [0.0576] (5,2) [0.0568] (6,2) [0.058] (7,2) [0.0583] (8,2) [0.0581] (9,2) [0.0571] (10,2) [0.0543] (11,2) [0.0543] (12,2) [0.0497] (13,2) [0.0499] (14,2) [0.0485] (15,2) [0.0517] (0,3) [0.0544] (1,3) [0.0543] (2,3) [0.0563] (3,3) [0.1737] (4,3) [0.0605] (5,3) [0.0592] (6,3) [0.0594] (7,3) [0.0588] (8,3) [0.0582] (9,3) [0.0564] (10,3) [0.0531] (11,3) [0.0529] (12,3) [0.0494] (13,3) [0.0506] (14,3) [0.0499] (15,3) [0.0528] (0,4) [0.0536] (1,4) [0.0523] (2,4) [0.0562] (3,4) [0.0603] (4,4) [0.1737] (5,4) [0.0604] (6,4) [0.0606] (7,4) [0.0593] (8,4) [0.0588] (9,4) [0.0572] (10,4) [0.055] (11,4) [0.0534] (12,4) [0.0495] (13,4) [0.0488] (14,4) [0.0488] (15,4) [0.0522] (0,5) [0.054] (1,5) [0.0524] (2,5) [0.0544] (3,5) [0.0576] (4,5) [0.0591] (5,5) [0.1772] (6,5) [0.0616] (7,5) [0.0607] (8,5) [0.0598] (9,5) [0.0559] (10,5) [0.0535] (11,5) [0.0548] (12,5) [0.0489] (13,5) [0.0493] (14,5) [0.0495] (15,5) [0.0513] (0,6) [0.0532] (1,6) [0.0516] (2,6) [0.0539] (3,6) [0.0567] (4,6) [0.0585] (5,6) [0.0606] (6,6) [0.1797] (7,6) [0.0617] (8,6) [0.0599] (9,6) [0.0569] (10,6) [0.0538] (11,6) [0.0539] (12,6) [0.0502] (13,6) [0.0495] (14,6) [0.0486] (15,6) [0.0515] (0,7) [0.0531] (1,7) [0.0507] (2,7) [0.0533] (3,7) [0.055] (4,7) [0.0563] (5,7) [0.0586] (6,7) [0.0611] (7,7) [0.1859] (8,7) [0.061] (9,7) [0.0567] (10,7) [0.0541] (11,7) [0.0548] (12,7) [0.0494] (13,7) [0.0493] (14,7) [0.0483] (15,7) [0.0525] (0,8) [0.0522] (1,8) [0.0515] (2,8) [0.0522] (3,8) [0.0541] (4,8) [0.0541] (5,8) [0.0568] (6,8) [0.0585] (7,8) [0.0608] (8,8) [0.1844] (9,8) [0.0607] (10,8) [0.0555] (11,8) [0.0553] (12,8) [0.0502] (13,8) [0.05] (14,8) [0.0502] (15,8) [0.0536] (0,9) [0.0522] (1,9) [0.0521] (2,9) [0.0528] (3,9) [0.0542] (4,9) [0.0549] (5,9) [0.0553] (6,9) [0.0572] (7,9) [0.0578] (8,9) [0.0622] (9,9) [0.1815] (10,9) [0.0568] (11,9) [0.0572] (12,9) [0.0515] (13,9) [0.0509] (14,9) [0.0495] (15,9) [0.054] (0,10) [0.0529] (1,10) [0.0516] (2,10) [0.0526] (3,10) [0.0531] (4,10) [0.055] (5,10) [0.0546] (6,10) [0.0563] (7,10) [0.0571] (8,10) [0.0598] (9,10) [0.0595] (10,10) [0.1776] (11,10) [0.0595] (12,10) [0.0524] (13,10) [0.0527] (14,10) [0.0509] (15,10) [0.0543] (0,11) [0.052] (1,11) [0.0507] (2,11) [0.0524] (3,11) [0.0519] (4,11) [0.0521] (5,11) [0.0552] (6,11) [0.0551] (7,11) [0.0569] (8,11) [0.0585] (9,11) [0.0588] (10,11) [0.0586] (11,11) [0.1799] (12,11) [0.0558] (13,11) [0.0541] (14,11) [0.0524] (15,11) [0.0556] (0,12) [0.0532] (1,12) [0.0506] (2,12) [0.0515] (3,12) [0.0527] (4,12) [0.0528] (5,12) [0.0536] (6,12) [0.0551] (7,12) [0.0563] (8,12) [0.0579] (9,12) [0.0577] (10,12) [0.0554] (11,12) [0.0613] (12,12) [0.1716] (13,12) [0.0575] (14,12) [0.0548] (15,12) [0.0581] (0,13) [0.053] (1,13) [0.0501] (2,13) [0.0509] (3,13) [0.0537] (4,13) [0.052] (5,13) [0.053] (6,13) [0.0546] (7,13) [0.0558] (8,13) [0.0563] (9,13) [0.0559] (10,13) [0.0559] (11,13) [0.059] (12,13) [0.0573] (13,13) [0.1728] (14,13) [0.0585] (15,13) [0.0612] (0,14) [0.0529] (1,14) [0.0512] (2,14) [0.0508] (3,14) [0.0518] (4,14) [0.0513] (5,14) [0.0539] (6,14) [0.0544] (7,14) [0.0538] (8,14) [0.0568] (9,14) [0.0551] (10,14) [0.0543] (11,14) [0.0571] (12,14) [0.0553] (13,14) [0.0592] (14,14) [0.1766] (15,14) [0.0656] (0,15) [0.053] (1,15) [0.0504] (2,15) [0.0501] (3,15) [0.0516] (4,15) [0.0509] (5,15) [0.0524] (6,15) [0.053] (7,15) [0.0549] (8,15) [0.0563] (9,15) [0.055] (10,15) [0.0539] (11,15) [0.0564] (12,15) [0.0537] (13,15) [0.0579] (14,15) [0.0606] (15,15) [0.1899]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.178};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.7981, title={26k}, yticklabels={}, xticklabel style={opacity=0}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.5366] (1,0) [0.0408] (2,0) [0.035] (3,0) [0.0339] (4,0) [0.0309] (5,0) [0.03] (6,0) [0.0295] (7,0) [0.0291] (8,0) [0.0278] (9,0) [0.028] (10,0) [0.0278] (11,0) [0.0283] (12,0) [0.0289] (13,0) [0.0306] (14,0) [0.0297] (15,0) [0.0331] (0,1) [0.0394] (1,1) [0.525] (2,1) [0.042] (3,1) [0.0371] (4,1) [0.032] (5,1) [0.0305] (6,1) [0.0297] (7,1) [0.0303] (8,1) [0.0298] (9,1) [0.0284] (10,1) [0.0281] (11,1) [0.0295] (12,1) [0.0283] (13,1) [0.0289] (14,1) [0.0294] (15,1) [0.0317] (0,2) [0.036] (1,2) [0.043] (2,2) [0.5144] (3,2) [0.0419] (4,2) [0.0348] (5,2) [0.0323] (6,2) [0.0309] (7,2) [0.0315] (8,2) [0.0302] (9,2) [0.0286] (10,2) [0.0281] (11,2) [0.0296] (12,2) [0.029] (13,2) [0.0292] (14,2) [0.0284] (15,2) [0.0321] (0,3) [0.0335] (1,3) [0.038] (2,3) [0.0409] (3,3) [0.514] (4,3) [0.0409] (5,3) [0.0342] (6,3) [0.0319] (7,3) [0.032] (8,3) [0.0297] (9,3) [0.0282] (10,3) [0.0284] (11,3) [0.0285] (12,3) [0.0288] (13,3) [0.03] (14,3) [0.0293] (15,3) [0.0315] (0,4) [0.0316] (1,4) [0.0335] (2,4) [0.0371] (3,4) [0.043] (4,4) [0.5121] (5,4) [0.0387] (6,4) [0.034] (7,4) [0.0323] (8,4) [0.0295] (9,4) [0.0291] (10,4) [0.0291] (11,4) [0.0296] (12,4) [0.0291] (13,4) [0.0295] (14,4) [0.0301] (15,4) [0.0317] (0,5) [0.0315] (1,5) [0.0333] (2,5) [0.0341] (3,5) [0.0361] (4,5) [0.0396] (5,5) [0.5087] (6,5) [0.0377] (7,5) [0.0332] (8,5) [0.0323] (9,5) [0.0292] (10,5) [0.0292] (11,5) [0.0314] (12,5) [0.0294] (13,5) [0.0299] (14,5) [0.0318] (15,5) [0.0328] (0,6) [0.0317] (1,6) [0.0323] (2,6) [0.0333] (3,6) [0.0344] (4,6) [0.0356] (5,6) [0.0385] (6,6) [0.5048] (7,6) [0.0389] (8,6) [0.0343] (9,6) [0.0313] (10,6) [0.0283] (11,6) [0.0305] (12,6) [0.0304] (13,6) [0.0316] (14,6) [0.0301] (15,6) [0.034] (0,7) [0.0311] (1,7) [0.0319] (2,7) [0.0333] (3,7) [0.0337] (4,7) [0.0332] (5,7) [0.0329] (6,7) [0.0385] (7,7) [0.5085] (8,7) [0.0363] (9,7) [0.0319] (10,7) [0.0301] (11,7) [0.0321] (12,7) [0.0305] (13,7) [0.0307] (14,7) [0.0317] (15,7) [0.0336] (0,8) [0.0298] (1,8) [0.0318] (2,8) [0.0308] (3,8) [0.0316] (4,8) [0.0308] (5,8) [0.0327] (6,8) [0.0338] (7,8) [0.0364] (8,8) [0.5049] (9,8) [0.0386] (10,8) [0.0335] (11,8) [0.0329] (12,8) [0.0317] (13,8) [0.0319] (14,8) [0.0327] (15,8) [0.036] (0,9) [0.031] (1,9) [0.031] (2,9) [0.0302] (3,9) [0.0309] (4,9) [0.0305] (5,9) [0.0286] (6,9) [0.0302] (7,9) [0.0321] (8,9) [0.038] (9,9) [0.5069] (10,9) [0.0373] (11,9) [0.0369] (12,9) [0.0339] (13,9) [0.0341] (14,9) [0.033] (15,9) [0.0354] (0,10) [0.0303] (1,10) [0.0307] (2,10) [0.0295] (3,10) [0.0302] (4,10) [0.0307] (5,10) [0.0298] (6,10) [0.029] (7,10) [0.031] (8,10) [0.034] (9,10) [0.0371] (10,10) [0.5053] (11,10) [0.0415] (12,10) [0.035] (13,10) [0.0353] (14,10) [0.0342] (15,10) [0.0365] (0,11) [0.0284] (1,11) [0.0288] (2,11) [0.0298] (3,11) [0.0286] (4,11) [0.0283] (5,11) [0.0292] (6,11) [0.0281] (7,11) [0.0304] (8,11) [0.0304] (9,11) [0.0338] (10,11) [0.0376] (11,11) [0.5224] (12,11) [0.0395] (13,11) [0.0358] (14,11) [0.0342] (15,11) [0.0348] (0,12) [0.03] (1,12) [0.0292] (2,12) [0.0286] (3,12) [0.0294] (4,12) [0.028] (5,12) [0.0286] (6,12) [0.0283] (7,12) [0.0292] (8,12) [0.03] (9,12) [0.0319] (10,12) [0.0326] (11,12) [0.0397] (12,12) [0.5201] (13,12) [0.0409] (14,12) [0.0368] (15,12) [0.0366] (0,13) [0.0303] (1,13) [0.0291] (2,13) [0.0286] (3,13) [0.0301] (4,13) [0.0286] (5,13) [0.0278] (6,13) [0.0294] (7,13) [0.029] (8,13) [0.0292] (9,13) [0.0316] (10,13) [0.0327] (11,13) [0.0362] (12,13) [0.041] (13,13) [0.5168] (14,13) [0.0411] (15,13) [0.0386] (0,14) [0.0291] (1,14) [0.0302] (2,14) [0.0281] (3,14) [0.029] (4,14) [0.0284] (5,14) [0.0288] (6,14) [0.0278] (7,14) [0.0289] (8,14) [0.0301] (9,14) [0.0308] (10,14) [0.0309] (11,14) [0.0328] (12,14) [0.0359] (13,14) [0.0406] (14,14) [0.5258] (15,14) [0.0429] (0,15) [0.0295] (1,15) [0.0288] (2,15) [0.028] (3,15) [0.0284] (4,15) [0.0273] (5,15) [0.0273] (6,15) [0.0274] (7,15) [0.0282] (8,15) [0.0296] (9,15) [0.0293] (10,15) [0.0293] (11,15) [0.0313] (12,15) [0.0322] (13,15) [0.0344] (14,15) [0.0387] (15,15) [0.5503]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.517};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.7981, title={50k}, yticklabels={}, xticklabel style={opacity=0}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.7749] (1,0) [0.0272] (2,0) [0.0182] (3,0) [0.0165] (4,0) [0.0158] (5,0) [0.0157] (6,0) [0.0146] (7,0) [0.0142] (8,0) [0.0127] (9,0) [0.013] (10,0) [0.013] (11,0) [0.0124] (12,0) [0.013] (13,0) [0.0131] (14,0) [0.0122] (15,0) [0.0134] (0,1) [0.0256] (1,1) [0.7647] (2,1) [0.0254] (3,1) [0.0199] (4,1) [0.0161] (5,1) [0.0153] (6,1) [0.0142] (7,1) [0.0143] (8,1) [0.0138] (9,1) [0.0131] (10,1) [0.0128] (11,1) [0.013] (12,1) [0.0125] (13,1) [0.0134] (14,1) [0.013] (15,1) [0.0129] (0,2) [0.0183] (1,2) [0.0254] (2,2) [0.7578] (3,2) [0.0284] (4,2) [0.0189] (5,2) [0.0167] (6,2) [0.0152] (7,2) [0.0153] (8,2) [0.0136] (9,2) [0.0135] (10,2) [0.0134] (11,2) [0.0128] (12,2) [0.0124] (13,2) [0.013] (14,2) [0.0123] (15,2) [0.0131] (0,3) [0.0154] (1,3) [0.0185] (2,3) [0.0272] (3,3) [0.7551] (4,3) [0.0294] (5,3) [0.0202] (6,3) [0.0156] (7,3) [0.0152] (8,3) [0.0136] (9,3) [0.0135] (10,3) [0.0134] (11,3) [0.0125] (12,3) [0.0121] (13,3) [0.0131] (14,3) [0.013] (15,3) [0.0121] (0,4) [0.0146] (1,4) [0.0144] (2,4) [0.0185] (3,4) [0.0285] (4,4) [0.7598] (5,4) [0.0284] (6,4) [0.0174] (7,4) [0.0141] (8,4) [0.0135] (9,4) [0.0134] (10,4) [0.0143] (11,4) [0.0128] (12,4) [0.0127] (13,4) [0.013] (14,4) [0.0125] (15,4) [0.0121] (0,5) [0.0131] (1,5) [0.0136] (2,5) [0.0146] (3,5) [0.0183] (4,5) [0.0249] (5,5) [0.7718] (6,5) [0.0228] (7,5) [0.0151] (8,5) [0.0147] (9,5) [0.0137] (10,5) [0.0137] (11,5) [0.0135] (12,5) [0.012] (13,5) [0.0132] (14,5) [0.013] (15,5) [0.012] (0,6) [0.0125] (1,6) [0.0129] (2,6) [0.0132] (3,6) [0.0151] (4,6) [0.0165] (5,6) [0.0236] (6,6) [0.7724] (7,6) [0.0235] (8,6) [0.017] (9,6) [0.0155] (10,6) [0.0134] (11,6) [0.013] (12,6) [0.0128] (13,6) [0.0141] (14,6) [0.0124] (15,6) [0.0123] (0,7) [0.0118] (1,7) [0.0124] (2,7) [0.0127] (3,7) [0.0141] (4,7) [0.0138] (5,7) [0.0163] (6,7) [0.0233] (7,7) [0.7755] (8,7) [0.0238] (9,7) [0.0171] (10,7) [0.014] (11,7) [0.0141] (12,7) [0.0126] (13,7) [0.0129] (14,7) [0.0129] (15,7) [0.0128] (0,8) [0.0111] (1,8) [0.0124] (2,8) [0.012] (3,8) [0.0131] (4,8) [0.0133] (5,8) [0.0155] (6,8) [0.018] (7,8) [0.024] (8,8) [0.7702] (9,8) [0.0252] (10,8) [0.0168] (11,8) [0.0141] (12,8) [0.0129] (13,8) [0.0137] (14,8) [0.0133] (15,8) [0.0145] (0,9) [0.0115] (1,9) [0.0119] (2,9) [0.012] (3,9) [0.0129] (4,9) [0.0132] (5,9) [0.0136] (6,9) [0.0158] (7,9) [0.0171] (8,9) [0.0247] (9,9) [0.7691] (10,9) [0.0238] (11,9) [0.0173] (12,9) [0.0142] (13,9) [0.015] (14,9) [0.0142] (15,9) [0.0135] (0,10) [0.0123] (1,10) [0.0123] (2,10) [0.0124] (3,10) [0.0134] (4,10) [0.0139] (5,10) [0.0152] (6,10) [0.0144] (7,10) [0.0154] (8,10) [0.0177] (9,10) [0.0244] (10,10) [0.757] (11,10) [0.0235] (12,10) [0.0175] (13,10) [0.0183] (14,10) [0.0171] (15,10) [0.015] (0,11) [0.0122] (1,11) [0.0124] (2,11) [0.0128] (3,11) [0.0128] (4,11) [0.014] (5,11) [0.0152] (6,11) [0.0145] (7,11) [0.0161] (8,11) [0.0155] (9,11) [0.0191] (10,11) [0.0257] (11,11) [0.7379] (12,11) [0.0306] (13,11) [0.0235] (14,11) [0.0204] (15,11) [0.0174] (0,12) [0.013] (1,12) [0.013] (2,12) [0.0128] (3,12) [0.0136] (4,12) [0.0139] (5,12) [0.0142] (6,12) [0.0148] (7,12) [0.0151] (8,12) [0.0145] (9,12) [0.0168] (10,12) [0.0199] (11,12) [0.0353] (12,12) [0.7319] (13,12) [0.0299] (14,12) [0.0224] (15,12) [0.019] (0,13) [0.0129] (1,13) [0.0128] (2,13) [0.0127] (3,13) [0.0133] (4,13) [0.014] (5,13) [0.0149] (6,13) [0.015] (7,13) [0.015] (8,13) [0.0148] (9,13) [0.0168] (10,13) [0.0205] (11,13) [0.0257] (12,13) [0.0289] (13,13) [0.7337] (14,13) [0.0288] (15,13) [0.02] (0,14) [0.0119] (1,14) [0.0127] (2,14) [0.012] (3,14) [0.013] (4,14) [0.013] (5,14) [0.0146] (6,14) [0.014] (7,14) [0.0142] (8,14) [0.0145] (9,14) [0.0159] (10,14) [0.0195] (11,14) [0.0205] (12,14) [0.0207] (13,14) [0.0266] (14,14) [0.7513] (15,14) [0.0255] (0,15) [0.0127] (1,15) [0.0125] (2,15) [0.0122] (3,15) [0.0124] (4,15) [0.0124] (5,15) [0.0129] (6,15) [0.0136] (7,15) [0.0145] (8,15) [0.0159] (9,15) [0.0145] (10,15) [0.0152] (11,15) [0.0165] (12,15) [0.0163] (13,15) [0.0184] (14,15) [0.0236] (15,15) [0.7764]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.760};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.7981, title={95k}, yticklabels={}, xticklabel style={opacity=0}, colorbar, colorbar style={width=4pt, font=\tiny, tick label style={font=\tiny}}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.7717] (1,0) [0.0321] (2,0) [0.0211] (3,0) [0.0172] (4,0) [0.0147] (5,0) [0.014] (6,0) [0.0133] (7,0) [0.0132] (8,0) [0.0133] (9,0) [0.0136] (10,0) [0.0139] (11,0) [0.0126] (12,0) [0.0112] (13,0) [0.0112] (14,0) [0.0112] (15,0) [0.0158] (0,1) [0.0276] (1,1) [0.7588] (2,1) [0.03] (3,1) [0.0204] (4,1) [0.0156] (5,1) [0.0147] (6,1) [0.0138] (7,1) [0.0142] (8,1) [0.0149] (9,1) [0.015] (10,1) [0.0147] (11,1) [0.0133] (12,1) [0.0109] (13,1) [0.0113] (14,1) [0.0112] (15,1) [0.0135] (0,2) [0.0179] (1,2) [0.0288] (2,2) [0.7506] (3,2) [0.0287] (4,2) [0.0193] (5,2) [0.0173] (6,2) [0.0157] (7,2) [0.016] (8,2) [0.0148] (9,2) [0.0154] (10,2) [0.0156] (11,2) [0.0141] (12,2) [0.011] (13,2) [0.0111] (14,2) [0.0111] (15,2) [0.0125] (0,3) [0.0138] (1,3) [0.0185] (2,3) [0.0283] (3,3) [0.7504] (4,3) [0.0286] (5,3) [0.0215] (6,3) [0.0182] (7,3) [0.0173] (8,3) [0.0152] (9,3) [0.0147] (10,3) [0.0157] (11,3) [0.0135] (12,3) [0.0112] (13,3) [0.0108] (14,3) [0.0113] (15,3) [0.011] (0,4) [0.0121] (1,4) [0.0142] (2,4) [0.0196] (3,4) [0.0299] (4,4) [0.7537] (5,4) [0.0291] (6,4) [0.0219] (7,4) [0.0189] (8,4) [0.0153] (9,4) [0.015] (10,4) [0.0146] (11,4) [0.0132] (12,4) [0.0108] (13,4) [0.011] (14,4) [0.0104] (15,4) [0.0105] (0,5) [0.0116] (1,5) [0.0139] (2,5) [0.0171] (3,5) [0.0221] (4,5) [0.0291] (5,5) [0.7536] (6,5) [0.0283] (7,5) [0.0194] (8,5) [0.0166] (9,5) [0.0152] (10,5) [0.0151] (11,5) [0.0144] (12,5) [0.011] (13,5) [0.0107] (14,5) [0.0113] (15,5) [0.0103] (0,6) [0.0109] (1,6) [0.0133] (2,6) [0.0156] (3,6) [0.0188] (4,6) [0.0226] (5,6) [0.029] (6,6) [0.7501] (7,6) [0.0282] (8,6) [0.0188] (9,6) [0.0168] (10,6) [0.0147] (11,6) [0.0148] (12,6) [0.0123] (13,6) [0.0123] (14,6) [0.0107] (15,6) [0.0111] (0,7) [0.0111] (1,7) [0.0132] (2,7) [0.0153] (3,7) [0.0181] (4,7) [0.0187] (5,7) [0.02] (6,7) [0.0275] (7,7) [0.754] (8,7) [0.026] (9,7) [0.0198] (10,7) [0.0159] (11,7) [0.0149] (12,7) [0.0118] (13,7) [0.011] (14,7) [0.0115] (15,7) [0.0111] (0,8) [0.0105] (1,8) [0.0132] (2,8) [0.014] (3,8) [0.0146] (4,8) [0.0149] (5,8) [0.016] (6,8) [0.0177] (7,8) [0.0244] (8,8) [0.7628] (9,8) [0.0312] (10,8) [0.0188] (11,8) [0.0158] (12,8) [0.0121] (13,8) [0.0113] (14,8) [0.0111] (15,8) [0.0118] (0,9) [0.0104] (1,9) [0.013] (2,9) [0.0139] (3,9) [0.0139] (4,9) [0.0137] (5,9) [0.0137] (6,9) [0.0149] (7,9) [0.0176] (8,9) [0.0293] (9,9) [0.7656] (10,9) [0.025] (11,9) [0.0187] (12,9) [0.0136] (13,9) [0.0127] (14,9) [0.012] (15,9) [0.012] (0,10) [0.011] (1,10) [0.0129] (2,10) [0.0137] (3,10) [0.0144] (4,10) [0.0135] (5,10) [0.0136] (6,10) [0.0133] (7,10) [0.0144] (8,10) [0.0177] (9,10) [0.0253] (10,10) [0.7621] (11,10) [0.0272] (12,10) [0.0168] (13,10) [0.0154] (14,10) [0.0144] (15,10) [0.0145] (0,11) [0.0096] (1,11) [0.0109] (2,11) [0.0124] (3,11) [0.0126] (4,11) [0.0118] (5,11) [0.0125] (6,11) [0.0128] (7,11) [0.0133] (8,11) [0.0144] (9,11) [0.0178] (10,11) [0.0271] (11,11) [0.7674] (12,11) [0.0263] (13,11) [0.0195] (14,11) [0.0174] (15,11) [0.0142] (0,12) [0.0092] (1,12) [0.01] (2,12) [0.011] (3,12) [0.0112] (4,12) [0.0104] (5,12) [0.0104] (6,12) [0.0116] (7,12) [0.0113] (8,12) [0.0117] (9,12) [0.0145] (10,12) [0.0179] (11,12) [0.0293] (12,12) [0.7712] (13,12) [0.0317] (14,12) [0.0234] (15,12) [0.0153] (0,13) [0.0091] (1,13) [0.0096] (2,13) [0.0101] (3,13) [0.0102] (4,13) [0.0105] (5,13) [0.0104] (6,13) [0.0115] (7,13) [0.0105] (8,13) [0.0114] (9,13) [0.0133] (10,13) [0.0162] (11,13) [0.0216] (12,13) [0.0322] (13,13) [0.7748] (14,13) [0.0308] (15,13) [0.0178] (0,14) [0.0095] (1,14) [0.0103] (2,14) [0.0104] (3,14) [0.0109] (4,14) [0.0102] (5,14) [0.0111] (6,14) [0.0108] (7,14) [0.0106] (8,14) [0.0112] (9,14) [0.0132] (10,14) [0.0156] (11,14) [0.0191] (12,14) [0.0229] (13,14) [0.0313] (14,14) [0.7779] (15,14) [0.0248] (0,15) [0.0127] (1,15) [0.0124] (2,15) [0.0118] (3,15) [0.0111] (4,15) [0.0102] (5,15) [0.0103] (6,15) [0.0104] (7,15) [0.0105] (8,15) [0.0117] (9,15) [0.013] (10,15) [0.0156] (11,15) [0.0156] (12,15) [0.0149] (13,15) [0.0176] (14,15) [0.024] (15,15) [0.7981]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.764};
\end{axis}
\end{tikzpicture}%
}
\par\vspace{-2pt}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.9985, title={1k}, ylabel={query frame}, xlabel={key frame}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.4889] (1,0) [0.3291] (2,0) [0.128] (3,0) [0.0381] (4,0) [0.011] (5,0) [0.0034] (6,0) [0.001] (7,0) [0.0003] (8,0) [0.0001] (9,0) [0] (10,0) [0] (11,0) [0] (12,0) [0] (13,0) [0] (14,0) [0] (15,0) [0] (0,1) [0.422] (1,1) [0.3276] (2,1) [0.1661] (3,1) [0.0596] (4,1) [0.018] (5,1) [0.005] (6,1) [0.0013] (7,1) [0.0003] (8,1) [0.0001] (9,1) [0] (10,1) [0] (11,1) [0] (12,1) [0] (13,1) [0] (14,1) [0] (15,1) [0] (0,2) [0.2399] (1,2) [0.2758] (2,2) [0.2398] (3,2) [0.1553] (4,2) [0.0655] (5,2) [0.0188] (6,2) [0.004] (7,2) [0.0008] (8,2) [0.0001] (9,2) [0] (10,2) [0] (11,2) [0] (12,2) [0] (13,2) [0] (14,2) [0] (15,2) [0] (0,3) [0.0715] (1,3) [0.1213] (2,3) [0.2167] (3,3) [0.2852] (4,3) [0.2111] (5,3) [0.0753] (6,3) [0.0156] (7,3) [0.0027] (8,3) [0.0005] (9,3) [0.0001] (10,3) [0] (11,3) [0] (12,3) [0] (13,3) [0] (14,3) [0] (15,3) [0] (0,4) [0.0156] (1,4) [0.0333] (2,4) [0.1012] (3,4) [0.2643] (4,4) [0.339] (5,4) [0.1864] (6,4) [0.0484] (7,4) [0.0093] (8,4) [0.0018] (9,4) [0.0004] (10,4) [0.0001] (11,4) [0] (12,4) [0] (13,4) [0] (14,4) [0] (15,4) [0] (0,5) [0.0053] (1,5) [0.0111] (2,5) [0.04] (3,5) [0.1502] (4,5) [0.3234] (5,5) [0.2919] (6,5) [0.1291] (7,5) [0.0365] (8,5) [0.0092] (9,5) [0.0024] (10,5) [0.0006] (11,5) [0.0002] (12,5) [0.0001] (13,5) [0] (14,5) [0] (15,5) [0] (0,6) [0.0031] (1,6) [0.0051] (2,6) [0.0155] (3,6) [0.06] (4,6) [0.1765] (5,6) [0.2883] (6,6) [0.2441] (7,6) [0.1344] (8,6) [0.0514] (9,6) [0.0157] (10,6) [0.0041] (11,6) [0.001] (12,6) [0.0003] (13,6) [0.0002] (14,6) [0.0002] (15,6) [0.0002] (0,7) [0.0016] (1,7) [0.002] (2,7) [0.0046] (3,7) [0.0152] (4,7) [0.0515] (5,7) [0.1344] (6,7) [0.2356] (7,7) [0.2611] (8,7) [0.1849] (9,7) [0.0785] (10,7) [0.0219] (11,7) [0.0051] (12,7) [0.0014] (13,7) [0.0007] (14,7) [0.0006] (15,7) [0.0008] (0,8) [0.0005] (1,8) [0.0005] (2,8) [0.0009] (3,8) [0.0027] (4,8) [0.0095] (5,8) [0.0332] (6,8) [0.0988] (7,8) [0.2216] (8,8) [0.2966] (9,8) [0.2213] (10,8) [0.0839] (11,8) [0.0208] (12,8) [0.0051] (13,8) [0.0019] (14,8) [0.0013] (15,8) [0.0015] (0,9) [0.0001] (1,9) [0.0001] (2,9) [0.0002] (3,9) [0.0005] (4,9) [0.0016] (5,9) [0.0063] (6,9) [0.0244] (7,9) [0.0879] (8,9) [0.2298] (9,9) [0.3267] (10,9) [0.2217] (11,9) [0.0733] (12,9) [0.0177] (13,9) [0.0051] (14,9) [0.0025] (15,9) [0.0022] (0,10) [0] (1,10) [0] (2,10) [0] (3,10) [0.0001] (4,10) [0.0003] (5,10) [0.0012] (6,10) [0.0047] (7,10) [0.0213] (8,10) [0.0906] (9,10) [0.2609] (10,10) [0.3394] (11,10) [0.1948] (12,10) [0.0595] (13,10) [0.0164] (14,10) [0.0064] (15,10) [0.0042] (0,11) [0] (1,11) [0] (2,11) [0] (3,11) [0] (4,11) [0.0001] (5,11) [0.0003] (6,11) [0.001] (7,11) [0.0045] (8,11) [0.0245] (9,11) [0.1147] (10,11) [0.2905] (11,11) [0.3056] (12,11) [0.1609] (13,11) [0.0594] (14,11) [0.0245] (15,11) [0.0141] (0,12) [0] (1,12) [0] (2,12) [0] (3,12) [0] (4,12) [0] (5,12) [0.0001] (6,12) [0.0003] (7,12) [0.0011] (8,12) [0.0059] (9,12) [0.0328] (10,12) [0.1251] (11,12) [0.247] (12,12) [0.2478] (13,12) [0.1724] (14,12) [0.1033] (15,12) [0.0642] (0,13) [0] (1,13) [0] (2,13) [0] (3,13) [0] (4,13) [0] (5,13) [0] (6,13) [0.0001] (7,13) [0.0003] (8,13) [0.0015] (9,13) [0.0073] (10,13) [0.0303] (11,13) [0.0885] (12,13) [0.1738] (13,13) [0.2384] (14,13) [0.2569] (15,13) [0.203] (0,14) [0] (1,14) [0] (2,14) [0] (3,14) [0] (4,14) [0] (5,14) [0] (6,14) [0.0001] (7,14) [0.0002] (8,14) [0.0006] (9,14) [0.0024] (10,14) [0.0082] (11,14) [0.0264] (12,14) [0.0773] (13,14) [0.1927] (14,14) [0.3324] (15,14) [0.3599] (0,15) [0] (1,15) [0] (2,15) [0] (3,15) [0] (4,15) [0] (5,15) [0] (6,15) [0.0001] (7,15) [0.0003] (8,15) [0.0008] (9,15) [0.0021] (10,15) [0.0055] (11,15) [0.0152] (12,15) [0.0473] (13,15) [0.1473] (14,15) [0.3427] (15,15) [0.4385]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.266};
\node[anchor=south, rotate=90, font=\tiny] at (rel axis cs:-0.85,0.5) {\makebox[0pt]{Run B, L0H11}};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.9985, title={7k}, yticklabels={}, xlabel={key frame}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.7211] (1,0) [0.2471] (2,0) [0.0296] (3,0) [0.0021] (4,0) [0.0002] (5,0) [0] (6,0) [0] (7,0) [0] (8,0) [0] (9,0) [0] (10,0) [0] (11,0) [0] (12,0) [0] (13,0) [0] (14,0) [0] (15,0) [0] (0,1) [0.4704] (1,1) [0.4114] (2,1) [0.1043] (3,1) [0.0126] (4,1) [0.0012] (5,1) [0.0001] (6,1) [0] (7,1) [0] (8,1) [0] (9,1) [0] (10,1) [0] (11,1) [0] (12,1) [0] (13,1) [0] (14,1) [0] (15,1) [0] (0,2) [0.165] (1,2) [0.3604] (2,2) [0.354] (3,2) [0.1035] (4,2) [0.0151] (5,2) [0.0017] (6,2) [0.0002] (7,2) [0] (8,2) [0] (9,2) [0] (10,2) [0] (11,2) [0] (12,2) [0] (13,2) [0] (14,2) [0] (15,2) [0] (0,3) [0.0249] (1,3) [0.1244] (2,3) [0.3517] (3,3) [0.3704] (4,3) [0.1088] (5,3) [0.0174] (6,3) [0.0022] (7,3) [0.0002] (8,3) [0] (9,3) [0] (10,3) [0] (11,3) [0] (12,3) [0] (13,3) [0] (14,3) [0] (15,3) [0] (0,4) [0.0033] (1,4) [0.0236] (2,4) [0.1409] (3,4) [0.3646] (4,4) [0.3386] (5,4) [0.1062] (6,4) [0.02] (7,4) [0.0025] (8,4) [0.0002] (9,4) [0] (10,4) [0] (11,4) [0] (12,4) [0] (13,4) [0] (14,4) [0] (15,4) [0] (0,5) [0.0007] (1,5) [0.004] (2,5) [0.0287] (3,5) [0.1413] (4,5) [0.3178] (5,5) [0.3361] (6,5) [0.1387] (7,5) [0.0295] (8,5) [0.0031] (9,5) [0.0002] (10,5) [0] (11,5) [0] (12,5) [0] (13,5) [0] (14,5) [0] (15,5) [0] (0,6) [0.0002] (1,6) [0.0006] (2,6) [0.0031] (3,6) [0.0196] (4,6) [0.0936] (5,6) [0.2695] (6,6) [0.3926] (7,6) [0.1855] (8,6) [0.0326] (9,6) [0.0026] (10,6) [0.0001] (11,6) [0] (12,6) [0] (13,6) [0] (14,6) [0] (15,6) [0] (0,7) [0] (1,7) [0.0001] (2,7) [0.0002] (3,7) [0.0014] (4,7) [0.0106] (5,7) [0.0708] (6,7) [0.2787] (7,7) [0.4423] (8,7) [0.1697] (9,7) [0.0237] (10,7) [0.0019] (11,7) [0.0002] (12,7) [0.0001] (13,7) [0] (14,7) [0.0001] (15,7) [0.0002] (0,8) [0] (1,8) [0] (2,8) [0] (3,8) [0.0001] (4,8) [0.0009] (5,8) [0.0094] (6,8) [0.0818] (7,8) [0.3256] (8,8) [0.4197] (9,8) [0.1358] (10,8) [0.0207] (11,8) [0.0029] (12,8) [0.0008] (13,8) [0.0005] (14,8) [0.0007] (15,8) [0.0011] (0,9) [0] (1,9) [0] (2,9) [0] (3,9) [0] (4,9) [0.0001] (5,9) [0.0008] (6,9) [0.0109] (7,9) [0.0932] (8,9) [0.3127] (9,9) [0.3752] (10,9) [0.1455] (11,9) [0.0386] (12,9) [0.0113] (13,9) [0.0052] (14,9) [0.0036] (15,9) [0.0029] (0,10) [0] (1,10) [0] (2,10) [0] (3,10) [0] (4,10) [0] (5,10) [0] (6,10) [0.0006] (7,10) [0.0083] (8,10) [0.0642] (9,10) [0.224] (10,10) [0.3413] (11,10) [0.2149] (12,10) [0.0943] (13,10) [0.0349] (14,10) [0.0127] (15,10) [0.0048] (0,11) [0] (1,11) [0] (2,11) [0] (3,11) [0] (4,11) [0] (5,11) [0] (6,11) [0] (7,11) [0.0004] (8,11) [0.0043] (9,11) [0.0358] (10,11) [0.1557] (11,11) [0.3425] (12,11) [0.29] (13,11) [0.13] (14,11) [0.0343] (15,11) [0.0071] (0,12) [0] (1,12) [0] (2,12) [0] (3,12) [0] (4,12) [0] (5,12) [0] (6,12) [0] (7,12) [0] (8,12) [0.0002] (9,12) [0.0029] (10,12) [0.0263] (11,12) [0.1433] (12,12) [0.3751] (13,12) [0.3161] (14,12) [0.1139] (15,12) [0.0221] (0,13) [0] (1,13) [0] (2,13) [0] (3,13) [0] (4,13) [0] (5,13) [0] (6,13) [0] (7,13) [0] (8,13) [0] (9,13) [0.0002] (10,13) [0.0022] (11,13) [0.0212] (12,13) [0.1317] (13,13) [0.3904] (14,13) [0.3374] (15,13) [0.1168] (0,14) [0] (1,14) [0] (2,14) [0] (3,14) [0] (4,14) [0] (5,14) [0] (6,14) [0] (7,14) [0] (8,14) [0] (9,14) [0] (10,14) [0.0001] (11,14) [0.0012] (12,14) [0.0144] (13,14) [0.1237] (14,14) [0.4545] (15,14) [0.406] (0,15) [0] (1,15) [0] (2,15) [0] (3,15) [0] (4,15) [0] (5,15) [0] (6,15) [0] (7,15) [0] (8,15) [0] (9,15) [0] (10,15) [0] (11,15) [0.0001] (12,15) [0.0012] (13,15) [0.0231] (14,15) [0.2426] (15,15) [0.733]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.271};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.9985, title={13k}, yticklabels={}, xlabel={key frame}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.8171] (1,0) [0.1713] (2,0) [0.0111] (3,0) [0.0005] (4,0) [0] (5,0) [0] (6,0) [0] (7,0) [0] (8,0) [0] (9,0) [0] (10,0) [0] (11,0) [0] (12,0) [0] (13,0) [0] (14,0) [0] (15,0) [0] (0,1) [0.5374] (1,1) [0.3999] (2,1) [0.0578] (3,1) [0.0046] (4,1) [0.0003] (5,1) [0] (6,1) [0] (7,1) [0] (8,1) [0] (9,1) [0] (10,1) [0] (11,1) [0] (12,1) [0] (13,1) [0] (14,1) [0] (15,1) [0] (0,2) [0.1964] (1,2) [0.4144] (2,2) [0.3237] (3,2) [0.0591] (4,2) [0.0058] (5,2) [0.0005] (6,2) [0] (7,2) [0] (8,2) [0] (9,2) [0] (10,2) [0] (11,2) [0] (12,2) [0] (13,2) [0] (14,2) [0] (15,2) [0] (0,3) [0.0266] (1,3) [0.1667] (2,3) [0.4159] (3,3) [0.329] (4,3) [0.0556] (5,3) [0.0057] (6,3) [0.0005] (7,3) [0] (8,3) [0] (9,3) [0] (10,3) [0] (11,3) [0] (12,3) [0] (13,3) [0] (14,3) [0] (15,3) [0] (0,4) [0.0027] (1,4) [0.0299] (2,4) [0.2035] (3,4) [0.4248] (4,4) [0.2793] (5,4) [0.0526] (6,4) [0.0066] (7,4) [0.0006] (8,4) [0] (9,4) [0] (10,4) [0] (11,4) [0] (12,4) [0] (13,4) [0] (14,4) [0] (15,4) [0] (0,5) [0.0004] (1,5) [0.0043] (2,5) [0.0434] (3,5) [0.2145] (4,5) [0.363] (5,5) [0.2854] (6,5) [0.0769] (7,5) [0.0114] (8,5) [0.0008] (9,5) [0] (10,5) [0] (11,5) [0] (12,5) [0] (13,5) [0] (14,5) [0] (15,5) [0] (0,6) [0.0001] (1,6) [0.0005] (2,6) [0.0041] (3,6) [0.0312] (4,6) [0.1365] (5,6) [0.3175] (6,6) [0.3838] (7,6) [0.1142] (8,6) [0.0117] (9,6) [0.0005] (10,6) [0] (11,6) [0] (12,6) [0] (13,6) [0] (14,6) [0] (15,6) [0] (0,7) [0] (1,7) [0] (2,7) [0.0003] (3,7) [0.002] (4,7) [0.016] (5,7) [0.1034] (6,7) [0.3507] (7,7) [0.4338] (8,7) [0.0876] (9,7) [0.0058] (10,7) [0.0002] (11,7) [0] (12,7) [0] (13,7) [0] (14,7) [0] (15,7) [0.0001] (0,8) [0] (1,8) [0] (2,8) [0] (3,8) [0.0002] (4,8) [0.0015] (5,8) [0.0168] (6,8) [0.1365] (7,8) [0.4162] (8,8) [0.3626] (9,8) [0.0591] (10,8) [0.0051] (11,8) [0.0005] (12,8) [0.0001] (13,8) [0.0001] (14,8) [0.0003] (15,8) [0.001] (0,9) [0] (1,9) [0] (2,9) [0] (3,9) [0] (4,9) [0.0001] (5,9) [0.0017] (6,9) [0.0206] (7,9) [0.1471] (8,9) [0.3624] (9,9) [0.3358] (10,9) [0.09] (11,9) [0.0202] (12,9) [0.0064] (13,9) [0.0043] (14,9) [0.0052] (15,9) [0.0063] (0,10) [0] (1,10) [0] (2,10) [0] (3,10) [0] (4,10) [0] (5,10) [0.0001] (6,10) [0.0007] (7,10) [0.0087] (8,10) [0.0613] (9,10) [0.2034] (10,10) [0.3381] (11,10) [0.1991] (12,10) [0.0994] (13,10) [0.0506] (14,10) [0.0264] (15,10) [0.0123] (0,11) [0] (1,11) [0] (2,11) [0] (3,11) [0] (4,11) [0] (5,11) [0] (6,11) [0] (7,11) [0.0002] (8,11) [0.0025] (9,11) [0.0244] (10,11) [0.1251] (11,11) [0.3336] (12,11) [0.285] (13,11) [0.1606] (14,11) [0.0555] (15,11) [0.0132] (0,12) [0] (1,12) [0] (2,12) [0] (3,12) [0] (4,12) [0] (5,12) [0] (6,12) [0] (7,12) [0] (8,12) [0.0001] (9,12) [0.0018] (10,12) [0.0195] (11,12) [0.1111] (12,12) [0.3395] (13,12) [0.3274] (14,12) [0.1624] (15,12) [0.0381] (0,13) [0] (1,13) [0] (2,13) [0] (3,13) [0] (4,13) [0] (5,13) [0] (6,13) [0] (7,13) [0] (8,13) [0] (9,13) [0.0001] (10,13) [0.0013] (11,13) [0.0118] (12,13) [0.076] (13,13) [0.32] (14,13) [0.3996] (15,13) [0.191] (0,14) [0] (1,14) [0] (2,14) [0] (3,14) [0] (4,14) [0] (5,14) [0] (6,14) [0] (7,14) [0] (8,14) [0] (9,14) [0] (10,14) [0] (11,14) [0.0003] (12,14) [0.0041] (13,14) [0.054] (14,14) [0.4084] (15,14) [0.5331] (0,15) [0] (1,15) [0] (2,15) [0] (3,15) [0] (4,15) [0] (5,15) [0] (6,15) [0] (7,15) [0] (8,15) [0] (9,15) [0] (10,15) [0] (11,15) [0] (12,15) [0.0002] (13,15) [0.0057] (14,15) [0.136] (15,15) [0.8581]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.287};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.9985, title={25k}, yticklabels={}, xlabel={key frame}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.9072] (1,0) [0.0905] (2,0) [0.0023] (3,0) [0] (4,0) [0] (5,0) [0] (6,0) [0] (7,0) [0] (8,0) [0] (9,0) [0] (10,0) [0] (11,0) [0] (12,0) [0] (13,0) [0] (14,0) [0] (15,0) [0] (0,1) [0.6392] (1,1) [0.3389] (2,1) [0.0212] (3,1) [0.0006] (4,1) [0] (5,1) [0] (6,1) [0] (7,1) [0] (8,1) [0] (9,1) [0] (10,1) [0] (11,1) [0] (12,1) [0] (13,1) [0] (14,1) [0] (15,1) [0] (0,2) [0.2252] (1,2) [0.5009] (2,2) [0.2522] (3,2) [0.0208] (4,2) [0.0008] (5,2) [0] (6,2) [0] (7,2) [0] (8,2) [0] (9,2) [0] (10,2) [0] (11,2) [0] (12,2) [0] (13,2) [0] (14,2) [0] (15,2) [0] (0,3) [0.0185] (1,3) [0.2036] (2,3) [0.5035] (3,3) [0.2531] (4,3) [0.0204] (5,3) [0.0009] (6,3) [0] (7,3) [0] (8,3) [0] (9,3) [0] (10,3) [0] (11,3) [0] (12,3) [0] (13,3) [0] (14,3) [0] (15,3) [0] (0,4) [0.0007] (1,4) [0.0211] (2,4) [0.2506] (3,4) [0.4993] (4,4) [0.2061] (5,4) [0.0205] (6,4) [0.0016] (7,4) [0.0001] (8,4) [0] (9,4) [0] (10,4) [0] (11,4) [0] (12,4) [0] (13,4) [0] (14,4) [0] (15,4) [0] (0,5) [0] (1,5) [0.0015] (2,5) [0.0383] (3,5) [0.2795] (4,5) [0.4086] (5,5) [0.2249] (6,5) [0.0418] (7,5) [0.0051] (8,5) [0.0003] (9,5) [0] (10,5) [0] (11,5) [0] (12,5) [0] (13,5) [0] (14,5) [0] (15,5) [0] (0,6) [0] (1,6) [0.0001] (2,6) [0.0028] (3,6) [0.0378] (4,6) [0.1866] (5,6) [0.3569] (6,6) [0.3356] (7,6) [0.0741] (8,6) [0.006] (9,6) [0.0002] (10,6) [0] (11,6) [0] (12,6) [0] (13,6) [0] (14,6) [0] (15,6) [0] (0,7) [0] (1,7) [0] (2,7) [0.0002] (3,7) [0.0025] (4,7) [0.0241] (5,7) [0.1453] (6,7) [0.4007] (7,7) [0.3746] (8,7) [0.0506] (9,7) [0.0021] (10,7) [0] (11,7) [0] (12,7) [0] (13,7) [0] (14,7) [0] (15,7) [0] (0,8) [0] (1,8) [0] (2,8) [0] (3,8) [0.0003] (4,8) [0.0028] (5,8) [0.0291] (6,8) [0.1964] (7,8) [0.449] (8,8) [0.2885] (9,8) [0.0316] (10,8) [0.0017] (11,8) [0.0001] (12,8) [0] (13,8) [0] (14,8) [0.0001] (15,8) [0.0003] (0,9) [0] (1,9) [0] (2,9) [0] (3,9) [0] (4,9) [0.0003] (5,9) [0.0031] (6,9) [0.0312] (7,9) [0.1813] (8,9) [0.3766] (9,9) [0.3115] (10,9) [0.0679] (11,9) [0.012] (12,9) [0.0032] (13,9) [0.0025] (14,9) [0.004] (15,9) [0.0062] (0,10) [0] (1,10) [0] (2,10) [0] (3,10) [0] (4,10) [0] (5,10) [0] (6,10) [0.0005] (7,10) [0.0052] (8,10) [0.0416] (9,10) [0.1716] (10,10) [0.3598] (11,10) [0.2148] (12,10) [0.1036] (13,10) [0.0565] (14,10) [0.0317] (15,10) [0.0147] (0,11) [0] (1,11) [0] (2,11) [0] (3,11) [0] (4,11) [0] (5,11) [0] (6,11) [0] (7,11) [0] (8,11) [0.0008] (9,11) [0.0126] (10,11) [0.1057] (11,11) [0.3614] (12,11) [0.294] (13,11) [0.1622] (14,11) [0.0526] (15,11) [0.0107] (0,12) [0] (1,12) [0] (2,12) [0] (3,12) [0] (4,12) [0] (5,12) [0] (6,12) [0] (7,12) [0] (8,12) [0] (9,12) [0.0008] (10,12) [0.0151] (11,12) [0.1116] (12,12) [0.3466] (13,12) [0.3259] (14,12) [0.1652] (15,12) [0.0347] (0,13) [0] (1,13) [0] (2,13) [0] (3,13) [0] (4,13) [0] (5,13) [0] (6,13) [0] (7,13) [0] (8,13) [0] (9,13) [0.0001] (10,13) [0.0009] (11,13) [0.0096] (12,13) [0.0631] (13,13) [0.2924] (14,13) [0.42] (15,13) [0.2139] (0,14) [0] (1,14) [0] (2,14) [0] (3,14) [0] (4,14) [0] (5,14) [0] (6,14) [0] (7,14) [0] (8,14) [0] (9,14) [0] (10,14) [0] (11,14) [0.0001] (12,14) [0.0018] (13,14) [0.032] (14,14) [0.3644] (15,14) [0.6017] (0,15) [0] (1,15) [0] (2,15) [0] (3,15) [0] (4,15) [0] (5,15) [0] (6,15) [0] (7,15) [0] (8,15) [0] (9,15) [0] (10,15) [0] (11,15) [0] (12,15) [0] (13,15) [0.0021] (14,15) [0.0885] (15,15) [0.9094]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.314};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.9985, title={49k}, yticklabels={}, xlabel={key frame}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.9747] (1,0) [0.0253] (2,0) [0.0001] (3,0) [0] (4,0) [0] (5,0) [0] (6,0) [0] (7,0) [0] (8,0) [0] (9,0) [0] (10,0) [0] (11,0) [0] (12,0) [0] (13,0) [0] (14,0) [0] (15,0) [0] (0,1) [0.7818] (1,1) [0.2158] (2,1) [0.0024] (3,1) [0] (4,1) [0] (5,1) [0] (6,1) [0] (7,1) [0] (8,1) [0] (9,1) [0] (10,1) [0] (11,1) [0] (12,1) [0] (13,1) [0] (14,1) [0] (15,1) [0] (0,2) [0.1942] (1,2) [0.6505] (2,2) [0.1532] (3,2) [0.0021] (4,2) [0] (5,2) [0] (6,2) [0] (7,2) [0] (8,2) [0] (9,2) [0] (10,2) [0] (11,2) [0] (12,2) [0] (13,2) [0] (14,2) [0] (15,2) [0] (0,3) [0.004] (1,3) [0.1745] (2,3) [0.6695] (3,3) [0.1498] (4,3) [0.0021] (5,3) [0] (6,3) [0] (7,3) [0] (8,3) [0] (9,3) [0] (10,3) [0] (11,3) [0] (12,3) [0] (13,3) [0] (14,3) [0] (15,3) [0] (0,4) [0] (1,4) [0.0053] (2,4) [0.2452] (3,4) [0.6379] (4,4) [0.1091] (5,4) [0.0025] (6,4) [0] (7,4) [0] (8,4) [0] (9,4) [0] (10,4) [0] (11,4) [0] (12,4) [0] (13,4) [0] (14,4) [0] (15,4) [0] (0,5) [0] (1,5) [0.0001] (2,5) [0.0176] (3,5) [0.3492] (4,5) [0.5081] (5,5) [0.1188] (6,5) [0.006] (7,5) [0.0002] (8,5) [0] (9,5) [0] (10,5) [0] (11,5) [0] (12,5) [0] (13,5) [0] (14,5) [0] (15,5) [0] (0,6) [0] (1,6) [0] (2,6) [0.0008] (3,6) [0.036] (4,6) [0.3016] (5,6) [0.4716] (6,6) [0.1793] (7,6) [0.0105] (8,6) [0.0001] (9,6) [0] (10,6) [0] (11,6) [0] (12,6) [0] (13,6) [0] (14,6) [0] (15,6) [0] (0,7) [0] (1,7) [0] (2,7) [0.0001] (3,7) [0.0018] (4,7) [0.033] (5,7) [0.2574] (6,7) [0.5173] (7,7) [0.1844] (8,7) [0.0061] (9,7) [0] (10,7) [0] (11,7) [0] (12,7) [0] (13,7) [0] (14,7) [0] (15,7) [0] (0,8) [0] (1,8) [0] (2,8) [0] (3,8) [0.0001] (4,8) [0.0021] (5,8) [0.0341] (6,8) [0.2928] (7,8) [0.5211] (8,8) [0.1447] (9,8) [0.005] (10,8) [0.0001] (11,8) [0] (12,8) [0] (13,8) [0] (14,8) [0] (15,8) [0.0001] (0,9) [0] (1,9) [0] (2,9) [0] (3,9) [0] (4,9) [0.0001] (5,9) [0.0013] (6,9) [0.0256] (7,9) [0.2307] (8,9) [0.4695] (9,9) [0.2319] (10,9) [0.0278] (11,9) [0.0036] (12,9) [0.0011] (13,9) [0.0013] (14,9) [0.0027] (15,9) [0.0043] (0,10) [0] (1,10) [0] (2,10) [0] (3,10) [0] (4,10) [0] (5,10) [0] (6,10) [0.0001] (7,10) [0.003] (8,10) [0.0448] (9,10) [0.209] (10,10) [0.353] (11,10) [0.1884] (12,10) [0.0981] (13,10) [0.0605] (14,10) [0.0322] (15,10) [0.0109] (0,11) [0] (1,11) [0] (2,11) [0] (3,11) [0] (4,11) [0] (5,11) [0] (6,11) [0] (7,11) [0] (8,11) [0.0005] (9,11) [0.0125] (10,11) [0.1045] (11,11) [0.3424] (12,11) [0.307] (13,11) [0.1787] (14,11) [0.0483] (15,11) [0.0061] (0,12) [0] (1,12) [0] (2,12) [0] (3,12) [0] (4,12) [0] (5,12) [0] (6,12) [0] (7,12) [0] (8,12) [0] (9,12) [0.0007] (10,12) [0.0117] (11,12) [0.0872] (12,12) [0.3168] (13,12) [0.3718] (14,12) [0.1842] (15,12) [0.0276] (0,13) [0] (1,13) [0] (2,13) [0] (3,13) [0] (4,13) [0] (5,13) [0] (6,13) [0] (7,13) [0] (8,13) [0] (9,13) [0] (10,13) [0.0004] (11,13) [0.0039] (12,13) [0.0361] (13,13) [0.2427] (14,13) [0.4767] (15,13) [0.2403] (0,14) [0] (1,14) [0] (2,14) [0] (3,14) [0] (4,14) [0] (5,14) [0] (6,14) [0] (7,14) [0] (8,14) [0] (9,14) [0] (10,14) [0] (11,14) [0] (12,14) [0.0004] (13,14) [0.0142] (14,14) [0.2857] (15,14) [0.6996] (0,15) [0] (1,15) [0] (2,15) [0] (3,15) [0] (4,15) [0] (5,15) [0] (6,15) [0] (7,15) [0] (8,15) [0] (9,15) [0] (10,15) [0] (11,15) [0] (12,15) [0] (13,15) [0.0005] (14,15) [0.0475] (15,15) [0.952]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.382};
\end{axis}
\end{tikzpicture}%
\hspace{0pt}%
\begin{tikzpicture}[baseline]
\begin{axis}[width=0.186\linewidth, height=0.186\linewidth, clip=false, xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5, y dir=reverse, axis on top, xtick={0,8,15}, ytick={0,8,15}, tick label style={font=\tiny}, title style={font=\scriptsize}, label style={font=\scriptsize}, colormap/viridis, point meta min=0, point meta max=0.9985, title={93k}, yticklabels={}, xlabel={key frame}, colorbar, colorbar style={width=4pt, font=\tiny, tick label style={font=\tiny}}]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit] coordinates {(0,0) [0.9985] (1,0) [0.0015] (2,0) [0] (3,0) [0] (4,0) [0] (5,0) [0] (6,0) [0] (7,0) [0] (8,0) [0] (9,0) [0] (10,0) [0] (11,0) [0] (12,0) [0] (13,0) [0] (14,0) [0] (15,0) [0] (0,1) [0.9219] (1,1) [0.0781] (2,1) [0] (3,1) [0] (4,1) [0] (5,1) [0] (6,1) [0] (7,1) [0] (8,1) [0] (9,1) [0] (10,1) [0] (11,1) [0] (12,1) [0] (13,1) [0] (14,1) [0] (15,1) [0] (0,2) [0.114] (1,2) [0.8267] (2,2) [0.0593] (3,2) [0] (4,2) [0] (5,2) [0] (6,2) [0] (7,2) [0] (8,2) [0] (9,2) [0] (10,2) [0] (11,2) [0] (12,2) [0] (13,2) [0] (14,2) [0] (15,2) [0] (0,3) [0.0002] (1,3) [0.0977] (2,3) [0.8384] (3,3) [0.0636] (4,3) [0.0001] (5,3) [0] (6,3) [0] (7,3) [0] (8,3) [0] (9,3) [0] (10,3) [0] (11,3) [0] (12,3) [0] (13,3) [0] (14,3) [0] (15,3) [0] (0,4) [0] (1,4) [0.0003] (2,4) [0.1456] (3,4) [0.8011] (4,4) [0.0529] (5,4) [0.0001] (6,4) [0] (7,4) [0] (8,4) [0] (9,4) [0] (10,4) [0] (11,4) [0] (12,4) [0] (13,4) [0] (14,4) [0] (15,4) [0] (0,5) [0] (1,5) [0] (2,5) [0.0013] (3,5) [0.2259] (4,5) [0.7209] (5,5) [0.0518] (6,5) [0.0001] (7,5) [0] (8,5) [0] (9,5) [0] (10,5) [0] (11,5) [0] (12,5) [0] (13,5) [0] (14,5) [0] (15,5) [0] (0,6) [0] (1,6) [0] (2,6) [0] (3,6) [0.0029] (4,6) [0.2433] (5,6) [0.702] (6,6) [0.0518] (7,6) [0.0001] (8,6) [0] (9,6) [0] (10,6) [0] (11,6) [0] (12,6) [0] (13,6) [0] (14,6) [0] (15,6) [0] (0,7) [0] (1,7) [0] (2,7) [0] (3,7) [0] (4,7) [0.0027] (5,7) [0.2338] (6,7) [0.7271] (7,7) [0.0363] (8,7) [0] (9,7) [0] (10,7) [0] (11,7) [0] (12,7) [0] (13,7) [0] (14,7) [0] (15,7) [0] (0,8) [0] (1,8) [0] (2,8) [0] (3,8) [0] (4,8) [0] (5,8) [0.002] (6,8) [0.2423] (7,8) [0.7197] (8,8) [0.0359] (9,8) [0.0001] (10,8) [0] (11,8) [0] (12,8) [0] (13,8) [0] (14,8) [0] (15,8) [0] (0,9) [0] (1,9) [0] (2,9) [0] (3,9) [0] (4,9) [0] (5,9) [0] (6,9) [0.0014] (7,9) [0.1959] (8,9) [0.6958] (9,9) [0.1038] (10,9) [0.0025] (11,9) [0.0001] (12,9) [0.0001] (13,9) [0.0001] (14,9) [0.0002] (15,9) [0.0002] (0,10) [0] (1,10) [0] (2,10) [0] (3,10) [0] (4,10) [0] (5,10) [0] (6,10) [0] (7,10) [0.0007] (8,10) [0.0808] (9,10) [0.4269] (10,10) [0.3139] (11,10) [0.0948] (12,10) [0.0464] (13,10) [0.0281] (14,10) [0.0078] (15,10) [0.0006] (0,11) [0] (1,11) [0] (2,11) [0] (3,11) [0] (4,11) [0] (5,11) [0] (6,11) [0] (7,11) [0] (8,11) [0.0008] (9,11) [0.0299] (10,11) [0.1558] (11,11) [0.3494] (12,11) [0.3002] (13,11) [0.1474] (14,11) [0.0162] (15,11) [0.0004] (0,12) [0] (1,12) [0] (2,12) [0] (3,12) [0] (4,12) [0] (5,12) [0] (6,12) [0] (7,12) [0] (8,12) [0] (9,12) [0.0014] (10,12) [0.0114] (11,12) [0.0624] (12,12) [0.3004] (13,12) [0.4697] (14,12) [0.1484] (15,12) [0.0063] (0,13) [0] (1,13) [0] (2,13) [0] (3,13) [0] (4,13) [0] (5,13) [0] (6,13) [0] (7,13) [0] (8,13) [0] (9,13) [0] (10,13) [0.0001] (11,13) [0.0005] (12,13) [0.0087] (13,13) [0.1847] (14,13) [0.5977] (15,13) [0.2084] (0,14) [0] (1,14) [0] (2,14) [0] (3,14) [0] (4,14) [0] (5,14) [0] (6,14) [0] (7,14) [0] (8,14) [0] (9,14) [0] (10,14) [0] (11,14) [0] (12,14) [0] (13,14) [0.0017] (14,14) [0.1723] (15,14) [0.8259] (0,15) [0] (1,15) [0] (2,15) [0] (3,15) [0] (4,15) [0] (5,15) [0] (6,15) [0] (7,15) [0] (8,15) [0] (9,15) [0] (10,15) [0] (11,15) [0] (12,15) [0] (13,15) [0] (14,15) [0.012] (15,15) [0.988]};
\node[anchor=north east, font=\tiny, text=white] at (rel axis cs:0.96,0.96) {0.508};
\end{axis}
\end{tikzpicture}%
}



==> figures/fig_head_patterns.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    width=0.30\linewidth, height=0.30\linewidth,
    title={(a) L1H9 A 1k, $v_{\max}{=}0.80$}, title style={font=\scriptsize},
    xlabel={key frame}, ylabel={query frame},
    label style={font=\scriptsize}, tick label style={font=\tiny},
    xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5,
    y dir=reverse, axis on top,
    colormap/viridis, point meta min=0, point meta max=0.7981]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit]
coordinates {
(0,0) [0.0618] (1,0) [0.0626] (2,0) [0.0626] (3,0) [0.0625] (4,0) [0.0624] (5,0) [0.0625] (6,0) [0.0626] (7,0) [0.0628] (8,0) [0.0627] (9,0) [0.0627] (10,0) [0.0624] (11,0) [0.0625] (12,0) [0.0624] (13,0) [0.0624] (14,0) [0.0625] (15,0) [0.0626]
(0,1) [0.0627] (1,1) [0.0617] (2,1) [0.0626] (3,1) [0.0624] (4,1) [0.0625] (5,1) [0.0625] (6,1) [0.0626] (7,1) [0.0628] (8,1) [0.0626] (9,1) [0.0627] (10,1) [0.0624] (11,1) [0.0625] (12,1) [0.0624] (13,1) [0.0624] (14,1) [0.0625] (15,1) [0.0626]
(0,2) [0.0627] (1,2) [0.0625] (2,2) [0.0617] (3,2) [0.0624] (4,2) [0.0624] (5,2) [0.0625] (6,2) [0.0626] (7,2) [0.0627] (8,2) [0.0626] (9,2) [0.0627] (10,2) [0.0624] (11,2) [0.0626] (12,2) [0.0624] (13,2) [0.0624] (14,2) [0.0626] (15,2) [0.0626]
(0,3) [0.0627] (1,3) [0.0626] (2,3) [0.0626] (3,3) [0.0616] (4,3) [0.0624] (5,3) [0.0625] (6,3) [0.0626] (7,3) [0.0628] (8,3) [0.0627] (9,3) [0.0627] (10,3) [0.0624] (11,3) [0.0626] (12,3) [0.0624] (13,3) [0.0624] (14,3) [0.0625] (15,3) [0.0626]
(0,4) [0.0627] (1,4) [0.0626] (2,4) [0.0626] (3,4) [0.0624] (4,4) [0.0615] (5,4) [0.0625] (6,4) [0.0626] (7,4) [0.0628] (8,4) [0.0627] (9,4) [0.0627] (10,4) [0.0624] (11,4) [0.0626] (12,4) [0.0624] (13,4) [0.0624] (14,4) [0.0625] (15,4) [0.0626]
(0,5) [0.0626] (1,5) [0.0625] (2,5) [0.0626] (3,5) [0.0625] (4,5) [0.0625] (5,5) [0.0617] (6,5) [0.0625] (7,5) [0.0628] (8,5) [0.0626] (9,5) [0.0627] (10,5) [0.0624] (11,5) [0.0626] (12,5) [0.0624] (13,5) [0.0624] (14,5) [0.0625] (15,5) [0.0626]
(0,6) [0.0627] (1,6) [0.0625] (2,6) [0.0626] (3,6) [0.0624] (4,6) [0.0625] (5,6) [0.0625] (6,6) [0.0617] (7,6) [0.0628] (8,6) [0.0627] (9,6) [0.0627] (10,6) [0.0624] (11,6) [0.0626] (12,6) [0.0625] (13,6) [0.0624] (14,6) [0.0625] (15,6) [0.0626]
(0,7) [0.0626] (1,7) [0.0625] (2,7) [0.0626] (3,7) [0.0625] (4,7) [0.0625] (5,7) [0.0626] (6,7) [0.0626] (7,7) [0.0619] (8,7) [0.0626] (9,7) [0.0627] (10,7) [0.0624] (11,7) [0.0625] (12,7) [0.0625] (13,7) [0.0624] (14,7) [0.0626] (15,7) [0.0626]
(0,8) [0.0626] (1,8) [0.0626] (2,8) [0.0627] (3,8) [0.0625] (4,8) [0.0625] (5,8) [0.0625] (6,8) [0.0626] (7,8) [0.0628] (8,8) [0.0618] (9,8) [0.0627] (10,8) [0.0624] (11,8) [0.0625] (12,8) [0.0624] (13,8) [0.0624] (14,8) [0.0625] (15,8) [0.0626]
(0,9) [0.0627] (1,9) [0.0626] (2,9) [0.0626] (3,9) [0.0625] (4,9) [0.0625] (5,9) [0.0626] (6,9) [0.0626] (7,9) [0.0628] (8,9) [0.0626] (9,9) [0.0618] (10,9) [0.0624] (11,9) [0.0625] (12,9) [0.0624] (13,9) [0.0624] (14,9) [0.0626] (15,9) [0.0626]
(0,10) [0.0627] (1,10) [0.0626] (2,10) [0.0626] (3,10) [0.0625] (4,10) [0.0624] (5,10) [0.0625] (6,10) [0.0626] (7,10) [0.0628] (8,10) [0.0626] (9,10) [0.0627] (10,10) [0.0615] (11,10) [0.0625] (12,10) [0.0625] (13,10) [0.0624] (14,10) [0.0625] (15,10) [0.0626]
(0,11) [0.0627] (1,11) [0.0625] (2,11) [0.0626] (3,11) [0.0625] (4,11) [0.0624] (5,11) [0.0625] (6,11) [0.0626] (7,11) [0.0628] (8,11) [0.0626] (9,11) [0.0626] (10,11) [0.0624] (11,11) [0.0617] (12,11) [0.0625] (13,11) [0.0623] (14,11) [0.0626] (15,11) [0.0627]
(0,12) [0.0626] (1,12) [0.0625] (2,12) [0.0626] (3,12) [0.0624] (4,12) [0.0625] (5,12) [0.0625] (6,12) [0.0626] (7,12) [0.0628] (8,12) [0.0627] (9,12) [0.0627] (10,12) [0.0623] (11,12) [0.0625] (12,12) [0.0616] (13,12) [0.0623] (14,12) [0.0625] (15,12) [0.0627]
(0,13) [0.0626] (1,13) [0.0625] (2,13) [0.0626] (3,13) [0.0625] (4,13) [0.0624] (5,13) [0.0626] (6,13) [0.0626] (7,13) [0.0628] (8,13) [0.0626] (9,13) [0.0626] (10,13) [0.0624] (11,13) [0.0626] (12,13) [0.0624] (13,13) [0.0616] (14,13) [0.0625] (15,13) [0.0626]
(0,14) [0.0627] (1,14) [0.0625] (2,14) [0.0626] (3,14) [0.0624] (4,14) [0.0624] (5,14) [0.0626] (6,14) [0.0625] (7,14) [0.0628] (8,14) [0.0627] (9,14) [0.0627] (10,14) [0.0624] (11,14) [0.0626] (12,14) [0.0624] (13,14) [0.0624] (14,14) [0.0616] (15,14) [0.0626]
(0,15) [0.0627] (1,15) [0.0625] (2,15) [0.0626] (3,15) [0.0625] (4,15) [0.0625] (5,15) [0.0626] (6,15) [0.0626] (7,15) [0.0628] (8,15) [0.0627] (9,15) [0.0627] (10,15) [0.0624] (11,15) [0.0626] (12,15) [0.0624] (13,15) [0.0624] (14,15) [0.0625] (15,15) [0.0617]
};
\end{axis}
\end{tikzpicture}%
\hspace{1pt}%
\begin{tikzpicture}
\begin{axis}[
    width=0.30\linewidth, height=0.30\linewidth,
    title={(b) L1H9 A 95k, $v_{\max}{=}0.80$}, title style={font=\scriptsize},
    xlabel={key frame}, yticklabels={},
    label style={font=\scriptsize}, tick label style={font=\tiny},
    xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5,
    y dir=reverse, axis on top,
    colormap/viridis, point meta min=0, point meta max=0.7981]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit]
coordinates {
(0,0) [0.7717] (1,0) [0.0321] (2,0) [0.0211] (3,0) [0.0172] (4,0) [0.0147] (5,0) [0.0140] (6,0) [0.0133] (7,0) [0.0132] (8,0) [0.0133] (9,0) [0.0136] (10,0) [0.0139] (11,0) [0.0126] (12,0) [0.0112] (13,0) [0.0112] (14,0) [0.0112] (15,0) [0.0158]
(0,1) [0.0276] (1,1) [0.7588] (2,1) [0.0300] (3,1) [0.0204] (4,1) [0.0156] (5,1) [0.0147] (6,1) [0.0138] (7,1) [0.0142] (8,1) [0.0149] (9,1) [0.0150] (10,1) [0.0147] (11,1) [0.0133] (12,1) [0.0109] (13,1) [0.0113] (14,1) [0.0112] (15,1) [0.0135]
(0,2) [0.0179] (1,2) [0.0288] (2,2) [0.7506] (3,2) [0.0287] (4,2) [0.0193] (5,2) [0.0173] (6,2) [0.0157] (7,2) [0.0160] (8,2) [0.0148] (9,2) [0.0154] (10,2) [0.0156] (11,2) [0.0141] (12,2) [0.0110] (13,2) [0.0111] (14,2) [0.0111] (15,2) [0.0125]
(0,3) [0.0138] (1,3) [0.0185] (2,3) [0.0283] (3,3) [0.7504] (4,3) [0.0285] (5,3) [0.0215] (6,3) [0.0182] (7,3) [0.0173] (8,3) [0.0152] (9,3) [0.0147] (10,3) [0.0157] (11,3) [0.0135] (12,3) [0.0112] (13,3) [0.0108] (14,3) [0.0113] (15,3) [0.0110]
(0,4) [0.0121] (1,4) [0.0142] (2,4) [0.0196] (3,4) [0.0299] (4,4) [0.7537] (5,4) [0.0291] (6,4) [0.0219] (7,4) [0.0189] (8,4) [0.0153] (9,4) [0.0150] (10,4) [0.0146] (11,4) [0.0132] (12,4) [0.0108] (13,4) [0.0110] (14,4) [0.0104] (15,4) [0.0105]
(0,5) [0.0116] (1,5) [0.0139] (2,5) [0.0171] (3,5) [0.0221] (4,5) [0.0291] (5,5) [0.7536] (6,5) [0.0283] (7,5) [0.0194] (8,5) [0.0166] (9,5) [0.0152] (10,5) [0.0151] (11,5) [0.0144] (12,5) [0.0110] (13,5) [0.0107] (14,5) [0.0113] (15,5) [0.0103]
(0,6) [0.0109] (1,6) [0.0133] (2,6) [0.0156] (3,6) [0.0188] (4,6) [0.0226] (5,6) [0.0290] (6,6) [0.7501] (7,6) [0.0282] (8,6) [0.0188] (9,6) [0.0168] (10,6) [0.0147] (11,6) [0.0148] (12,6) [0.0123] (13,6) [0.0123] (14,6) [0.0107] (15,6) [0.0111]
(0,7) [0.0111] (1,7) [0.0132] (2,7) [0.0153] (3,7) [0.0181] (4,7) [0.0187] (5,7) [0.0200] (6,7) [0.0275] (7,7) [0.7540] (8,7) [0.0260] (9,7) [0.0198] (10,7) [0.0159] (11,7) [0.0149] (12,7) [0.0118] (13,7) [0.0110] (14,7) [0.0115] (15,7) [0.0111]
(0,8) [0.0105] (1,8) [0.0132] (2,8) [0.0140] (3,8) [0.0146] (4,8) [0.0149] (5,8) [0.0160] (6,8) [0.0177] (7,8) [0.0244] (8,8) [0.7628] (9,8) [0.0312] (10,8) [0.0188] (11,8) [0.0158] (12,8) [0.0121] (13,8) [0.0113] (14,8) [0.0111] (15,8) [0.0118]
(0,9) [0.0104] (1,9) [0.0130] (2,9) [0.0139] (3,9) [0.0139] (4,9) [0.0137] (5,9) [0.0137] (6,9) [0.0149] (7,9) [0.0176] (8,9) [0.0293] (9,9) [0.7656] (10,9) [0.0250] (11,9) [0.0187] (12,9) [0.0136] (13,9) [0.0127] (14,9) [0.0120] (15,9) [0.0120]
(0,10) [0.0110] (1,10) [0.0129] (2,10) [0.0137] (3,10) [0.0144] (4,10) [0.0135] (5,10) [0.0136] (6,10) [0.0133] (7,10) [0.0144] (8,10) [0.0177] (9,10) [0.0253] (10,10) [0.7621] (11,10) [0.0272] (12,10) [0.0168] (13,10) [0.0154] (14,10) [0.0144] (15,10) [0.0145]
(0,11) [0.0096] (1,11) [0.0109] (2,11) [0.0124] (3,11) [0.0126] (4,11) [0.0118] (5,11) [0.0125] (6,11) [0.0128] (7,11) [0.0133] (8,11) [0.0144] (9,11) [0.0178] (10,11) [0.0271] (11,11) [0.7674] (12,11) [0.0263] (13,11) [0.0195] (14,11) [0.0174] (15,11) [0.0142]
(0,12) [0.0092] (1,12) [0.0100] (2,12) [0.0110] (3,12) [0.0112] (4,12) [0.0104] (5,12) [0.0104] (6,12) [0.0116] (7,12) [0.0113] (8,12) [0.0117] (9,12) [0.0145] (10,12) [0.0179] (11,12) [0.0293] (12,12) [0.7712] (13,12) [0.0317] (14,12) [0.0234] (15,12) [0.0153]
(0,13) [0.0091] (1,13) [0.0096] (2,13) [0.0101] (3,13) [0.0102] (4,13) [0.0105] (5,13) [0.0104] (6,13) [0.0115] (7,13) [0.0105] (8,13) [0.0114] (9,13) [0.0133] (10,13) [0.0162] (11,13) [0.0216] (12,13) [0.0322] (13,13) [0.7748] (14,13) [0.0308] (15,13) [0.0178]
(0,14) [0.0095] (1,14) [0.0103] (2,14) [0.0104] (3,14) [0.0109] (4,14) [0.0102] (5,14) [0.0111] (6,14) [0.0108] (7,14) [0.0106] (8,14) [0.0112] (9,14) [0.0132] (10,14) [0.0156] (11,14) [0.0191] (12,14) [0.0229] (13,14) [0.0313] (14,14) [0.7779] (15,14) [0.0248]
(0,15) [0.0127] (1,15) [0.0124] (2,15) [0.0118] (3,15) [0.0111] (4,15) [0.0102] (5,15) [0.0103] (6,15) [0.0104] (7,15) [0.0105] (8,15) [0.0117] (9,15) [0.0130] (10,15) [0.0156] (11,15) [0.0156] (12,15) [0.0149] (13,15) [0.0176] (14,15) [0.0240] (15,15) [0.7981]
};
\end{axis}
\end{tikzpicture}%
\hspace{1pt}%
\begin{tikzpicture}
\begin{axis}[
    width=0.30\linewidth, height=0.30\linewidth,
    title={(c) L0H11 B 93k, $v_{\max}{=}1.00$}, title style={font=\scriptsize},
    xlabel={key frame}, yticklabels={},
    label style={font=\scriptsize}, tick label style={font=\tiny},
    xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5,
    y dir=reverse, axis on top,
    colormap/viridis, point meta min=0, point meta max=0.9985]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit]
coordinates {
(0,0) [0.9985] (1,0) [0.0015] (2,0) [0.0000] (3,0) [0.0000] (4,0) [0.0000] (5,0) [0.0000] (6,0) [0.0000] (7,0) [0.0000] (8,0) [0.0000] (9,0) [0.0000] (10,0) [0.0000] (11,0) [0.0000] (12,0) [0.0000] (13,0) [0.0000] (14,0) [0.0000] (15,0) [0.0000]
(0,1) [0.9219] (1,1) [0.0781] (2,1) [0.0000] (3,1) [0.0000] (4,1) [0.0000] (5,1) [0.0000] (6,1) [0.0000] (7,1) [0.0000] (8,1) [0.0000] (9,1) [0.0000] (10,1) [0.0000] (11,1) [0.0000] (12,1) [0.0000] (13,1) [0.0000] (14,1) [0.0000] (15,1) [0.0000]
(0,2) [0.1140] (1,2) [0.8267] (2,2) [0.0593] (3,2) [0.0000] (4,2) [0.0000] (5,2) [0.0000] (6,2) [0.0000] (7,2) [0.0000] (8,2) [0.0000] (9,2) [0.0000] (10,2) [0.0000] (11,2) [0.0000] (12,2) [0.0000] (13,2) [0.0000] (14,2) [0.0000] (15,2) [0.0000]
(0,3) [0.0002] (1,3) [0.0977] (2,3) [0.8384] (3,3) [0.0636] (4,3) [0.0001] (5,3) [0.0000] (6,3) [0.0000] (7,3) [0.0000] (8,3) [0.0000] (9,3) [0.0000] (10,3) [0.0000] (11,3) [0.0000] (12,3) [0.0000] (13,3) [0.0000] (14,3) [0.0000] (15,3) [0.0000]
(0,4) [0.0000] (1,4) [0.0003] (2,4) [0.1456] (3,4) [0.8011] (4,4) [0.0529] (5,4) [0.0001] (6,4) [0.0000] (7,4) [0.0000] (8,4) [0.0000] (9,4) [0.0000] (10,4) [0.0000] (11,4) [0.0000] (12,4) [0.0000] (13,4) [0.0000] (14,4) [0.0000] (15,4) [0.0000]
(0,5) [0.0000] (1,5) [0.0000] (2,5) [0.0013] (3,5) [0.2259] (4,5) [0.7209] (5,5) [0.0518] (6,5) [0.0001] (7,5) [0.0000] (8,5) [0.0000] (9,5) [0.0000] (10,5) [0.0000] (11,5) [0.0000] (12,5) [0.0000] (13,5) [0.0000] (14,5) [0.0000] (15,5) [0.0000]
(0,6) [0.0000] (1,6) [0.0000] (2,6) [0.0000] (3,6) [0.0029] (4,6) [0.2433] (5,6) [0.7020] (6,6) [0.0518] (7,6) [0.0001] (8,6) [0.0000] (9,6) [0.0000] (10,6) [0.0000] (11,6) [0.0000] (12,6) [0.0000] (13,6) [0.0000] (14,6) [0.0000] (15,6) [0.0000]
(0,7) [0.0000] (1,7) [0.0000] (2,7) [0.0000] (3,7) [0.0000] (4,7) [0.0027] (5,7) [0.2338] (6,7) [0.7271] (7,7) [0.0363] (8,7) [0.0000] (9,7) [0.0000] (10,7) [0.0000] (11,7) [0.0000] (12,7) [0.0000] (13,7) [0.0000] (14,7) [0.0000] (15,7) [0.0000]
(0,8) [0.0000] (1,8) [0.0000] (2,8) [0.0000] (3,8) [0.0000] (4,8) [0.0000] (5,8) [0.0020] (6,8) [0.2423] (7,8) [0.7197] (8,8) [0.0359] (9,8) [0.0001] (10,8) [0.0000] (11,8) [0.0000] (12,8) [0.0000] (13,8) [0.0000] (14,8) [0.0000] (15,8) [0.0000]
(0,9) [0.0000] (1,9) [0.0000] (2,9) [0.0000] (3,9) [0.0000] (4,9) [0.0000] (5,9) [0.0000] (6,9) [0.0013] (7,9) [0.1959] (8,9) [0.6958] (9,9) [0.1038] (10,9) [0.0025] (11,9) [0.0001] (12,9) [0.0001] (13,9) [0.0001] (14,9) [0.0002] (15,9) [0.0002]
(0,10) [0.0000] (1,10) [0.0000] (2,10) [0.0000] (3,10) [0.0000] (4,10) [0.0000] (5,10) [0.0000] (6,10) [0.0000] (7,10) [0.0007] (8,10) [0.0808] (9,10) [0.4269] (10,10) [0.3139] (11,10) [0.0948] (12,10) [0.0463] (13,10) [0.0281] (14,10) [0.0078] (15,10) [0.0006]
(0,11) [0.0000] (1,11) [0.0000] (2,11) [0.0000] (3,11) [0.0000] (4,11) [0.0000] (5,11) [0.0000] (6,11) [0.0000] (7,11) [0.0000] (8,11) [0.0008] (9,11) [0.0299] (10,11) [0.1558] (11,11) [0.3494] (12,11) [0.3002] (13,11) [0.1474] (14,11) [0.0162] (15,11) [0.0004]
(0,12) [0.0000] (1,12) [0.0000] (2,12) [0.0000] (3,12) [0.0000] (4,12) [0.0000] (5,12) [0.0000] (6,12) [0.0000] (7,12) [0.0000] (8,12) [0.0000] (9,12) [0.0014] (10,12) [0.0114] (11,12) [0.0624] (12,12) [0.3004] (13,12) [0.4697] (14,12) [0.1484] (15,12) [0.0063]
(0,13) [0.0000] (1,13) [0.0000] (2,13) [0.0000] (3,13) [0.0000] (4,13) [0.0000] (5,13) [0.0000] (6,13) [0.0000] (7,13) [0.0000] (8,13) [0.0000] (9,13) [0.0000] (10,13) [0.0001] (11,13) [0.0005] (12,13) [0.0087] (13,13) [0.1847] (14,13) [0.5977] (15,13) [0.2084]
(0,14) [0.0000] (1,14) [0.0000] (2,14) [0.0000] (3,14) [0.0000] (4,14) [0.0000] (5,14) [0.0000] (6,14) [0.0000] (7,14) [0.0000] (8,14) [0.0000] (9,14) [0.0000] (10,14) [0.0000] (11,14) [0.0000] (12,14) [0.0000] (13,14) [0.0017] (14,14) [0.1723] (15,14) [0.8259]
(0,15) [0.0000] (1,15) [0.0000] (2,15) [0.0000] (3,15) [0.0000] (4,15) [0.0000] (5,15) [0.0000] (6,15) [0.0000] (7,15) [0.0000] (8,15) [0.0000] (9,15) [0.0000] (10,15) [0.0000] (11,15) [0.0000] (12,15) [0.0000] (13,15) [0.0000] (14,15) [0.0120] (15,15) [0.9880]
};
\end{axis}
\end{tikzpicture}%
\hspace{1pt}%
\begin{tikzpicture}
\begin{axis}[
    width=0.30\linewidth, height=0.30\linewidth,
    title={(d) L0H15 A 95k, $v_{\max}{=}0.88$}, title style={font=\scriptsize},
    xlabel={key frame}, yticklabels={},
    label style={font=\scriptsize}, tick label style={font=\tiny},
    xmin=-0.5, xmax=15.5, ymin=-0.5, ymax=15.5,
    y dir=reverse, axis on top,
    colormap/viridis, point meta min=0, point meta max=0.8844]
\addplot[matrix plot*, mesh/cols=16, point meta=explicit]
coordinates {
(0,0) [0.0683] (1,0) [0.5762] (2,0) [0.3487] (3,0) [0.0069] (4,0) [0.0000] (5,0) [0.0000] (6,0) [0.0000] (7,0) [0.0000] (8,0) [0.0000] (9,0) [0.0000] (10,0) [0.0000] (11,0) [0.0000] (12,0) [0.0000] (13,0) [0.0000] (14,0) [0.0000] (15,0) [0.0000]
(0,1) [0.0008] (1,1) [0.0756] (2,1) [0.6944] (3,1) [0.2278] (4,1) [0.0015] (5,1) [0.0000] (6,1) [0.0000] (7,1) [0.0000] (8,1) [0.0000] (9,1) [0.0000] (10,1) [0.0000] (11,1) [0.0000] (12,1) [0.0000] (13,1) [0.0000] (14,1) [0.0000] (15,1) [0.0000]
(0,2) [0.0000] (1,2) [0.0001] (2,2) [0.0479] (3,2) [0.7616] (4,2) [0.1900] (5,2) [0.0004] (6,2) [0.0000] (7,2) [0.0000] (8,2) [0.0000] (9,2) [0.0000] (10,2) [0.0000] (11,2) [0.0000] (12,2) [0.0000] (13,2) [0.0000] (14,2) [0.0000] (15,2) [0.0000]
(0,3) [0.0000] (1,3) [0.0000] (2,3) [0.0000] (3,3) [0.0330] (4,3) [0.8388] (5,3) [0.1281] (6,3) [0.0001] (7,3) [0.0000] (8,3) [0.0000] (9,3) [0.0000] (10,3) [0.0000] (11,3) [0.0000] (12,3) [0.0000] (13,3) [0.0000] (14,3) [0.0000] (15,3) [0.0000]
(0,4) [0.0000] (1,4) [0.0000] (2,4) [0.0000] (3,4) [0.0000] (4,4) [0.0380] (5,4) [0.8793] (6,4) [0.0826] (7,4) [0.0000] (8,4) [0.0000] (9,4) [0.0000] (10,4) [0.0000] (11,4) [0.0000] (12,4) [0.0000] (13,4) [0.0000] (14,4) [0.0000] (15,4) [0.0000]
(0,5) [0.0000] (1,5) [0.0000] (2,5) [0.0000] (3,5) [0.0000] (4,5) [0.0000] (5,5) [0.0353] (6,5) [0.8844] (7,5) [0.0802] (8,5) [0.0000] (9,5) [0.0000] (10,5) [0.0000] (11,5) [0.0000] (12,5) [0.0000] (13,5) [0.0000] (14,5) [0.0000] (15,5) [0.0000]
(0,6) [0.0000] (1,6) [0.0000] (2,6) [0.0000] (3,6) [0.0000] (4,6) [0.0000] (5,6) [0.0000] (6,6) [0.0246] (7,6) [0.8636] (8,6) [0.1116] (9,6) [0.0002] (10,6) [0.0000] (11,6) [0.0000] (12,6) [0.0000] (13,6) [0.0000] (14,6) [0.0000] (15,6) [0.0000]
(0,7) [0.0000] (1,7) [0.0000] (2,7) [0.0000] (3,7) [0.0000] (4,7) [0.0000] (5,7) [0.0000] (6,7) [0.0000] (7,7) [0.0327] (8,7) [0.8601] (9,7) [0.1067] (10,7) [0.0005] (11,7) [0.0000] (12,7) [0.0000] (13,7) [0.0000] (14,7) [0.0000] (15,7) [0.0000]
(0,8) [0.0000] (1,8) [0.0000] (2,8) [0.0000] (3,8) [0.0000] (4,8) [0.0000] (5,8) [0.0000] (6,8) [0.0000] (7,8) [0.0001] (8,8) [0.1561] (9,8) [0.7877] (10,8) [0.0554] (11,8) [0.0006] (12,8) [0.0000] (13,8) [0.0000] (14,8) [0.0000] (15,8) [0.0000]
(0,9) [0.0000] (1,9) [0.0000] (2,9) [0.0000] (3,9) [0.0000] (4,9) [0.0000] (5,9) [0.0000] (6,9) [0.0000] (7,9) [0.0000] (8,9) [0.0063] (9,9) [0.5875] (10,9) [0.3821] (11,9) [0.0233] (12,9) [0.0008] (13,9) [0.0000] (14,9) [0.0000] (15,9) [0.0000]
(0,10) [0.0000] (1,10) [0.0000] (2,10) [0.0000] (3,10) [0.0000] (4,10) [0.0000] (5,10) [0.0000] (6,10) [0.0000] (7,10) [0.0000] (8,10) [0.0009] (9,10) [0.1303] (10,10) [0.6708] (11,10) [0.1804] (12,10) [0.0167] (13,10) [0.0010] (14,10) [0.0000] (15,10) [0.0000]
(0,11) [0.0000] (1,11) [0.0000] (2,11) [0.0000] (3,11) [0.0000] (4,11) [0.0000] (5,11) [0.0000] (6,11) [0.0000] (7,11) [0.0000] (8,11) [0.0004] (9,11) [0.0412] (10,11) [0.3182] (11,11) [0.4886] (12,11) [0.1332] (13,11) [0.0174] (14,11) [0.0009] (15,11) [0.0000]
(0,12) [0.0000] (1,12) [0.0000] (2,12) [0.0000] (3,12) [0.0000] (4,12) [0.0000] (5,12) [0.0000] (6,12) [0.0000] (7,12) [0.0000] (8,12) [0.0005] (9,12) [0.0198] (10,12) [0.1335] (11,12) [0.3082] (12,12) [0.3903] (13,12) [0.1315] (14,12) [0.0155] (15,12) [0.0006]
(0,13) [0.0000] (1,13) [0.0000] (2,13) [0.0000] (3,13) [0.0000] (4,13) [0.0000] (5,13) [0.0000] (6,13) [0.0000] (7,13) [0.0000] (8,13) [0.0008] (9,13) [0.0160] (10,13) [0.0628] (11,13) [0.1379] (12,13) [0.2576] (13,13) [0.3844] (14,13) [0.1269] (15,13) [0.0136]
(0,14) [0.0000] (1,14) [0.0000] (2,14) [0.0000] (3,14) [0.0000] (4,14) [0.0000] (5,14) [0.0000] (6,14) [0.0000] (7,14) [0.0000] (8,14) [0.0019] (9,14) [0.0211] (10,14) [0.0396] (11,14) [0.0500] (12,14) [0.0990] (13,14) [0.2517] (14,14) [0.4134] (15,14) [0.1234]
(0,15) [0.0000] (1,15) [0.0000] (2,15) [0.0000] (3,15) [0.0000] (4,15) [0.0000] (5,15) [0.0000] (6,15) [0.0000] (7,15) [0.0000] (8,15) [0.0066] (9,15) [0.0404] (10,15) [0.0342] (11,15) [0.0204] (12,15) [0.0295] (13,15) [0.1047] (14,15) [0.3314] (15,15) [0.4327]
};
\end{axis}
\end{tikzpicture}%
}


==> figures/fig_scale_comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar, width=\linewidth, height=0.5\linewidth, ymin=0,
    ylabel={birth heads (\% of temporal heads)},
    symbolic x coords={STDiT-XL/2 Run A,STDiT-XL/2 Run B,STDiT-1B/2 Run A,STDiT-1B/2 Run B},
    xtick=data, xticklabel style={font=\scriptsize},
    nodes near coords, nodes near coords style={font=\scriptsize},
    bar width=22pt]
\addplot coordinates {(STDiT-XL/2 Run A,3.57) (STDiT-XL/2 Run B,5.13) (STDiT-1B/2 Run A,12.76) (STDiT-1B/2 Run B,4.42)};
\end{axis}
\end{tikzpicture}


==> figures/fig_spaghetti.tex <==
\begin{tikzpicture}
\begin{axis}[
    xmode=log, width=\linewidth, height=0.34\linewidth,
    xlabel={training step}, ylabel={temporal CFAC},
    label style={font=\scriptsize}, tick label style={font=\scriptsize},
    xmin=1000, xmax=95000, ymin=0, ymax=1.031,
    ytick={0,0.2,0.4,0.6,0.8,1},
    legend pos=north west, legend cell align=left,
    legend style={font=\tiny, draw=none, fill=none, row sep=-2pt, inner sep=1pt}]
\addplot[gray!70, dashed] coordinates {(1000,0.5425) (2000,0.4885) (3000,0.4159) (4000,0.3852) (5000,0.3206) (6000,0.2519) (7000,0.2194) (8000,0.1737) (9000,0.2418) (10000,0.2084) (12000,0.2072) (13000,0.2111) (15000,0.2522) (18000,0.2010) (20000,0.3042) (23000,0.2584) (26000,0.1621) (29000,0.2465) (34000,0.2375) (38000,0.2160) (44000,0.1492) (50000,0.2504) (56000,0.2229) (64000,0.3576) (73000,0.2309) (83000,0.2263) (95000,0.1632)};
\addlegendentry{non-birth heads, 10--90\% envelope ($n=432$)}
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0090) (2000,0.0127) (3000,0.0206) (4000,0.0442) (5000,0.0687) (6000,0.0588) (7000,0.0484) (8000,0.0404) (9000,0.0547) (10000,0.0575) (12000,0.0499) (13000,0.0484) (15000,0.0502) (18000,0.0373) (20000,0.0588) (23000,0.0463) (26000,0.0315) (29000,0.0347) (34000,0.0332) (38000,0.0389) (44000,0.0273) (50000,0.0512) (56000,0.0298) (64000,0.0556) (73000,0.0345) (83000,0.0349) (95000,0.0226)};
\addplot[blue!60, thin] coordinates {(1000,0.4199) (2000,0.4292) (3000,0.4363) (4000,0.4572) (5000,0.4688) (6000,0.4739) (7000,0.4798) (8000,0.4907) (9000,0.4952) (10000,0.5001) (12000,0.5064) (13000,0.5079) (15000,0.5144) (18000,0.5189) (20000,0.5230) (23000,0.5287) (26000,0.5294) (29000,0.5375) (34000,0.5397) (38000,0.5483) (44000,0.5473) (50000,0.5594) (56000,0.5541) (64000,0.5614) (73000,0.5583) (83000,0.5509) (95000,0.5392)};
\addlegendentry{birth heads (Run A census, $n=16$)}
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4039) (2000,0.4591) (3000,0.4891) (4000,0.5069) (5000,0.5201) (6000,0.5286) (7000,0.5376) (8000,0.5456) (9000,0.5514) (10000,0.5565) (12000,0.5654) (13000,0.5683) (15000,0.5761) (18000,0.5820) (20000,0.5900) (23000,0.5948) (26000,0.5966) (29000,0.6046) (34000,0.6142) (38000,0.6212) (44000,0.6292) (50000,0.6376) (56000,0.6371) (64000,0.6494) (73000,0.6414) (83000,0.6429) (95000,0.6397)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3980) (2000,0.4391) (3000,0.4670) (4000,0.4846) (5000,0.4954) (6000,0.5051) (7000,0.5107) (8000,0.5165) (9000,0.5169) (10000,0.5201) (12000,0.5297) (13000,0.5320) (15000,0.5374) (18000,0.5453) (20000,0.5501) (23000,0.5572) (26000,0.5577) (29000,0.5610) (34000,0.5633) (38000,0.5663) (44000,0.5634) (50000,0.5694) (56000,0.5589) (64000,0.5638) (73000,0.5415) (83000,0.5357) (95000,0.5290)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4064) (2000,0.4510) (3000,0.4818) (4000,0.4992) (5000,0.5097) (6000,0.5151) (7000,0.5206) (8000,0.5263) (9000,0.5315) (10000,0.5371) (12000,0.5455) (13000,0.5497) (15000,0.5581) (18000,0.5667) (20000,0.5725) (23000,0.5802) (26000,0.5861) (29000,0.5922) (34000,0.6025) (38000,0.6079) (44000,0.6094) (50000,0.6169) (56000,0.6163) (64000,0.6194) (73000,0.6157) (83000,0.6126) (95000,0.6061)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4190) (2000,0.4645) (3000,0.4942) (4000,0.5168) (5000,0.5270) (6000,0.5371) (7000,0.5470) (8000,0.5546) (9000,0.5662) (10000,0.5722) (12000,0.5858) (13000,0.5898) (15000,0.5980) (18000,0.6068) (20000,0.6132) (23000,0.6172) (26000,0.6211) (29000,0.6221) (34000,0.6268) (38000,0.6265) (44000,0.6274) (50000,0.6287) (56000,0.6314) (64000,0.6386) (73000,0.6414) (83000,0.6610) (95000,0.6632)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4082) (2000,0.4629) (3000,0.5001) (4000,0.5209) (5000,0.5345) (6000,0.5453) (7000,0.5570) (8000,0.5653) (9000,0.5753) (10000,0.5826) (12000,0.5966) (13000,0.6016) (15000,0.6124) (18000,0.6280) (20000,0.6374) (23000,0.6498) (26000,0.6591) (29000,0.6698) (34000,0.6857) (38000,0.6981) (44000,0.7168) (50000,0.7354) (56000,0.7535) (64000,0.7758) (73000,0.8025) (83000,0.8253) (95000,0.8414)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4087) (2000,0.4424) (3000,0.4721) (4000,0.4902) (5000,0.5026) (6000,0.5091) (7000,0.5134) (8000,0.5202) (9000,0.5279) (10000,0.5322) (12000,0.5429) (13000,0.5460) (15000,0.5544) (18000,0.5650) (20000,0.5733) (23000,0.5799) (26000,0.5861) (29000,0.5938) (34000,0.6005) (38000,0.6056) (44000,0.6090) (50000,0.6115) (56000,0.6137) (64000,0.6169) (73000,0.6104) (83000,0.6103) (95000,0.6113)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4143) (2000,0.4603) (3000,0.4923) (4000,0.5145) (5000,0.5257) (6000,0.5320) (7000,0.5393) (8000,0.5444) (9000,0.5509) (10000,0.5543) (12000,0.5606) (13000,0.5627) (15000,0.5686) (18000,0.5739) (20000,0.5797) (23000,0.5857) (26000,0.5900) (29000,0.5944) (34000,0.6031) (38000,0.6072) (44000,0.6143) (50000,0.6232) (56000,0.6358) (64000,0.6535) (73000,0.6692) (83000,0.6912) (95000,0.7048)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0601) (2000,0.0916) (3000,0.0957) (4000,0.1001) (5000,0.1253) (6000,0.0839) (7000,0.0757) (8000,0.0591) (9000,0.1011) (10000,0.1079) (12000,0.1140) (13000,0.1081) (15000,0.1504) (18000,0.1120) (20000,0.2061) (23000,0.1763) (26000,0.1195) (29000,0.1788) (34000,0.1928) (38000,0.1908) (44000,0.1562) (50000,0.2484) (56000,0.2183) (64000,0.3057) (73000,0.2579) (83000,0.2630) (95000,0.2386)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0716) (2000,0.0749) (3000,0.0724) (4000,0.0860) (5000,0.1003) (6000,0.0797) (7000,0.0817) (8000,0.0714) (9000,0.0840) (10000,0.0863) (12000,0.0873) (13000,0.0822) (15000,0.0916) (18000,0.0783) (20000,0.1216) (23000,0.1059) (26000,0.0704) (29000,0.1151) (34000,0.1262) (38000,0.1157) (44000,0.1119) (50000,0.1795) (56000,0.1613) (64000,0.2441) (73000,0.1995) (83000,0.2121) (95000,0.2056)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0849) (2000,0.0871) (3000,0.1004) (4000,0.1148) (5000,0.1149) (6000,0.0867) (7000,0.0805) (8000,0.0600) (9000,0.0994) (10000,0.1012) (12000,0.1160) (13000,0.1127) (15000,0.1562) (18000,0.1330) (20000,0.2187) (23000,0.2102) (26000,0.1623) (29000,0.2417) (34000,0.2634) (38000,0.2578) (44000,0.2455) (50000,0.3231) (56000,0.3253) (64000,0.3778) (73000,0.3545) (83000,0.3724) (95000,0.3851)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2012) (2000,0.1044) (3000,0.1064) (4000,0.1192) (5000,0.1337) (6000,0.1092) (7000,0.1091) (8000,0.0985) (9000,0.1391) (10000,0.1342) (12000,0.1460) (13000,0.1404) (15000,0.1724) (18000,0.1477) (20000,0.2163) (23000,0.2038) (26000,0.1506) (29000,0.2082) (34000,0.2153) (38000,0.2042) (44000,0.1918) (50000,0.2527) (56000,0.2454) (64000,0.2900) (73000,0.2780) (83000,0.3150) (95000,0.3418)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1235) (2000,0.0970) (3000,0.0926) (4000,0.1175) (5000,0.1233) (6000,0.0914) (7000,0.0821) (8000,0.0620) (9000,0.1045) (10000,0.1054) (12000,0.1131) (13000,0.1247) (15000,0.1535) (18000,0.1225) (20000,0.2340) (23000,0.1952) (26000,0.0969) (29000,0.1989) (34000,0.2108) (38000,0.1887) (44000,0.1415) (50000,0.2558) (56000,0.2399) (64000,0.3664) (73000,0.2686) (83000,0.3009) (95000,0.2749)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1369) (2000,0.1065) (3000,0.1082) (4000,0.1145) (5000,0.1199) (6000,0.0883) (7000,0.0758) (8000,0.0527) (9000,0.1162) (10000,0.1087) (12000,0.1229) (13000,0.1504) (15000,0.1811) (18000,0.1500) (20000,0.2660) (23000,0.2350) (26000,0.1171) (29000,0.2312) (34000,0.2471) (38000,0.2109) (44000,0.1556) (50000,0.2694) (56000,0.2525) (64000,0.3790) (73000,0.2645) (83000,0.2944) (95000,0.2612)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1681) (2000,0.1204) (3000,0.1177) (4000,0.1518) (5000,0.1638) (6000,0.1177) (7000,0.1016) (8000,0.0760) (9000,0.1656) (10000,0.1381) (12000,0.1470) (13000,0.1823) (15000,0.2248) (18000,0.1851) (20000,0.3284) (23000,0.3003) (26000,0.1454) (29000,0.3047) (34000,0.3134) (38000,0.2713) (44000,0.2131) (50000,0.3284) (56000,0.3134) (64000,0.4333) (73000,0.3082) (83000,0.3451) (95000,0.3031)};
\addplot[black, dashed, very thick] coordinates {(1000,0.2522) (2000,0.2030) (3000,0.1820) (4000,0.1889) (5000,0.1828) (6000,0.1399) (7000,0.1246) (8000,0.1063) (9000,0.1460) (10000,0.1371) (12000,0.1329) (13000,0.1377) (15000,0.1543) (18000,0.1227) (20000,0.1874) (23000,0.1572) (26000,0.1028) (29000,0.1371) (34000,0.1428) (38000,0.1345) (44000,0.1028) (50000,0.1676) (56000,0.1322) (64000,0.2194) (73000,0.1466) (83000,0.1495) (95000,0.1096)};
\addlegendentry{mean over all 448 heads}
\addplot[red, very thick] coordinates {(1000,0.0015) (2000,0.0026) (3000,0.0072) (4000,0.0166) (5000,0.0267) (6000,0.0417) (7000,0.0506) (8000,0.0437) (9000,0.0516) (10000,0.0491) (12000,0.0637) (13000,0.0849) (15000,0.1364) (18000,0.1989) (20000,0.2933) (23000,0.3572) (26000,0.3769) (29000,0.4491) (34000,0.5064) (38000,0.5752) (44000,0.5517) (50000,0.6546) (56000,0.6143) (64000,0.7247) (73000,0.6770) (83000,0.6693) (95000,0.6613)};
\addlegendentry{star head L1H9}
\end{axis}
\end{tikzpicture}


==> figures/fig_spaghetti_grid.tex <==
% Auto-generated by scratchpad/gen_fig_spaghetti_grid.ps1 from data/figure_spaghetti_grid/**/*.csv -- do not edit by hand.
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=52500, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={306M Run A  (17/256)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,ylabel={CFAC}]
\addplot[gray!70, dashed] coordinates {(1000,0.743) (1069,0.7248) (1142,0.7375) (1220,0.7778) (1304,0.7371) (1393,0.7662) (1489,0.7462) (1591,0.7163) (1700,0.7156) (1816,0.7219) (1941,0.7927) (2074,0.6505) (2216,0.6916) (2368,0.657) (2530,0.5936) (2704,0.5462) (2889,0.5247) (3087,0.5358) (3299,0.4665) (3525,0.4563) (3766,0.455) (4025,0.4431) (4300,0.4271) (4595,0.4458) (4910,0.4366) (5247,0.4321) (5607,0.3801) (5991,0.4036) (6402,0.3714) (6840,0.3379) (7309,0.3922) (7811,0.3708) (8346,0.2783) (8918,0.3486) (9529,0.2827) (10183,0.3637) (10881,0.3276) (11627,0.2669) (12424,0.3009) (13275,0.2639) (14185,0.2242) (15158,0.2435) (16197,0.2159) (17307,0.2769) (18494,0.2631) (19762,0.2418) (21116,0.2346) (22564,0.2704) (24111,0.215) (25764,0.257) (27530,0.2335) (29417,0.191) (31434,0.2142) (33589,0.2352) (35891,0.1895) (38352,0.1463) (40981,0.2318) (43790,0.2382) (46792,0.2685) (50000,0.2448)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0455) (1069,0.0416) (1142,0.0416) (1220,0.0421) (1304,0.0405) (1393,0.0461) (1489,0.0428) (1591,0.0421) (1700,0.0447) (1816,0.0507) (1941,0.0556) (2074,0.0488) (2216,0.0531) (2368,0.0578) (2530,0.0526) (2704,0.0503) (2889,0.0514) (3087,0.0605) (3299,0.053) (3525,0.0544) (3766,0.0574) (4025,0.0471) (4300,0.0457) (4595,0.056) (4910,0.0597) (5247,0.0537) (5607,0.0471) (5991,0.0639) (6402,0.06) (6840,0.0527) (7309,0.0692) (7811,0.0611) (8346,0.0404) (8918,0.0636) (9529,0.0436) (10183,0.0596) (10881,0.0512) (11627,0.0456) (12424,0.0518) (13275,0.045) (14185,0.038) (15158,0.0465) (16197,0.037) (17307,0.0504) (18494,0.0499) (19762,0.0412) (21116,0.0472) (22564,0.0467) (24111,0.0302) (25764,0.0501) (27530,0.0459) (29417,0.0335) (31434,0.0385) (33589,0.0288) (35891,0.0243) (38352,0.0264) (40981,0.0345) (43790,0.0391) (46792,0.041) (50000,0.049)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3588) (1069,0.3651) (1142,0.3701) (1220,0.3745) (1304,0.3766) (1393,0.3793) (1489,0.3758) (1591,0.3804) (1700,0.3811) (1816,0.3825) (1941,0.3806) (2074,0.3877) (2216,0.3852) (2368,0.3714) (2530,0.3649) (2704,0.3585) (2889,0.3514) (3087,0.3565) (3299,0.3588) (3525,0.3646) (3766,0.3719) (4025,0.3752) (4300,0.3772) (4595,0.3839) (4910,0.3829) (5247,0.3858) (5607,0.3887) (5991,0.3941) (6402,0.3993) (6840,0.4027) (7309,0.4109) (7811,0.4178) (8346,0.4235) (8918,0.4343) (9529,0.4394) (10183,0.4465) (10881,0.4526) (11627,0.457) (12424,0.463) (13275,0.4666) (14185,0.4706) (15158,0.4754) (16197,0.4777) (17307,0.4835) (18494,0.4861) (19762,0.4873) (21116,0.4965) (22564,0.4934) (24111,0.4994) (25764,0.5033) (27530,0.5082) (29417,0.5107) (31434,0.5161) (33589,0.5161) (35891,0.5208) (38352,0.5224) (40981,0.5261) (43790,0.5292) (46792,0.528) (50000,0.5328)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.391) (1069,0.3955) (1142,0.4006) (1220,0.4031) (1304,0.4067) (1393,0.4089) (1489,0.4075) (1591,0.4089) (1700,0.4123) (1816,0.412) (1941,0.4113) (2074,0.416) (2216,0.416) (2368,0.4177) (2530,0.422) (2704,0.4241) (2889,0.4273) (3087,0.4326) (3299,0.4349) (3525,0.4382) (3766,0.4411) (4025,0.4445) (4300,0.4479) (4595,0.4512) (4910,0.4536) (5247,0.4572) (5607,0.461) (5991,0.4649) (6402,0.4692) (6840,0.473) (7309,0.4788) (7811,0.482) (8346,0.4848) (8918,0.4898) (9529,0.494) (10183,0.4991) (10881,0.5009) (11627,0.505) (12424,0.5084) (13275,0.514) (14185,0.5192) (15158,0.5237) (16197,0.5275) (17307,0.5318) (18494,0.537) (19762,0.5398) (21116,0.544) (22564,0.5505) (24111,0.5497) (25764,0.5552) (27530,0.5609) (29417,0.5635) (31434,0.5667) (33589,0.5705) (35891,0.5741) (38352,0.5824) (40981,0.5858) (43790,0.5909) (46792,0.5943) (50000,0.603)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3944) (1069,0.4017) (1142,0.408) (1220,0.4131) (1304,0.4174) (1393,0.4217) (1489,0.4221) (1591,0.4242) (1700,0.4266) (1816,0.4276) (1941,0.4287) (2074,0.431) (2216,0.4356) (2368,0.441) (2530,0.4444) (2704,0.45) (2889,0.4545) (3087,0.4591) (3299,0.4651) (3525,0.4693) (3766,0.4734) (4025,0.4771) (4300,0.4801) (4595,0.4836) (4910,0.488) (5247,0.489) (5607,0.4904) (5991,0.4953) (6402,0.5021) (6840,0.5102) (7309,0.5126) (7811,0.5209) (8346,0.5254) (8918,0.5322) (9529,0.5384) (10183,0.5425) (10881,0.5408) (11627,0.5459) (12424,0.5511) (13275,0.5544) (14185,0.5584) (15158,0.5587) (16197,0.564) (17307,0.5675) (18494,0.5734) (19762,0.5729) (21116,0.5741) (22564,0.5782) (24111,0.5766) (25764,0.5826) (27530,0.5877) (29417,0.5878) (31434,0.5923) (33589,0.5868) (35891,0.5886) (38352,0.5867) (40981,0.5939) (43790,0.5921) (46792,0.5885) (50000,0.5958)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3908) (1069,0.3967) (1142,0.3989) (1220,0.4029) (1304,0.4048) (1393,0.4111) (1489,0.4103) (1591,0.4169) (1700,0.4184) (1816,0.4202) (1941,0.4245) (2074,0.4322) (2216,0.4381) (2368,0.4459) (2530,0.4522) (2704,0.4593) (2889,0.4658) (3087,0.4715) (3299,0.4776) (3525,0.4836) (3766,0.4875) (4025,0.4919) (4300,0.4962) (4595,0.5006) (4910,0.5049) (5247,0.5099) (5607,0.5133) (5991,0.5165) (6402,0.5203) (6840,0.5247) (7309,0.5302) (7811,0.5335) (8346,0.5355) (8918,0.5397) (9529,0.5432) (10183,0.5494) (10881,0.5528) (11627,0.5567) (12424,0.5606) (13275,0.5642) (14185,0.5687) (15158,0.5736) (16197,0.577) (17307,0.5836) (18494,0.5878) (19762,0.5901) (21116,0.594) (22564,0.5982) (24111,0.603) (25764,0.6072) (27530,0.6105) (29417,0.6145) (31434,0.6209) (33589,0.6217) (35891,0.6239) (38352,0.6273) (40981,0.6312) (43790,0.6329) (46792,0.6353) (50000,0.6382)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3804) (1069,0.3877) (1142,0.3929) (1220,0.3945) (1304,0.3978) (1393,0.4004) (1489,0.4009) (1591,0.4049) (1700,0.4075) (1816,0.408) (1941,0.4118) (2074,0.4161) (2216,0.4197) (2368,0.4248) (2530,0.429) (2704,0.4348) (2889,0.4389) (3087,0.4442) (3299,0.4483) (3525,0.4529) (3766,0.4574) (4025,0.461) (4300,0.464) (4595,0.469) (4910,0.4727) (5247,0.4757) (5607,0.4772) (5991,0.4809) (6402,0.4846) (6840,0.4888) (7309,0.4928) (7811,0.495) (8346,0.499) (8918,0.503) (9529,0.505) (10183,0.5101) (10881,0.5141) (11627,0.5166) (12424,0.5214) (13275,0.525) (14185,0.524) (15158,0.5311) (16197,0.5319) (17307,0.5341) (18494,0.5386) (19762,0.5356) (21116,0.5357) (22564,0.5385) (24111,0.5352) (25764,0.5366) (27530,0.5359) (29417,0.5317) (31434,0.5335) (33589,0.5295) (35891,0.525) (38352,0.5305) (40981,0.5281) (43790,0.5263) (46792,0.5337) (50000,0.5441)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3934) (1069,0.3974) (1142,0.3995) (1220,0.4025) (1304,0.4037) (1393,0.4037) (1489,0.4031) (1591,0.4039) (1700,0.4097) (1816,0.4133) (1941,0.4179) (2074,0.4253) (2216,0.4308) (2368,0.439) (2530,0.4471) (2704,0.4545) (2889,0.4609) (3087,0.467) (3299,0.4739) (3525,0.4796) (3766,0.4845) (4025,0.4881) (4300,0.4924) (4595,0.4973) (4910,0.5018) (5247,0.5057) (5607,0.509) (5991,0.5132) (6402,0.5185) (6840,0.5211) (7309,0.5262) (7811,0.5308) (8346,0.5348) (8918,0.5405) (9529,0.5441) (10183,0.551) (10881,0.5572) (11627,0.5593) (12424,0.5643) (13275,0.57) (14185,0.5763) (15158,0.5824) (16197,0.584) (17307,0.5921) (18494,0.597) (19762,0.5981) (21116,0.6022) (22564,0.6076) (24111,0.6062) (25764,0.6149) (27530,0.6166) (29417,0.619) (31434,0.6203) (33589,0.6217) (35891,0.6228) (38352,0.6222) (40981,0.6243) (43790,0.6237) (46792,0.6215) (50000,0.6253)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0094) (1069,0.0081) (1142,0.007) (1220,0.0066) (1304,0.0061) (1393,0.0066) (1489,0.0065) (1591,0.0066) (1700,0.0065) (1816,0.0073) (1941,0.0077) (2074,0.0063) (2216,0.0062) (2368,0.0059) (2530,0.0054) (2704,0.0054) (2889,0.0054) (3087,0.007) (3299,0.0076) (3525,0.0096) (3766,0.0097) (4025,0.0097) (4300,0.0111) (4595,0.0145) (4910,0.0154) (5247,0.017) (5607,0.0173) (5991,0.0265) (6402,0.0335) (6840,0.0349) (7309,0.0557) (7811,0.0476) (8346,0.0446) (8918,0.0555) (9529,0.0458) (10183,0.0548) (10881,0.0469) (11627,0.0464) (12424,0.0481) (13275,0.0472) (14185,0.0482) (15158,0.0595) (16197,0.0553) (17307,0.0774) (18494,0.0775) (19762,0.0787) (21116,0.1027) (22564,0.1074) (24111,0.0891) (25764,0.1243) (27530,0.1283) (29417,0.1067) (31434,0.1222) (33589,0.1138) (35891,0.0956) (38352,0.0996) (40981,0.1257) (43790,0.1208) (46792,0.1284) (50000,0.1628)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0112) (1069,0.0093) (1142,0.0089) (1220,0.0088) (1304,0.0083) (1393,0.0087) (1489,0.0083) (1591,0.008) (1700,0.0078) (1816,0.0078) (1941,0.008) (2074,0.0071) (2216,0.0072) (2368,0.0077) (2530,0.0069) (2704,0.0068) (2889,0.0076) (3087,0.0087) (3299,0.0084) (3525,0.0102) (3766,0.0117) (4025,0.0114) (4300,0.0144) (4595,0.0225) (4910,0.0269) (5247,0.0342) (5607,0.0388) (5991,0.0499) (6402,0.0551) (6840,0.0551) (7309,0.0676) (7811,0.066) (8346,0.0549) (8918,0.0586) (9529,0.0465) (10183,0.0608) (10881,0.0471) (11627,0.0469) (12424,0.054) (13275,0.0487) (14185,0.0503) (15158,0.062) (16197,0.0558) (17307,0.0732) (18494,0.0791) (19762,0.081) (21116,0.0992) (22564,0.1083) (24111,0.0913) (25764,0.1298) (27530,0.1422) (29417,0.1246) (31434,0.148) (33589,0.148) (35891,0.1371) (38352,0.1457) (40981,0.1801) (43790,0.182) (46792,0.1877) (50000,0.2172)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0057) (1069,0.0052) (1142,0.005) (1220,0.0049) (1304,0.0051) (1393,0.0053) (1489,0.0051) (1591,0.0047) (1700,0.0051) (1816,0.0053) (1941,0.0061) (2074,0.0051) (2216,0.0057) (2368,0.0065) (2530,0.0065) (2704,0.0072) (2889,0.0087) (3087,0.0087) (3299,0.009) (3525,0.0107) (3766,0.0114) (4025,0.01) (4300,0.0099) (4595,0.0145) (4910,0.0159) (5247,0.0188) (5607,0.0219) (5991,0.0315) (6402,0.0389) (6840,0.0383) (7309,0.0537) (7811,0.0509) (8346,0.0453) (8918,0.0519) (9529,0.0466) (10183,0.0608) (10881,0.055) (11627,0.0485) (12424,0.0603) (13275,0.0572) (14185,0.0553) (15158,0.068) (16197,0.062) (17307,0.0933) (18494,0.089) (19762,0.087) (21116,0.1132) (22564,0.119) (24111,0.1053) (25764,0.1441) (27530,0.1549) (29417,0.1323) (31434,0.1535) (33589,0.1506) (35891,0.1371) (38352,0.1419) (40981,0.1741) (43790,0.1764) (46792,0.1796) (50000,0.2139)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2275) (1069,0.1983) (1142,0.2069) (1220,0.2222) (1304,0.2093) (1393,0.2113) (1489,0.1748) (1591,0.1682) (1700,0.1815) (1816,0.189) (1941,0.2382) (2074,0.1837) (2216,0.1879) (2368,0.1873) (2530,0.1537) (2704,0.1104) (2889,0.1216) (3087,0.1981) (3299,0.1555) (3525,0.1542) (3766,0.1857) (4025,0.1002) (4300,0.094) (4595,0.2008) (4910,0.2147) (5247,0.1867) (5607,0.1286) (5991,0.1981) (6402,0.1967) (6840,0.1594) (7309,0.2865) (7811,0.2518) (8346,0.1311) (8918,0.2208) (9529,0.1696) (10183,0.2807) (10881,0.2441) (11627,0.18) (12424,0.2526) (13275,0.2232) (14185,0.1961) (15158,0.2228) (16197,0.2169) (17307,0.302) (18494,0.2827) (19762,0.271) (21116,0.2636) (22564,0.3275) (24111,0.273) (25764,0.3047) (27530,0.271) (29417,0.2247) (31434,0.2912) (33589,0.3611) (35891,0.3082) (38352,0.2051) (40981,0.329) (43790,0.353) (46792,0.4039) (50000,0.3652)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0263) (1069,0.0227) (1142,0.0225) (1220,0.024) (1304,0.0221) (1393,0.0235) (1489,0.0216) (1591,0.0218) (1700,0.0234) (1816,0.0259) (1941,0.0297) (2074,0.0268) (2216,0.0293) (2368,0.0325) (2530,0.0339) (2704,0.0347) (2889,0.0388) (3087,0.0501) (3299,0.0542) (3525,0.0623) (3766,0.0667) (4025,0.0578) (4300,0.0652) (4595,0.0776) (4910,0.0773) (5247,0.0744) (5607,0.0708) (5991,0.086) (6402,0.0901) (6840,0.0924) (7309,0.1027) (7811,0.0998) (8346,0.081) (8918,0.1027) (9529,0.0849) (10183,0.1047) (10881,0.0925) (11627,0.0879) (12424,0.1012) (13275,0.0916) (14185,0.0862) (15158,0.0954) (16197,0.0807) (17307,0.1136) (18494,0.1007) (19762,0.0918) (21116,0.1066) (22564,0.0933) (24111,0.0762) (25764,0.1071) (27530,0.1024) (29417,0.0824) (31434,0.0892) (33589,0.0843) (35891,0.0702) (38352,0.0762) (40981,0.0971) (43790,0.0911) (46792,0.0929) (50000,0.1319)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0239) (1069,0.022) (1142,0.0219) (1220,0.022) (1304,0.0215) (1393,0.024) (1489,0.0235) (1591,0.0268) (1700,0.0246) (1816,0.032) (1941,0.038) (2074,0.0374) (2216,0.0366) (2368,0.0408) (2530,0.0418) (2704,0.0399) (2889,0.0419) (3087,0.0502) (3299,0.0484) (3525,0.0508) (3766,0.0581) (4025,0.0526) (4300,0.0594) (4595,0.0677) (4910,0.0733) (5247,0.0738) (5607,0.0687) (5991,0.0875) (6402,0.0917) (6840,0.0814) (7309,0.099) (7811,0.095) (8346,0.0763) (8918,0.1024) (9529,0.0795) (10183,0.1029) (10881,0.087) (11627,0.0782) (12424,0.094) (13275,0.0821) (14185,0.0749) (15158,0.0865) (16197,0.0728) (17307,0.1049) (18494,0.0902) (19762,0.0758) (21116,0.0971) (22564,0.0853) (24111,0.0665) (25764,0.1005) (27530,0.0955) (29417,0.0719) (31434,0.0858) (33589,0.0789) (35891,0.0678) (38352,0.0746) (40981,0.1016) (43790,0.0962) (46792,0.1014) (50000,0.1459)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0391) (1069,0.0366) (1142,0.0371) (1220,0.0369) (1304,0.0349) (1393,0.0374) (1489,0.0375) (1591,0.0374) (1700,0.0388) (1816,0.0417) (1941,0.0478) (2074,0.0471) (2216,0.0494) (2368,0.0528) (2530,0.0547) (2704,0.052) (2889,0.0501) (3087,0.0614) (3299,0.0494) (3525,0.0543) (3766,0.0559) (4025,0.0498) (4300,0.0486) (4595,0.0559) (4910,0.0587) (5247,0.0536) (5607,0.0492) (5991,0.0602) (6402,0.064) (6840,0.0612) (7309,0.0742) (7811,0.0678) (8346,0.053) (8918,0.0752) (9529,0.0605) (10183,0.0758) (10881,0.0639) (11627,0.0582) (12424,0.0706) (13275,0.0569) (14185,0.0541) (15158,0.0695) (16197,0.0525) (17307,0.0817) (18494,0.0752) (19762,0.0613) (21116,0.0823) (22564,0.0729) (24111,0.0492) (25764,0.0915) (27530,0.0836) (29417,0.0619) (31434,0.0742) (33589,0.0691) (35891,0.0515) (38352,0.0627) (40981,0.0989) (43790,0.0954) (46792,0.1006) (50000,0.1464)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0171) (1069,0.0156) (1142,0.0158) (1220,0.0154) (1304,0.0157) (1393,0.0159) (1489,0.0179) (1591,0.0157) (1700,0.0167) (1816,0.0192) (1941,0.022) (2074,0.0186) (2216,0.022) (2368,0.0259) (2530,0.0269) (2704,0.0295) (2889,0.0348) (3087,0.042) (3299,0.0384) (3525,0.0428) (3766,0.0456) (4025,0.0401) (4300,0.0417) (4595,0.0449) (4910,0.0433) (5247,0.0372) (5607,0.0403) (5991,0.0482) (6402,0.0508) (6840,0.0506) (7309,0.0587) (7811,0.0565) (8346,0.0433) (8918,0.0634) (9529,0.0519) (10183,0.0693) (10881,0.0623) (11627,0.0541) (12424,0.0655) (13275,0.057) (14185,0.0496) (15158,0.064) (16197,0.0523) (17307,0.0781) (18494,0.072) (19762,0.0591) (21116,0.0777) (22564,0.0649) (24111,0.0477) (25764,0.0834) (27530,0.078) (29417,0.0577) (31434,0.066) (33589,0.0614) (35891,0.0436) (38352,0.0515) (40981,0.0841) (43790,0.0812) (46792,0.0883) (50000,0.134)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0497) (1069,0.0471) (1142,0.0505) (1220,0.0516) (1304,0.0488) (1393,0.057) (1489,0.0619) (1591,0.0621) (1700,0.07) (1816,0.0757) (1941,0.0964) (2074,0.0777) (2216,0.0858) (2368,0.0929) (2530,0.0723) (2704,0.0719) (2889,0.0634) (3087,0.0795) (3299,0.065) (3525,0.0611) (3766,0.0686) (4025,0.0557) (4300,0.0553) (4595,0.062) (4910,0.0623) (5247,0.0575) (5607,0.0478) (5991,0.0632) (6402,0.0632) (6840,0.0528) (7309,0.07) (7811,0.0622) (8346,0.0449) (8918,0.0674) (9529,0.0516) (10183,0.0758) (10881,0.064) (11627,0.0591) (12424,0.0721) (13275,0.0593) (14185,0.0509) (15158,0.0741) (16197,0.0581) (17307,0.09) (18494,0.0846) (19762,0.0712) (21116,0.0976) (22564,0.0861) (24111,0.0623) (25764,0.1128) (27530,0.1074) (29417,0.085) (31434,0.1059) (33589,0.0996) (35891,0.0799) (38352,0.0886) (40981,0.1343) (43790,0.1338) (46792,0.1373) (50000,0.177)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1344) (1069,0.1241) (1142,0.1165) (1220,0.1187) (1304,0.113) (1393,0.116) (1489,0.1019) (1591,0.1032) (1700,0.1078) (1816,0.115) (1941,0.1379) (2074,0.1432) (2216,0.1338) (2368,0.1502) (2530,0.1412) (2704,0.1288) (2889,0.1287) (3087,0.1536) (3299,0.124) (3525,0.1174) (3766,0.1267) (4025,0.0997) (4300,0.0903) (4595,0.1118) (4910,0.1047) (5247,0.104) (5607,0.0883) (5991,0.1152) (6402,0.1082) (6840,0.1007) (7309,0.1254) (7811,0.1106) (8346,0.0896) (8918,0.1351) (9529,0.1064) (10183,0.1411) (10881,0.1274) (11627,0.1079) (12424,0.1398) (13275,0.1197) (14185,0.1045) (15158,0.1362) (16197,0.1165) (17307,0.1858) (18494,0.1806) (19762,0.1517) (21116,0.1736) (22564,0.1923) (24111,0.1428) (25764,0.2012) (27530,0.1936) (29417,0.1694) (31434,0.1756) (33589,0.1856) (35891,0.1504) (38352,0.1475) (40981,0.2114) (43790,0.2223) (46792,0.2201) (50000,0.2383)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.136) (1069,0.1211) (1142,0.1311) (1220,0.1394) (1304,0.134) (1393,0.146) (1489,0.1368) (1591,0.1341) (1700,0.1344) (1816,0.1403) (1941,0.1627) (2074,0.1315) (2216,0.1317) (2368,0.1233) (2530,0.1011) (2704,0.0888) (2889,0.0884) (3087,0.1175) (3299,0.0963) (3525,0.0992) (3766,0.0956) (4025,0.0732) (4300,0.0705) (4595,0.1119) (4910,0.1194) (5247,0.1041) (5607,0.0867) (5991,0.1318) (6402,0.12) (6840,0.1031) (7309,0.1719) (7811,0.1526) (8346,0.0887) (8918,0.1582) (9529,0.1105) (10183,0.1876) (10881,0.1636) (11627,0.1271) (12424,0.1845) (13275,0.168) (14185,0.1397) (15158,0.1522) (16197,0.1493) (17307,0.2308) (18494,0.2329) (19762,0.2024) (21116,0.2091) (22564,0.2486) (24111,0.1808) (25764,0.2368) (27530,0.2155) (29417,0.1669) (31434,0.2257) (33589,0.2617) (35891,0.2379) (38352,0.1623) (40981,0.2536) (43790,0.2901) (46792,0.3254) (50000,0.3016)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.2815) (1069,0.2665) (1142,0.2705) (1220,0.2761) (1304,0.2627) (1393,0.2692) (1489,0.2571) (1591,0.2479) (1700,0.2498) (1816,0.2555) (1941,0.2782) (2074,0.2383) (2216,0.2456) (2368,0.2404) (2530,0.2196) (2704,0.1989) (2889,0.1948) (3087,0.2209) (3299,0.1945) (3525,0.1933) (3766,0.1909) (4025,0.1584) (4300,0.1523) (4595,0.183) (4910,0.1839) (5247,0.1661) (5607,0.1466) (5991,0.1757) (6402,0.1684) (6840,0.1519) (7309,0.1908) (7811,0.1757) (8346,0.1305) (8918,0.176) (9529,0.1373) (10183,0.1795) (10881,0.1597) (11627,0.1358) (12424,0.1615) (13275,0.1439) (14185,0.1291) (15158,0.1433) (16197,0.125) (17307,0.1667) (18494,0.1604) (19762,0.143) (21116,0.1501) (22564,0.1599) (24111,0.1218) (25764,0.1585) (27530,0.1494) (29417,0.1153) (31434,0.1336) (33589,0.1332) (35891,0.1139) (38352,0.1008) (40981,0.142) (43790,0.1509) (46792,0.16) (50000,0.1635)};
\end{axis}
\end{tikzpicture}%
\hspace{3pt}%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=52500, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={306M Run B  (10/256)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,yticklabels={}]
\addplot[gray!70, dashed] coordinates {(1000,0.7988) (1069,0.8298) (1142,0.8402) (1220,0.7833) (1304,0.8068) (1393,0.7883) (1489,0.8017) (1591,0.8074) (1700,0.842) (1816,0.7985) (1941,0.852) (2074,0.7094) (2216,0.7654) (2368,0.6943) (2530,0.6354) (2704,0.7462) (2889,0.6719) (3087,0.6485) (3299,0.6404) (3525,0.6076) (3766,0.5617) (4025,0.4825) (4300,0.5238) (4595,0.5084) (4910,0.4949) (5247,0.4788) (5607,0.4545) (5991,0.4343) (6402,0.4611) (6840,0.4584) (7309,0.4567) (7811,0.4472) (8346,0.4354) (8918,0.4653) (9529,0.4268) (10183,0.4281) (10881,0.4333) (11627,0.4248) (12424,0.4085) (13275,0.4451) (14185,0.3955) (15158,0.3662) (16197,0.3371) (17307,0.3784) (18494,0.3449) (19762,0.3691) (21116,0.4113) (22564,0.3456) (24111,0.3598) (25764,0.3377) (27530,0.3031) (29417,0.3788) (31434,0.3204) (33589,0.3417) (35891,0.3707) (38352,0.3477) (40981,0.2973) (43790,0.3111) (46792,0.241) (50000,0.2878)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0239) (1069,0.0267) (1142,0.0277) (1220,0.0235) (1304,0.0255) (1393,0.0265) (1489,0.0262) (1591,0.0292) (1700,0.0323) (1816,0.0267) (1941,0.0301) (2074,0.0254) (2216,0.031) (2368,0.0311) (2530,0.0352) (2704,0.0457) (2889,0.0397) (3087,0.0452) (3299,0.0507) (3525,0.0436) (3766,0.0512) (4025,0.0403) (4300,0.0476) (4595,0.0526) (4910,0.0429) (5247,0.0424) (5607,0.051) (5991,0.0483) (6402,0.0556) (6840,0.0577) (7309,0.049) (7811,0.0607) (8346,0.0492) (8918,0.064) (9529,0.0583) (10183,0.0654) (10881,0.0644) (11627,0.0587) (12424,0.0481) (13275,0.0651) (14185,0.0451) (15158,0.0463) (16197,0.0403) (17307,0.0596) (18494,0.0473) (19762,0.0681) (21116,0.0603) (22564,0.0478) (24111,0.0667) (25764,0.0465) (27530,0.0688) (29417,0.0898) (31434,0.0902) (33589,0.0446) (35891,0.0795) (38352,0.0499) (40981,0.0397) (43790,0.0372) (46792,0.0436) (50000,0.0697)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4114) (1069,0.4173) (1142,0.4212) (1220,0.4291) (1304,0.4375) (1393,0.4402) (1489,0.4429) (1591,0.4469) (1700,0.4521) (1816,0.4544) (1941,0.455) (2074,0.4562) (2216,0.4521) (2368,0.4531) (2530,0.4562) (2704,0.4591) (2889,0.4609) (3087,0.464) (3299,0.4639) (3525,0.468) (3766,0.4721) (4025,0.4743) (4300,0.4765) (4595,0.4795) (4910,0.4831) (5247,0.4859) (5607,0.4897) (5991,0.493) (6402,0.4974) (6840,0.5014) (7309,0.5054) (7811,0.5112) (8346,0.5159) (8918,0.5202) (9529,0.526) (10183,0.5337) (10881,0.538) (11627,0.5439) (12424,0.5491) (13275,0.5563) (14185,0.5597) (15158,0.5664) (16197,0.5721) (17307,0.5777) (18494,0.5835) (19762,0.5895) (21116,0.5936) (22564,0.5977) (24111,0.6044) (25764,0.6058) (27530,0.6138) (29417,0.6228) (31434,0.629) (33589,0.6239) (35891,0.6339) (38352,0.633) (40981,0.6352) (43790,0.6385) (46792,0.6437) (50000,0.6477)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3871) (1069,0.3908) (1142,0.3923) (1220,0.3971) (1304,0.4016) (1393,0.404) (1489,0.4046) (1591,0.4047) (1700,0.4044) (1816,0.4039) (1941,0.4045) (2074,0.4035) (2216,0.4059) (2368,0.4065) (2530,0.4115) (2704,0.4154) (2889,0.4201) (3087,0.4227) (3299,0.4287) (3525,0.4351) (3766,0.441) (4025,0.4464) (4300,0.4522) (4595,0.4598) (4910,0.4647) (5247,0.4703) (5607,0.4778) (5991,0.4829) (6402,0.4909) (6840,0.4963) (7309,0.5035) (7811,0.5098) (8346,0.5169) (8918,0.5247) (9529,0.5312) (10183,0.5408) (10881,0.5464) (11627,0.5541) (12424,0.555) (13275,0.5641) (14185,0.568) (15158,0.5762) (16197,0.5843) (17307,0.5909) (18494,0.5965) (19762,0.6048) (21116,0.6115) (22564,0.6147) (24111,0.6229) (25764,0.6249) (27530,0.6321) (29417,0.6415) (31434,0.6498) (33589,0.6439) (35891,0.6536) (38352,0.656) (40981,0.6566) (43790,0.6626) (46792,0.6656) (50000,0.675)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3995) (1069,0.4012) (1142,0.4049) (1220,0.4096) (1304,0.4162) (1393,0.4164) (1489,0.4186) (1591,0.4201) (1700,0.4214) (1816,0.4243) (1941,0.4257) (2074,0.431) (2216,0.432) (2368,0.4341) (2530,0.439) (2704,0.4361) (2889,0.4371) (3087,0.4392) (3299,0.4426) (3525,0.4487) (3766,0.4573) (4025,0.4506) (4300,0.4602) (4595,0.4684) (4910,0.4757) (5247,0.4782) (5607,0.4851) (5991,0.4922) (6402,0.4959) (6840,0.5024) (7309,0.5099) (7811,0.5198) (8346,0.5264) (8918,0.5299) (9529,0.5337) (10183,0.5437) (10881,0.5496) (11627,0.5583) (12424,0.5657) (13275,0.5719) (14185,0.582) (15158,0.5883) (16197,0.5938) (17307,0.6028) (18494,0.6111) (19762,0.6169) (21116,0.6228) (22564,0.6314) (24111,0.639) (25764,0.6426) (27530,0.6474) (29417,0.6536) (31434,0.659) (33589,0.6633) (35891,0.6706) (38352,0.6736) (40981,0.6804) (43790,0.6875) (46792,0.6924) (50000,0.6979)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3646) (1069,0.3696) (1142,0.3742) (1220,0.3812) (1304,0.3871) (1393,0.3903) (1489,0.3901) (1591,0.3931) (1700,0.3955) (1816,0.394) (1941,0.3954) (2074,0.3976) (2216,0.3973) (2368,0.3996) (2530,0.4055) (2704,0.4084) (2889,0.4129) (3087,0.4163) (3299,0.419) (3525,0.4258) (3766,0.4319) (4025,0.4386) (4300,0.4422) (4595,0.447) (4910,0.4518) (5247,0.4552) (5607,0.4598) (5991,0.4655) (6402,0.4693) (6840,0.4722) (7309,0.4756) (7811,0.4782) (8346,0.48) (8918,0.482) (9529,0.4825) (10183,0.4859) (10881,0.4853) (11627,0.4882) (12424,0.4872) (13275,0.4906) (14185,0.4929) (15158,0.4974) (16197,0.4996) (17307,0.5022) (18494,0.5064) (19762,0.5109) (21116,0.5142) (22564,0.514) (24111,0.5182) (25764,0.5177) (27530,0.5176) (29417,0.5179) (31434,0.52) (33589,0.5088) (35891,0.5059) (38352,0.4975) (40981,0.4895) (43790,0.4909) (46792,0.4818) (50000,0.4946)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3902) (1069,0.3986) (1142,0.4024) (1220,0.4055) (1304,0.4154) (1393,0.4163) (1489,0.4188) (1591,0.4192) (1700,0.4245) (1816,0.4224) (1941,0.422) (2074,0.4206) (2216,0.4189) (2368,0.4168) (2530,0.4213) (2704,0.4193) (2889,0.4218) (3087,0.4271) (3299,0.4295) (3525,0.4367) (3766,0.4409) (4025,0.4452) (4300,0.4458) (4595,0.4518) (4910,0.456) (5247,0.4587) (5607,0.4647) (5991,0.4666) (6402,0.4705) (6840,0.4755) (7309,0.4807) (7811,0.484) (8346,0.4864) (8918,0.4931) (9529,0.4984) (10183,0.5043) (10881,0.5069) (11627,0.5116) (12424,0.5162) (13275,0.5227) (14185,0.5277) (15158,0.5321) (16197,0.5391) (17307,0.5445) (18494,0.5494) (19762,0.5569) (21116,0.5598) (22564,0.5645) (24111,0.5721) (25764,0.5751) (27530,0.5808) (29417,0.5892) (31434,0.5935) (33589,0.59) (35891,0.598) (38352,0.5974) (40981,0.6014) (43790,0.6032) (46792,0.6057) (50000,0.6087)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0073) (1069,0.0083) (1142,0.0088) (1220,0.0072) (1304,0.0078) (1393,0.0078) (1489,0.009) (1591,0.0091) (1700,0.0102) (1816,0.0099) (1941,0.0111) (2074,0.0106) (2216,0.0122) (2368,0.0127) (2530,0.0142) (2704,0.0171) (2889,0.0162) (3087,0.0174) (3299,0.0177) (3525,0.0178) (3766,0.0205) (4025,0.0177) (4300,0.0213) (4595,0.0254) (4910,0.0238) (5247,0.026) (5607,0.0349) (5991,0.0332) (6402,0.0388) (6840,0.0436) (7309,0.0398) (7811,0.0386) (8346,0.0392) (8918,0.0416) (9529,0.0366) (10183,0.0377) (10881,0.0394) (11627,0.0361) (12424,0.0333) (13275,0.0394) (14185,0.0302) (15158,0.0315) (16197,0.0313) (17307,0.045) (18494,0.0436) (19762,0.0577) (21116,0.0587) (22564,0.0501) (24111,0.072) (25764,0.0584) (27530,0.0861) (29417,0.1244) (31434,0.1253) (33589,0.0681) (35891,0.1215) (38352,0.0833) (40981,0.0814) (43790,0.0742) (46792,0.0802) (50000,0.1217)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0029) (1069,0.0031) (1142,0.0033) (1220,0.0031) (1304,0.0034) (1393,0.0035) (1489,0.0038) (1591,0.0041) (1700,0.0047) (1816,0.0039) (1941,0.0046) (2074,0.0042) (2216,0.0055) (2368,0.0055) (2530,0.0068) (2704,0.011) (2889,0.0077) (3087,0.0096) (3299,0.0102) (3525,0.0096) (3766,0.0116) (4025,0.011) (4300,0.013) (4595,0.0155) (4910,0.0126) (5247,0.0138) (5607,0.0157) (5991,0.0146) (6402,0.0191) (6840,0.0206) (7309,0.0224) (7811,0.031) (8346,0.0274) (8918,0.0373) (9529,0.0346) (10183,0.0412) (10881,0.0449) (11627,0.0463) (12424,0.0439) (13275,0.0582) (14185,0.0468) (15158,0.0535) (16197,0.0582) (17307,0.084) (18494,0.0906) (19762,0.1239) (21116,0.1274) (22564,0.1161) (24111,0.1662) (25764,0.138) (27530,0.1869) (29417,0.254) (31434,0.2429) (33589,0.161) (35891,0.2476) (38352,0.1819) (40981,0.1786) (43790,0.1676) (46792,0.1695) (50000,0.2328)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0063) (1069,0.0066) (1142,0.0067) (1220,0.0066) (1304,0.0073) (1393,0.0079) (1489,0.0086) (1591,0.0092) (1700,0.0118) (1816,0.0104) (1941,0.013) (2074,0.0119) (2216,0.0174) (2368,0.0166) (2530,0.0196) (2704,0.0293) (2889,0.0255) (3087,0.0311) (3299,0.0349) (3525,0.0355) (3766,0.046) (4025,0.0368) (4300,0.0423) (4595,0.0459) (4910,0.0427) (5247,0.0441) (5607,0.0431) (5991,0.0389) (6402,0.0473) (6840,0.0495) (7309,0.0412) (7811,0.0556) (8346,0.0475) (8918,0.0564) (9529,0.0498) (10183,0.0589) (10881,0.0572) (11627,0.0584) (12424,0.0562) (13275,0.0679) (14185,0.0539) (15158,0.05) (16197,0.0508) (17307,0.0747) (18494,0.0658) (19762,0.0882) (21116,0.0866) (22564,0.0655) (24111,0.0952) (25764,0.0669) (27530,0.1036) (29417,0.1485) (31434,0.1518) (33589,0.0736) (35891,0.1465) (38352,0.0919) (40981,0.0895) (43790,0.083) (46792,0.101) (50000,0.1516)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0679) (1069,0.0744) (1142,0.073) (1220,0.0574) (1304,0.0635) (1393,0.0621) (1489,0.0663) (1591,0.0754) (1700,0.0871) (1816,0.0862) (1941,0.1106) (2074,0.0879) (2216,0.1139) (2368,0.0969) (2530,0.0868) (2704,0.1202) (2889,0.0829) (3087,0.0905) (3299,0.0905) (3525,0.075) (3766,0.0913) (4025,0.0598) (4300,0.078) (4595,0.0863) (4910,0.0737) (5247,0.0661) (5607,0.0856) (5991,0.0718) (6402,0.0825) (6840,0.0981) (7309,0.0635) (7811,0.0998) (8346,0.0674) (8918,0.1035) (9529,0.0927) (10183,0.1143) (10881,0.1152) (11627,0.1011) (12424,0.0757) (13275,0.1111) (14185,0.0753) (15158,0.0798) (16197,0.0657) (17307,0.098) (18494,0.0846) (19762,0.1296) (21116,0.1244) (22564,0.0959) (24111,0.1349) (25764,0.0995) (27530,0.1402) (29417,0.1825) (31434,0.181) (33589,0.1143) (35891,0.1863) (38352,0.1353) (40981,0.1261) (43790,0.1107) (46792,0.1167) (50000,0.1683)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0707) (1069,0.0703) (1142,0.0756) (1220,0.0585) (1304,0.0608) (1393,0.0652) (1489,0.0695) (1591,0.0768) (1700,0.0934) (1816,0.0895) (1941,0.1065) (2074,0.0852) (2216,0.1127) (2368,0.0956) (2530,0.0907) (2704,0.1206) (2889,0.0901) (3087,0.0995) (3299,0.1077) (3525,0.0903) (3766,0.1022) (4025,0.0696) (4300,0.0921) (4595,0.108) (4910,0.0903) (5247,0.082) (5607,0.0997) (5991,0.0804) (6402,0.1066) (6840,0.1292) (7309,0.086) (7811,0.1316) (8346,0.0897) (8918,0.1375) (9529,0.1236) (10183,0.151) (10881,0.1577) (11627,0.133) (12424,0.1104) (13275,0.1683) (14185,0.121) (15158,0.1299) (16197,0.1086) (17307,0.16) (18494,0.148) (19762,0.2137) (21116,0.2072) (22564,0.1685) (24111,0.2256) (25764,0.1982) (27530,0.234) (29417,0.2794) (31434,0.2556) (33589,0.2177) (35891,0.2775) (38352,0.23) (40981,0.2088) (43790,0.1924) (46792,0.209) (50000,0.2466)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.3137) (1069,0.3188) (1142,0.3199) (1220,0.289) (1304,0.2957) (1393,0.2831) (1489,0.288) (1591,0.2969) (1700,0.3132) (1816,0.2865) (1941,0.3095) (2074,0.249) (2216,0.2788) (2368,0.2473) (2530,0.2332) (2704,0.2851) (2889,0.2444) (3087,0.2438) (3299,0.2468) (3525,0.2277) (3766,0.2382) (4025,0.1871) (4300,0.2226) (4595,0.2306) (4910,0.2139) (5247,0.2059) (5607,0.2015) (5991,0.1794) (6402,0.2196) (6840,0.2183) (7309,0.1923) (7811,0.1987) (8346,0.1811) (8918,0.2123) (9529,0.1901) (10183,0.2028) (10881,0.1955) (11627,0.1857) (12424,0.1737) (13275,0.2051) (14185,0.1665) (15158,0.1628) (16197,0.1481) (17307,0.1886) (18494,0.1657) (19762,0.1925) (21116,0.2039) (22564,0.1748) (24111,0.1958) (25764,0.1721) (27530,0.1836) (29417,0.2297) (31434,0.205) (33589,0.1681) (35891,0.2175) (38352,0.177) (40981,0.1519) (43790,0.1573) (46792,0.1418) (50000,0.1739)};
\end{axis}
\end{tikzpicture}%
\hspace{3pt}%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=52500, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={306M Run C  (21/256)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,yticklabels={}]
\addplot[gray!70, dashed] coordinates {(1000,0.8239) (1069,0.8568) (1142,0.7923) (1220,0.825) (1304,0.8136) (1393,0.8536) (1489,0.8458) (1591,0.81) (1700,0.8298) (1816,0.8096) (1941,0.8174) (2074,0.8198) (2216,0.755) (2368,0.7191) (2530,0.6859) (2704,0.7041) (2889,0.7467) (3087,0.6304) (3299,0.6001) (3525,0.6649) (3766,0.5508) (4025,0.5619) (4300,0.4729) (4595,0.4666) (4910,0.4756) (5247,0.4509) (5607,0.442) (5991,0.481) (6402,0.4873) (6840,0.4342) (7309,0.4563) (7811,0.462) (8346,0.4346) (8918,0.4304) (9529,0.4378) (10183,0.3587) (10881,0.3515) (11627,0.4004) (12424,0.3776) (13275,0.3516) (14185,0.4039) (15158,0.412) (16197,0.3139) (17307,0.3573) (18494,0.3704) (19762,0.3314) (21116,0.3138) (22564,0.3619) (24111,0.3808) (25764,0.403) (27530,0.3205) (29417,0.379) (31434,0.4116) (33589,0.3773) (35891,0.39) (38352,0.2509) (40981,0.3703) (43790,0.3817) (46792,0.3747) (50000,0.3974)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.031) (1069,0.0368) (1142,0.0309) (1220,0.033) (1304,0.0317) (1393,0.0372) (1489,0.0353) (1591,0.0344) (1700,0.0392) (1816,0.0358) (1941,0.041) (2074,0.0434) (2216,0.0397) (2368,0.0387) (2530,0.0377) (2704,0.0468) (2889,0.0503) (3087,0.0442) (3299,0.0457) (3525,0.0567) (3766,0.0523) (4025,0.055) (4300,0.0472) (4595,0.0506) (4910,0.0489) (5247,0.0495) (5607,0.0458) (5991,0.0549) (6402,0.0657) (6840,0.0577) (7309,0.0662) (7811,0.0737) (8346,0.0674) (8918,0.0794) (9529,0.0661) (10183,0.0546) (10881,0.0504) (11627,0.072) (12424,0.0633) (13275,0.0475) (14185,0.0725) (15158,0.0633) (16197,0.0474) (17307,0.0499) (18494,0.0557) (19762,0.0454) (21116,0.0507) (22564,0.0457) (24111,0.0584) (25764,0.0496) (27530,0.0442) (29417,0.0532) (31434,0.0691) (33589,0.0537) (35891,0.0603) (38352,0.0339) (40981,0.0465) (43790,0.0587) (46792,0.0569) (50000,0.0759)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3926) (1069,0.3995) (1142,0.4074) (1220,0.4109) (1304,0.4165) (1393,0.4247) (1489,0.4241) (1591,0.4273) (1700,0.4268) (1816,0.43) (1941,0.4306) (2074,0.4304) (2216,0.4353) (2368,0.4411) (2530,0.443) (2704,0.447) (2889,0.4507) (3087,0.4558) (3299,0.4591) (3525,0.4598) (3766,0.4627) (4025,0.4668) (4300,0.4676) (4595,0.4743) (4910,0.4682) (5247,0.4747) (5607,0.4761) (5991,0.4811) (6402,0.4857) (6840,0.4891) (7309,0.4909) (7811,0.497) (8346,0.5013) (8918,0.5093) (9529,0.5061) (10183,0.5101) (10881,0.5116) (11627,0.5104) (12424,0.5176) (13275,0.517) (14185,0.5251) (15158,0.5278) (16197,0.5303) (17307,0.5277) (18494,0.5324) (19762,0.5361) (21116,0.5368) (22564,0.5414) (24111,0.5426) (25764,0.5465) (27530,0.5457) (29417,0.5509) (31434,0.5573) (33589,0.5528) (35891,0.5615) (38352,0.5587) (40981,0.5629) (43790,0.5699) (46792,0.5718) (50000,0.5653)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3993) (1069,0.4059) (1142,0.4111) (1220,0.4162) (1304,0.4185) (1393,0.4198) (1489,0.4269) (1591,0.4275) (1700,0.4302) (1816,0.4354) (1941,0.4395) (2074,0.4423) (2216,0.4482) (2368,0.4549) (2530,0.4595) (2704,0.467) (2889,0.4726) (3087,0.4793) (3299,0.4815) (3525,0.4871) (3766,0.4927) (4025,0.4965) (4300,0.5011) (4595,0.5049) (4910,0.5077) (5247,0.511) (5607,0.5138) (5991,0.5177) (6402,0.5223) (6840,0.5252) (7309,0.5292) (7811,0.5329) (8346,0.5374) (8918,0.5423) (9529,0.5432) (10183,0.5457) (10881,0.5481) (11627,0.5525) (12424,0.5547) (13275,0.5574) (14185,0.5641) (15158,0.5677) (16197,0.5691) (17307,0.5739) (18494,0.5792) (19762,0.5841) (21116,0.5893) (22564,0.5971) (24111,0.6021) (25764,0.6089) (27530,0.6142) (29417,0.6224) (31434,0.6316) (33589,0.6375) (35891,0.6449) (38352,0.6501) (40981,0.6581) (43790,0.6668) (46792,0.6748) (50000,0.6836)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3794) (1069,0.3842) (1142,0.3898) (1220,0.3947) (1304,0.3959) (1393,0.3984) (1489,0.4029) (1591,0.4065) (1700,0.4073) (1816,0.4104) (1941,0.4158) (2074,0.4227) (2216,0.431) (2368,0.4399) (2530,0.4483) (2704,0.4585) (2889,0.4654) (3087,0.4732) (3299,0.4792) (3525,0.485) (3766,0.4915) (4025,0.4968) (4300,0.5019) (4595,0.5071) (4910,0.5106) (5247,0.5165) (5607,0.5208) (5991,0.5263) (6402,0.5322) (6840,0.5366) (7309,0.5414) (7811,0.5467) (8346,0.553) (8918,0.5576) (9529,0.561) (10183,0.5652) (10881,0.5674) (11627,0.5728) (12424,0.5745) (13275,0.5769) (14185,0.5836) (15158,0.586) (16197,0.5885) (17307,0.5938) (18494,0.5987) (19762,0.6022) (21116,0.6062) (22564,0.6113) (24111,0.6152) (25764,0.6212) (27530,0.6247) (29417,0.6301) (31434,0.6372) (33589,0.6395) (35891,0.6458) (38352,0.6464) (40981,0.6532) (43790,0.6589) (46792,0.6622) (50000,0.6684)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3834) (1069,0.391) (1142,0.3963) (1220,0.4013) (1304,0.4053) (1393,0.4078) (1489,0.4124) (1591,0.4135) (1700,0.4154) (1816,0.4192) (1941,0.4248) (2074,0.4304) (2216,0.4408) (2368,0.4488) (2530,0.4576) (2704,0.4675) (2889,0.475) (3087,0.4836) (3299,0.4869) (3525,0.4945) (3766,0.5015) (4025,0.5066) (4300,0.511) (4595,0.5158) (4910,0.5197) (5247,0.5238) (5607,0.526) (5991,0.5291) (6402,0.5335) (6840,0.5357) (7309,0.5381) (7811,0.5416) (8346,0.5442) (8918,0.5476) (9529,0.5491) (10183,0.552) (10881,0.5525) (11627,0.5555) (12424,0.5586) (13275,0.5601) (14185,0.5657) (15158,0.5694) (16197,0.5719) (17307,0.5755) (18494,0.5789) (19762,0.5817) (21116,0.5867) (22564,0.5899) (24111,0.5946) (25764,0.5974) (27530,0.5993) (29417,0.6048) (31434,0.6097) (33589,0.6126) (35891,0.6167) (38352,0.619) (40981,0.6217) (43790,0.6262) (46792,0.6302) (50000,0.636)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3969) (1069,0.4025) (1142,0.4104) (1220,0.4168) (1304,0.4228) (1393,0.425) (1489,0.4321) (1591,0.4335) (1700,0.4357) (1816,0.4386) (1941,0.4419) (2074,0.4432) (2216,0.4496) (2368,0.4551) (2530,0.4601) (2704,0.4682) (2889,0.4722) (3087,0.4776) (3299,0.4828) (3525,0.4885) (3766,0.4929) (4025,0.4982) (4300,0.5015) (4595,0.5038) (4910,0.5067) (5247,0.5093) (5607,0.5109) (5991,0.5152) (6402,0.5189) (6840,0.5218) (7309,0.5246) (7811,0.5285) (8346,0.5325) (8918,0.5362) (9529,0.5384) (10183,0.5414) (10881,0.5454) (11627,0.5498) (12424,0.5535) (13275,0.5578) (14185,0.5648) (15158,0.5693) (16197,0.5723) (17307,0.5786) (18494,0.5853) (19762,0.5899) (21116,0.5957) (22564,0.6014) (24111,0.6083) (25764,0.6144) (27530,0.6205) (29417,0.6269) (31434,0.6345) (33589,0.6397) (35891,0.6462) (38352,0.6495) (40981,0.6559) (43790,0.6615) (46792,0.6683) (50000,0.675)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3757) (1069,0.3824) (1142,0.3902) (1220,0.3954) (1304,0.3996) (1393,0.4066) (1489,0.4127) (1591,0.4163) (1700,0.4184) (1816,0.4206) (1941,0.4188) (2074,0.4202) (2216,0.423) (2368,0.4287) (2530,0.4302) (2704,0.4374) (2889,0.441) (3087,0.4444) (3299,0.4492) (3525,0.4534) (3766,0.4578) (4025,0.4615) (4300,0.4653) (4595,0.4679) (4910,0.4713) (5247,0.4742) (5607,0.4775) (5991,0.4808) (6402,0.4843) (6840,0.488) (7309,0.4896) (7811,0.4939) (8346,0.4992) (8918,0.5031) (9529,0.5065) (10183,0.509) (10881,0.5129) (11627,0.5193) (12424,0.52) (13275,0.5235) (14185,0.53) (15158,0.532) (16197,0.5362) (17307,0.5419) (18494,0.5462) (19762,0.5495) (21116,0.5532) (22564,0.5546) (24111,0.5584) (25764,0.5615) (27530,0.559) (29417,0.5632) (31434,0.5658) (33589,0.5631) (35891,0.5651) (38352,0.5602) (40981,0.5611) (43790,0.562) (46792,0.5582) (50000,0.5635)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.004) (1069,0.0048) (1142,0.0035) (1220,0.0037) (1304,0.0037) (1393,0.0048) (1489,0.0044) (1591,0.0044) (1700,0.0063) (1816,0.0069) (1941,0.0096) (2074,0.01) (2216,0.0103) (2368,0.0112) (2530,0.0126) (2704,0.0168) (2889,0.017) (3087,0.0149) (3299,0.0134) (3525,0.0183) (3766,0.0175) (4025,0.0211) (4300,0.0243) (4595,0.0298) (4910,0.034) (5247,0.0387) (5607,0.0439) (5991,0.0528) (6402,0.0633) (6840,0.0636) (7309,0.0782) (7811,0.0806) (8346,0.0763) (8918,0.0881) (9529,0.0734) (10183,0.0648) (10881,0.06) (11627,0.0813) (12424,0.0784) (13275,0.0691) (14185,0.1085) (15158,0.1111) (16197,0.0982) (17307,0.1125) (18494,0.1374) (19762,0.1306) (21116,0.1488) (22564,0.1503) (24111,0.1749) (25764,0.1801) (27530,0.1683) (29417,0.1923) (31434,0.2246) (33589,0.2071) (35891,0.2336) (38352,0.1741) (40981,0.2103) (43790,0.2293) (46792,0.2354) (50000,0.281)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0076) (1069,0.0079) (1142,0.0074) (1220,0.008) (1304,0.0073) (1393,0.0094) (1489,0.0082) (1591,0.0073) (1700,0.009) (1816,0.0077) (1941,0.0086) (2074,0.0092) (2216,0.008) (2368,0.0078) (2530,0.0076) (2704,0.0117) (2889,0.0121) (3087,0.0112) (3299,0.0093) (3525,0.0123) (3766,0.0108) (4025,0.0138) (4300,0.0121) (4595,0.0149) (4910,0.0172) (5247,0.0172) (5607,0.021) (5991,0.0297) (6402,0.0391) (6840,0.0396) (7309,0.0467) (7811,0.0519) (8346,0.05) (8918,0.0567) (9529,0.0501) (10183,0.0455) (10881,0.0413) (11627,0.0519) (12424,0.0541) (13275,0.0474) (14185,0.0779) (15158,0.0724) (16197,0.0644) (17307,0.0757) (18494,0.095) (19762,0.0899) (21116,0.107) (22564,0.1056) (24111,0.1297) (25764,0.1346) (27530,0.1274) (29417,0.15) (31434,0.178) (33589,0.1589) (35891,0.1802) (38352,0.129) (40981,0.1554) (43790,0.1724) (46792,0.1731) (50000,0.2138)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0123) (1069,0.0149) (1142,0.0151) (1220,0.0184) (1304,0.0187) (1393,0.0337) (1489,0.0352) (1591,0.0418) (1700,0.0768) (1816,0.0909) (1941,0.1097) (2074,0.1264) (2216,0.1265) (2368,0.113) (2530,0.1114) (2704,0.1569) (2889,0.1446) (3087,0.1325) (3299,0.0983) (3525,0.1579) (3766,0.1422) (4025,0.1321) (4300,0.1131) (4595,0.1124) (4910,0.1119) (5247,0.1225) (5607,0.1165) (5991,0.1777) (6402,0.2202) (6840,0.2016) (7309,0.2517) (7811,0.2696) (8346,0.2341) (8918,0.2671) (9529,0.2177) (10183,0.177) (10881,0.1721) (11627,0.2203) (12424,0.21) (13275,0.16) (14185,0.2343) (15158,0.2053) (16197,0.1602) (17307,0.1589) (18494,0.1801) (19762,0.1445) (21116,0.1639) (22564,0.1519) (24111,0.1709) (25764,0.1565) (27530,0.1381) (29417,0.155) (31434,0.1927) (33589,0.1635) (35891,0.1808) (38352,0.1262) (40981,0.1621) (43790,0.1817) (46792,0.1898) (50000,0.2196)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0169) (1069,0.0207) (1142,0.0146) (1220,0.0151) (1304,0.0153) (1393,0.0157) (1489,0.0147) (1591,0.0144) (1700,0.0185) (1816,0.0188) (1941,0.0228) (2074,0.025) (2216,0.023) (2368,0.023) (2530,0.024) (2704,0.0333) (2889,0.0345) (3087,0.0318) (3299,0.033) (3525,0.042) (3766,0.0417) (4025,0.0449) (4300,0.0444) (4595,0.0458) (4910,0.0435) (5247,0.0425) (5607,0.0441) (5991,0.049) (6402,0.0576) (6840,0.049) (7309,0.0533) (7811,0.0635) (8346,0.0586) (8918,0.0783) (9529,0.0652) (10183,0.0554) (10881,0.0547) (11627,0.0781) (12424,0.0715) (13275,0.0624) (14185,0.0971) (15158,0.0785) (16197,0.0705) (17307,0.0816) (18494,0.0834) (19762,0.0713) (21116,0.0779) (22564,0.0715) (24111,0.0886) (25764,0.0838) (27530,0.0709) (29417,0.0795) (31434,0.1041) (33589,0.0888) (35891,0.0898) (38352,0.065) (40981,0.0814) (43790,0.0897) (46792,0.098) (50000,0.1334)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0594) (1069,0.0703) (1142,0.0588) (1220,0.0592) (1304,0.0611) (1393,0.0692) (1489,0.0574) (1591,0.0518) (1700,0.0669) (1816,0.0668) (1941,0.0764) (2074,0.0867) (2216,0.0696) (2368,0.0674) (2530,0.0655) (2704,0.085) (2889,0.0849) (3087,0.0756) (3299,0.0647) (3525,0.0852) (3766,0.0655) (4025,0.0664) (4300,0.0522) (4595,0.0546) (4910,0.0602) (5247,0.0592) (5607,0.0608) (5991,0.0843) (6402,0.1075) (6840,0.0806) (7309,0.0843) (7811,0.1108) (8346,0.0845) (8918,0.1116) (9529,0.0886) (10183,0.0668) (10881,0.0651) (11627,0.0966) (12424,0.0867) (13275,0.069) (14185,0.1132) (15158,0.0937) (16197,0.0653) (17307,0.0748) (18494,0.081) (19762,0.067) (21116,0.0816) (22564,0.075) (24111,0.0924) (25764,0.0855) (27530,0.0722) (29417,0.0896) (31434,0.1241) (33589,0.0981) (35891,0.1094) (38352,0.0677) (40981,0.0971) (43790,0.1142) (46792,0.132) (50000,0.1773)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0827) (1069,0.1054) (1142,0.0789) (1220,0.0827) (1304,0.077) (1393,0.09) (1489,0.0766) (1591,0.0721) (1700,0.0814) (1816,0.075) (1941,0.09) (2074,0.0954) (2216,0.0896) (2368,0.0838) (2530,0.0823) (2704,0.0995) (2889,0.1066) (3087,0.091) (3299,0.0865) (3525,0.106) (3766,0.0884) (4025,0.0884) (4300,0.0728) (4595,0.0738) (4910,0.0774) (5247,0.0714) (5607,0.0691) (5991,0.0961) (6402,0.1288) (6840,0.0994) (7309,0.1149) (7811,0.148) (8346,0.1082) (8918,0.1415) (9529,0.1126) (10183,0.0884) (10881,0.0869) (11627,0.1319) (12424,0.1137) (13275,0.091) (14185,0.1516) (15158,0.1244) (16197,0.0933) (17307,0.1011) (18494,0.1075) (19762,0.0927) (21116,0.1067) (22564,0.1008) (24111,0.1271) (25764,0.1077) (27530,0.0926) (29417,0.1232) (31434,0.1743) (33589,0.1295) (35891,0.1594) (38352,0.0853) (40981,0.1293) (43790,0.1584) (46792,0.1783) (50000,0.2438)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1025) (1069,0.1304) (1142,0.0998) (1220,0.093) (1304,0.0934) (1393,0.1119) (1489,0.0869) (1591,0.085) (1700,0.1049) (1816,0.1009) (1941,0.1087) (2074,0.1238) (2216,0.0925) (2368,0.0839) (2530,0.0727) (2704,0.0913) (2889,0.1064) (3087,0.0804) (3299,0.0621) (3525,0.1036) (3766,0.0845) (4025,0.0804) (4300,0.0509) (4595,0.0523) (4910,0.0554) (5247,0.0582) (5607,0.0563) (5991,0.089) (6402,0.111) (6840,0.0839) (7309,0.1033) (7811,0.1198) (8346,0.0904) (8918,0.1127) (9529,0.0982) (10183,0.0701) (10881,0.0759) (11627,0.1099) (12424,0.111) (13275,0.1017) (14185,0.1336) (15158,0.1303) (16197,0.0949) (17307,0.1136) (18494,0.1244) (19762,0.1149) (21116,0.1102) (22564,0.1185) (24111,0.1419) (25764,0.1346) (27530,0.1118) (29417,0.1272) (31434,0.1658) (33589,0.1419) (35891,0.164) (38352,0.104) (40981,0.1573) (43790,0.1714) (46792,0.1695) (50000,0.2078)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0688) (1069,0.0881) (1142,0.0653) (1220,0.0629) (1304,0.0611) (1393,0.0723) (1489,0.0579) (1591,0.0525) (1700,0.065) (1816,0.0644) (1941,0.0709) (2074,0.0789) (2216,0.0621) (2368,0.0575) (2530,0.0553) (2704,0.0716) (2889,0.0816) (3087,0.0596) (3299,0.0539) (3525,0.0853) (3766,0.0716) (4025,0.0755) (4300,0.0522) (4595,0.055) (4910,0.0534) (5247,0.0624) (5607,0.0573) (5991,0.089) (6402,0.108) (6840,0.0831) (7309,0.1023) (7811,0.1195) (8346,0.0947) (8918,0.1176) (9529,0.0978) (10183,0.0775) (10881,0.0745) (11627,0.1117) (12424,0.1028) (13275,0.0887) (14185,0.1283) (15158,0.1064) (16197,0.0769) (17307,0.09) (18494,0.0986) (19762,0.08) (21116,0.0887) (22564,0.0945) (24111,0.1095) (25764,0.1057) (27530,0.092) (29417,0.1025) (31434,0.1501) (33589,0.121) (35891,0.1367) (38352,0.0805) (40981,0.1191) (43790,0.1321) (46792,0.1622) (50000,0.1998)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0934) (1069,0.1133) (1142,0.0894) (1220,0.0868) (1304,0.0812) (1393,0.0953) (1489,0.0769) (1591,0.0778) (1700,0.0974) (1816,0.0933) (1941,0.1091) (2074,0.1227) (2216,0.1098) (2368,0.112) (2530,0.1053) (2704,0.126) (2889,0.1399) (3087,0.1103) (3299,0.1044) (3525,0.1356) (3766,0.1172) (4025,0.1221) (4300,0.0808) (4595,0.0819) (4910,0.0806) (5247,0.0879) (5607,0.0802) (5991,0.1256) (6402,0.169) (6840,0.1237) (7309,0.1576) (7811,0.1862) (8346,0.1421) (8918,0.1852) (9529,0.1606) (10183,0.1218) (10881,0.1243) (11627,0.2007) (12424,0.1857) (13275,0.1483) (14185,0.2359) (15158,0.2475) (16197,0.1768) (17307,0.2033) (18494,0.2186) (19762,0.2125) (21116,0.2336) (22564,0.2452) (24111,0.2867) (25764,0.2589) (27530,0.2333) (29417,0.2732) (31434,0.3168) (33589,0.2797) (35891,0.3122) (38352,0.2328) (40981,0.2911) (43790,0.3299) (46792,0.3203) (50000,0.3671)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1668) (1069,0.189) (1142,0.1601) (1220,0.1578) (1304,0.169) (1393,0.1975) (1489,0.1591) (1591,0.1525) (1700,0.178) (1816,0.1603) (1941,0.1625) (2074,0.174) (2216,0.139) (2368,0.1277) (2530,0.1168) (2704,0.1316) (2889,0.152) (3087,0.1161) (3299,0.1017) (3525,0.1538) (3766,0.119) (4025,0.1274) (4300,0.0837) (4595,0.0834) (4910,0.0793) (5247,0.085) (5607,0.0852) (5991,0.1392) (6402,0.1688) (6840,0.1248) (7309,0.1639) (7811,0.1812) (8346,0.1356) (8918,0.1708) (9529,0.145) (10183,0.1078) (10881,0.0971) (11627,0.1654) (12424,0.1458) (13275,0.0976) (14185,0.1656) (15158,0.1621) (16197,0.1028) (17307,0.1141) (18494,0.1305) (19762,0.1069) (21116,0.1228) (22564,0.1317) (24111,0.1682) (25764,0.1362) (27530,0.1202) (29417,0.1525) (31434,0.203) (33589,0.161) (35891,0.1956) (38352,0.1123) (40981,0.1709) (43790,0.2189) (46792,0.23) (50000,0.2787)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1267) (1069,0.1478) (1142,0.1177) (1220,0.121) (1304,0.1197) (1393,0.1448) (1489,0.1177) (1591,0.1071) (1700,0.1274) (1816,0.1201) (1941,0.1234) (2074,0.134) (2216,0.1085) (2368,0.0977) (2530,0.093) (2704,0.1077) (2889,0.1332) (3087,0.0929) (3299,0.0786) (3525,0.1191) (3766,0.0955) (4025,0.1023) (4300,0.0632) (4595,0.0655) (4910,0.0667) (5247,0.0697) (5607,0.063) (5991,0.1055) (6402,0.1336) (6840,0.0929) (7309,0.1237) (7811,0.1517) (8346,0.1114) (8918,0.1462) (9529,0.1182) (10183,0.0883) (10881,0.0887) (11627,0.1317) (12424,0.1344) (13275,0.0942) (14185,0.1509) (15158,0.1475) (16197,0.0994) (17307,0.1137) (18494,0.1451) (19762,0.1128) (21116,0.1187) (22564,0.1275) (24111,0.1717) (25764,0.1533) (27530,0.1148) (29417,0.1527) (31434,0.205) (33589,0.1597) (35891,0.1789) (38352,0.0935) (40981,0.1576) (43790,0.1724) (46792,0.2) (50000,0.2342)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1078) (1069,0.1343) (1142,0.1033) (1220,0.1102) (1304,0.117) (1393,0.1482) (1489,0.119) (1591,0.1195) (1700,0.1422) (1816,0.131) (1941,0.1437) (2074,0.1507) (2216,0.1261) (2368,0.116) (2530,0.1135) (2704,0.1177) (2889,0.1374) (3087,0.109) (3299,0.0962) (3525,0.137) (3766,0.112) (4025,0.1189) (4300,0.0803) (4595,0.0818) (4910,0.0825) (5247,0.0844) (5607,0.0834) (5991,0.1247) (6402,0.1449) (6840,0.1175) (7309,0.1456) (7811,0.1679) (8346,0.1269) (8918,0.1586) (9529,0.1412) (10183,0.1063) (10881,0.103) (11627,0.1696) (12424,0.1523) (13275,0.1109) (14185,0.1706) (15158,0.1697) (16197,0.1161) (17307,0.1298) (18494,0.1445) (19762,0.1204) (21116,0.1322) (22564,0.1436) (24111,0.184) (25764,0.1542) (27530,0.1304) (29417,0.1619) (31434,0.2097) (33589,0.1661) (35891,0.196) (38352,0.1167) (40981,0.182) (43790,0.218) (46792,0.2166) (50000,0.2619)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.139) (1069,0.179) (1142,0.1299) (1220,0.1315) (1304,0.1293) (1393,0.1669) (1489,0.1359) (1591,0.1169) (1700,0.1437) (1816,0.138) (1941,0.1465) (2074,0.1557) (2216,0.1091) (2368,0.1023) (2530,0.095) (2704,0.1194) (2889,0.1417) (3087,0.1046) (3299,0.0858) (3525,0.1433) (3766,0.1072) (4025,0.118) (4300,0.0703) (4595,0.0736) (4910,0.0784) (5247,0.0826) (5607,0.0792) (5991,0.1343) (6402,0.1684) (6840,0.1137) (7309,0.1571) (7811,0.1941) (8346,0.144) (8918,0.1708) (9529,0.154) (10183,0.1083) (10881,0.1063) (11627,0.169) (12424,0.1682) (13275,0.1218) (14185,0.1913) (15158,0.1888) (16197,0.124) (17307,0.1528) (18494,0.1951) (19762,0.1329) (21116,0.1349) (22564,0.1707) (24111,0.2003) (25764,0.1898) (27530,0.1325) (29417,0.1736) (31434,0.2538) (33589,0.1986) (35891,0.2128) (38352,0.0975) (40981,0.2078) (43790,0.2156) (46792,0.2368) (50000,0.2825)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1753) (1069,0.2125) (1142,0.1655) (1220,0.157) (1304,0.1569) (1393,0.1982) (1489,0.1592) (1591,0.1409) (1700,0.184) (1816,0.1677) (1941,0.1743) (2074,0.1882) (2216,0.1347) (2368,0.1232) (2530,0.1094) (2704,0.1427) (2889,0.1636) (3087,0.123) (3299,0.0978) (3525,0.1623) (3766,0.1258) (4025,0.1375) (4300,0.0795) (4595,0.0834) (4910,0.0871) (5247,0.0989) (5607,0.0818) (5991,0.1545) (6402,0.1937) (6840,0.1329) (7309,0.1722) (7811,0.2151) (8346,0.1632) (8918,0.1845) (9529,0.1584) (10183,0.1104) (10881,0.1048) (11627,0.1696) (12424,0.1637) (13275,0.1185) (14185,0.2043) (15158,0.2044) (16197,0.1227) (17307,0.1479) (18494,0.1779) (19762,0.1492) (21116,0.167) (22564,0.1717) (24111,0.2113) (25764,0.1954) (27530,0.1569) (29417,0.2041) (31434,0.2562) (33589,0.199) (35891,0.2391) (38352,0.1299) (40981,0.2095) (43790,0.2316) (46792,0.2546) (50000,0.2995)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1663) (1069,0.2115) (1142,0.1627) (1220,0.1596) (1304,0.1753) (1393,0.2063) (1489,0.1692) (1591,0.1639) (1700,0.185) (1816,0.1813) (1941,0.1845) (2074,0.1885) (2216,0.1445) (2368,0.1279) (2530,0.116) (2704,0.1343) (2889,0.1574) (3087,0.1225) (3299,0.0921) (3525,0.1457) (3766,0.119) (4025,0.1205) (4300,0.0723) (4595,0.0731) (4910,0.0734) (5247,0.0783) (5607,0.0711) (5991,0.1261) (6402,0.1567) (6840,0.1067) (7309,0.1441) (7811,0.1798) (8346,0.1288) (8918,0.1576) (9529,0.1408) (10183,0.1066) (10881,0.0971) (11627,0.1549) (12424,0.1547) (13275,0.1045) (14185,0.1665) (15158,0.1689) (16197,0.1091) (17307,0.1279) (18494,0.1615) (19762,0.1169) (21116,0.1329) (22564,0.1534) (24111,0.1939) (25764,0.1801) (27530,0.1402) (29417,0.1866) (31434,0.2477) (33589,0.1956) (35891,0.226) (38352,0.1165) (40981,0.212) (43790,0.2373) (46792,0.2522) (50000,0.3095)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.3326) (1069,0.3605) (1142,0.3094) (1220,0.3211) (1304,0.3114) (1393,0.3392) (1489,0.3207) (1591,0.2975) (1700,0.3209) (1816,0.3122) (1941,0.3181) (2074,0.3274) (2216,0.2822) (2368,0.2657) (2530,0.2527) (2704,0.274) (2889,0.2947) (3087,0.2503) (3299,0.2281) (3525,0.2789) (3766,0.2383) (4025,0.246) (4300,0.1871) (4595,0.1883) (4910,0.1892) (5247,0.1828) (5607,0.178) (5991,0.2262) (6402,0.2457) (6840,0.1947) (7309,0.2302) (7811,0.2458) (8346,0.2087) (8918,0.2207) (9529,0.2069) (10183,0.1693) (10881,0.1618) (11627,0.2086) (12424,0.1955) (13275,0.1637) (14185,0.2164) (15158,0.2131) (16197,0.1603) (17307,0.179) (18494,0.1926) (19762,0.1696) (21116,0.171) (22564,0.1789) (24111,0.2072) (25764,0.1912) (27530,0.1611) (29417,0.1894) (31434,0.2249) (33589,0.189) (35891,0.203) (38352,0.1381) (40981,0.1896) (43790,0.2031) (46792,0.2059) (50000,0.2381)};
\end{axis}
\end{tikzpicture}%
}
\par\vspace{6pt}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=99750, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={760M Run A  (16/448)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,ylabel={CFAC}]
\addplot[gray!70, dashed] coordinates {(1000,0.5425) (2000,0.4885) (3000,0.4159) (4000,0.3852) (5000,0.3206) (6000,0.2519) (7000,0.2194) (8000,0.1737) (9000,0.2418) (10000,0.2084) (12000,0.2072) (13000,0.2111) (15000,0.2522) (18000,0.201) (20000,0.3042) (23000,0.2584) (26000,0.1621) (29000,0.2465) (34000,0.2375) (38000,0.216) (44000,0.1492) (50000,0.2504) (56000,0.2229) (64000,0.3576) (73000,0.2309) (83000,0.2263) (95000,0.1632)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.009) (2000,0.0127) (3000,0.0206) (4000,0.0442) (5000,0.0687) (6000,0.0588) (7000,0.0484) (8000,0.0404) (9000,0.0547) (10000,0.0575) (12000,0.0499) (13000,0.0484) (15000,0.0502) (18000,0.0373) (20000,0.0588) (23000,0.0463) (26000,0.0315) (29000,0.0347) (34000,0.0332) (38000,0.0389) (44000,0.0273) (50000,0.0512) (56000,0.0298) (64000,0.0556) (73000,0.0345) (83000,0.0349) (95000,0.0226)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4199) (2000,0.4292) (3000,0.4363) (4000,0.4572) (5000,0.4688) (6000,0.4739) (7000,0.4798) (8000,0.4907) (9000,0.4952) (10000,0.5001) (12000,0.5064) (13000,0.5079) (15000,0.5144) (18000,0.5189) (20000,0.523) (23000,0.5287) (26000,0.5294) (29000,0.5375) (34000,0.5397) (38000,0.5483) (44000,0.5473) (50000,0.5594) (56000,0.5541) (64000,0.5614) (73000,0.5583) (83000,0.5509) (95000,0.5392)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4039) (2000,0.4591) (3000,0.4891) (4000,0.5069) (5000,0.5201) (6000,0.5286) (7000,0.5376) (8000,0.5456) (9000,0.5514) (10000,0.5565) (12000,0.5654) (13000,0.5683) (15000,0.5761) (18000,0.582) (20000,0.59) (23000,0.5948) (26000,0.5966) (29000,0.6046) (34000,0.6142) (38000,0.6212) (44000,0.6292) (50000,0.6376) (56000,0.6371) (64000,0.6494) (73000,0.6414) (83000,0.6429) (95000,0.6397)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4082) (2000,0.4629) (3000,0.5001) (4000,0.5209) (5000,0.5345) (6000,0.5453) (7000,0.557) (8000,0.5653) (9000,0.5753) (10000,0.5826) (12000,0.5966) (13000,0.6016) (15000,0.6124) (18000,0.628) (20000,0.6374) (23000,0.6498) (26000,0.6591) (29000,0.6698) (34000,0.6857) (38000,0.6981) (44000,0.7168) (50000,0.7354) (56000,0.7535) (64000,0.7758) (73000,0.8025) (83000,0.8253) (95000,0.8414)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4087) (2000,0.4424) (3000,0.4721) (4000,0.4902) (5000,0.5026) (6000,0.5091) (7000,0.5134) (8000,0.5202) (9000,0.5279) (10000,0.5322) (12000,0.5429) (13000,0.546) (15000,0.5544) (18000,0.565) (20000,0.5733) (23000,0.5799) (26000,0.5861) (29000,0.5938) (34000,0.6005) (38000,0.6056) (44000,0.609) (50000,0.6115) (56000,0.6137) (64000,0.6169) (73000,0.6104) (83000,0.6103) (95000,0.6113)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4143) (2000,0.4603) (3000,0.4923) (4000,0.5145) (5000,0.5257) (6000,0.532) (7000,0.5393) (8000,0.5444) (9000,0.5509) (10000,0.5543) (12000,0.5606) (13000,0.5627) (15000,0.5686) (18000,0.5739) (20000,0.5797) (23000,0.5857) (26000,0.59) (29000,0.5944) (34000,0.6031) (38000,0.6072) (44000,0.6143) (50000,0.6232) (56000,0.6358) (64000,0.6535) (73000,0.6692) (83000,0.6912) (95000,0.7048)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.398) (2000,0.4391) (3000,0.467) (4000,0.4846) (5000,0.4954) (6000,0.5051) (7000,0.5107) (8000,0.5165) (9000,0.5169) (10000,0.5201) (12000,0.5297) (13000,0.532) (15000,0.5374) (18000,0.5453) (20000,0.5501) (23000,0.5572) (26000,0.5577) (29000,0.561) (34000,0.5633) (38000,0.5663) (44000,0.5634) (50000,0.5694) (56000,0.5589) (64000,0.5638) (73000,0.5415) (83000,0.5357) (95000,0.529)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4064) (2000,0.451) (3000,0.4818) (4000,0.4992) (5000,0.5097) (6000,0.5151) (7000,0.5206) (8000,0.5263) (9000,0.5315) (10000,0.5371) (12000,0.5455) (13000,0.5497) (15000,0.5581) (18000,0.5667) (20000,0.5725) (23000,0.5802) (26000,0.5861) (29000,0.5922) (34000,0.6025) (38000,0.6079) (44000,0.6094) (50000,0.6169) (56000,0.6163) (64000,0.6194) (73000,0.6157) (83000,0.6126) (95000,0.6061)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.419) (2000,0.4645) (3000,0.4942) (4000,0.5168) (5000,0.527) (6000,0.5371) (7000,0.547) (8000,0.5546) (9000,0.5662) (10000,0.5722) (12000,0.5858) (13000,0.5898) (15000,0.598) (18000,0.6068) (20000,0.6132) (23000,0.6172) (26000,0.6211) (29000,0.6221) (34000,0.6268) (38000,0.6265) (44000,0.6274) (50000,0.6287) (56000,0.6314) (64000,0.6386) (73000,0.6414) (83000,0.661) (95000,0.6632)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0015) (2000,0.0026) (3000,0.0072) (4000,0.0166) (5000,0.0267) (6000,0.0417) (7000,0.0506) (8000,0.0437) (9000,0.0516) (10000,0.0491) (12000,0.0637) (13000,0.0849) (15000,0.1364) (18000,0.1989) (20000,0.2933) (23000,0.3572) (26000,0.3769) (29000,0.4491) (34000,0.5064) (38000,0.5752) (44000,0.5517) (50000,0.6546) (56000,0.6143) (64000,0.7247) (73000,0.677) (83000,0.6693) (95000,0.6613)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2012) (2000,0.1044) (3000,0.1064) (4000,0.1192) (5000,0.1337) (6000,0.1092) (7000,0.1091) (8000,0.0985) (9000,0.1391) (10000,0.1342) (12000,0.146) (13000,0.1404) (15000,0.1724) (18000,0.1477) (20000,0.2163) (23000,0.2038) (26000,0.1506) (29000,0.2082) (34000,0.2153) (38000,0.2042) (44000,0.1918) (50000,0.2527) (56000,0.2454) (64000,0.29) (73000,0.278) (83000,0.315) (95000,0.3418)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0849) (2000,0.0871) (3000,0.1004) (4000,0.1148) (5000,0.1149) (6000,0.0867) (7000,0.0805) (8000,0.06) (9000,0.0994) (10000,0.1012) (12000,0.116) (13000,0.1127) (15000,0.1562) (18000,0.133) (20000,0.2187) (23000,0.2102) (26000,0.1623) (29000,0.2417) (34000,0.2634) (38000,0.2578) (44000,0.2455) (50000,0.3231) (56000,0.3253) (64000,0.3778) (73000,0.3545) (83000,0.3724) (95000,0.3851)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1235) (2000,0.097) (3000,0.0926) (4000,0.1175) (5000,0.1233) (6000,0.0914) (7000,0.0821) (8000,0.062) (9000,0.1045) (10000,0.1054) (12000,0.1131) (13000,0.1247) (15000,0.1535) (18000,0.1225) (20000,0.234) (23000,0.1952) (26000,0.0969) (29000,0.1989) (34000,0.2108) (38000,0.1887) (44000,0.1415) (50000,0.2558) (56000,0.2399) (64000,0.3664) (73000,0.2686) (83000,0.3009) (95000,0.2749)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1369) (2000,0.1065) (3000,0.1082) (4000,0.1145) (5000,0.1199) (6000,0.0883) (7000,0.0758) (8000,0.0527) (9000,0.1162) (10000,0.1087) (12000,0.1229) (13000,0.1504) (15000,0.1811) (18000,0.15) (20000,0.266) (23000,0.235) (26000,0.1171) (29000,0.2312) (34000,0.2471) (38000,0.2109) (44000,0.1556) (50000,0.2694) (56000,0.2525) (64000,0.379) (73000,0.2645) (83000,0.2944) (95000,0.2612)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1681) (2000,0.1204) (3000,0.1177) (4000,0.1518) (5000,0.1638) (6000,0.1177) (7000,0.1016) (8000,0.076) (9000,0.1656) (10000,0.1381) (12000,0.147) (13000,0.1823) (15000,0.2248) (18000,0.1851) (20000,0.3284) (23000,0.3003) (26000,0.1454) (29000,0.3047) (34000,0.3134) (38000,0.2713) (44000,0.2131) (50000,0.3284) (56000,0.3134) (64000,0.4333) (73000,0.3082) (83000,0.3451) (95000,0.3031)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0716) (2000,0.0749) (3000,0.0724) (4000,0.086) (5000,0.1003) (6000,0.0797) (7000,0.0817) (8000,0.0714) (9000,0.084) (10000,0.0863) (12000,0.0873) (13000,0.0822) (15000,0.0916) (18000,0.0783) (20000,0.1216) (23000,0.1059) (26000,0.0704) (29000,0.1151) (34000,0.1262) (38000,0.1157) (44000,0.1119) (50000,0.1795) (56000,0.1613) (64000,0.2441) (73000,0.1995) (83000,0.2121) (95000,0.2056)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0601) (2000,0.0916) (3000,0.0957) (4000,0.1001) (5000,0.1253) (6000,0.0839) (7000,0.0757) (8000,0.0591) (9000,0.1011) (10000,0.1079) (12000,0.114) (13000,0.1081) (15000,0.1504) (18000,0.112) (20000,0.2061) (23000,0.1763) (26000,0.1195) (29000,0.1788) (34000,0.1928) (38000,0.1908) (44000,0.1562) (50000,0.2484) (56000,0.2183) (64000,0.3057) (73000,0.2579) (83000,0.263) (95000,0.2386)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.2522) (2000,0.203) (3000,0.182) (4000,0.1889) (5000,0.1828) (6000,0.1399) (7000,0.1246) (8000,0.1063) (9000,0.146) (10000,0.1371) (12000,0.1329) (13000,0.1377) (15000,0.1543) (18000,0.1227) (20000,0.1874) (23000,0.1572) (26000,0.1028) (29000,0.1371) (34000,0.1428) (38000,0.1345) (44000,0.1028) (50000,0.1676) (56000,0.1322) (64000,0.2194) (73000,0.1466) (83000,0.1495) (95000,0.1096)};
\end{axis}
\end{tikzpicture}%
\hspace{3pt}%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=97650, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={760M Run B  (23/448)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,yticklabels={}]
\addplot[gray!70, dashed] coordinates {(1000,0.5336) (2000,0.5014) (3000,0.339) (4000,0.2684) (5000,0.2419) (6000,0.2792) (7000,0.3283) (8000,0.3364) (9000,0.2571) (10000,0.3663) (12000,0.2974) (13000,0.3125) (15000,0.276) (17000,0.3079) (20000,0.3404) (22000,0.3305) (25000,0.3007) (29000,0.4044) (33000,0.3114) (38000,0.4191) (43000,0.1951) (49000,0.2721) (55000,0.3896) (63000,0.374) (72000,0.3436) (82000,0.2598) (93000,0.2925)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0092) (2000,0.0185) (3000,0.0222) (4000,0.0385) (5000,0.0535) (6000,0.0901) (7000,0.0781) (8000,0.0926) (9000,0.0833) (10000,0.0988) (12000,0.0885) (13000,0.0778) (15000,0.0548) (17000,0.0709) (20000,0.0783) (22000,0.0611) (25000,0.0563) (29000,0.0763) (33000,0.0503) (38000,0.0745) (43000,0.0384) (49000,0.045) (55000,0.0809) (63000,0.0612) (72000,0.0668) (82000,0.0343) (93000,0.0468)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4076) (2000,0.4266) (3000,0.4688) (4000,0.496) (5000,0.5118) (6000,0.5254) (7000,0.5339) (8000,0.543) (9000,0.5503) (10000,0.5593) (12000,0.5683) (13000,0.5719) (15000,0.5789) (17000,0.5878) (20000,0.5979) (22000,0.6018) (25000,0.6068) (29000,0.619) (33000,0.6205) (38000,0.6285) (43000,0.6277) (49000,0.6305) (55000,0.6362) (63000,0.638) (72000,0.6363) (82000,0.6294) (93000,0.6277)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4062) (2000,0.4331) (3000,0.4754) (4000,0.5017) (5000,0.5214) (6000,0.5375) (7000,0.5484) (8000,0.5571) (9000,0.5638) (10000,0.5705) (12000,0.5787) (13000,0.5821) (15000,0.5879) (17000,0.5945) (20000,0.6027) (22000,0.6046) (25000,0.6106) (29000,0.6137) (33000,0.6165) (38000,0.6204) (43000,0.6201) (49000,0.6252) (55000,0.626) (63000,0.6283) (72000,0.6344) (82000,0.6372) (93000,0.6442)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.422) (2000,0.4395) (3000,0.4798) (4000,0.5043) (5000,0.5154) (6000,0.5284) (7000,0.5356) (8000,0.5447) (9000,0.5523) (10000,0.5597) (12000,0.5725) (13000,0.574) (15000,0.5822) (17000,0.5902) (20000,0.6009) (22000,0.6041) (25000,0.6138) (29000,0.6243) (33000,0.6318) (38000,0.6444) (43000,0.6553) (49000,0.6688) (55000,0.6864) (63000,0.7041) (72000,0.7245) (82000,0.7449) (93000,0.7627)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3845) (2000,0.3526) (3000,0.3685) (4000,0.3908) (5000,0.4063) (6000,0.412) (7000,0.4238) (8000,0.4289) (9000,0.4273) (10000,0.4344) (12000,0.4443) (13000,0.4536) (15000,0.459) (17000,0.4647) (20000,0.4764) (22000,0.4813) (25000,0.4917) (29000,0.5074) (33000,0.5111) (38000,0.5236) (43000,0.528) (49000,0.5369) (55000,0.5411) (63000,0.5503) (72000,0.5532) (82000,0.5579) (93000,0.5619)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4164) (2000,0.4462) (3000,0.4841) (4000,0.5048) (5000,0.5169) (6000,0.5276) (7000,0.5354) (8000,0.5423) (9000,0.5497) (10000,0.5567) (12000,0.566) (13000,0.5703) (15000,0.5778) (17000,0.5829) (20000,0.5936) (22000,0.595) (25000,0.5999) (29000,0.6048) (33000,0.6067) (38000,0.6127) (43000,0.6167) (49000,0.6232) (55000,0.6311) (63000,0.6399) (72000,0.6476) (82000,0.6568) (93000,0.6661)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4128) (2000,0.4505) (3000,0.492) (4000,0.508) (5000,0.5168) (6000,0.5226) (7000,0.5262) (8000,0.5284) (9000,0.5344) (10000,0.5406) (12000,0.5464) (13000,0.547) (15000,0.554) (17000,0.559) (20000,0.5685) (22000,0.5695) (25000,0.5782) (29000,0.5852) (33000,0.5897) (38000,0.5999) (43000,0.5988) (49000,0.6043) (55000,0.6131) (63000,0.6155) (72000,0.6163) (82000,0.6083) (93000,0.6106)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4035) (2000,0.4365) (3000,0.4756) (4000,0.4959) (5000,0.5073) (6000,0.5158) (7000,0.5224) (8000,0.5284) (9000,0.5362) (10000,0.5442) (12000,0.5533) (13000,0.5567) (15000,0.5635) (17000,0.5704) (20000,0.5819) (22000,0.5845) (25000,0.5896) (29000,0.5986) (33000,0.6011) (38000,0.6109) (43000,0.6121) (49000,0.6174) (55000,0.6229) (63000,0.6263) (72000,0.6237) (82000,0.6181) (93000,0.6211)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4383) (2000,0.4677) (3000,0.4978) (4000,0.5242) (5000,0.5387) (6000,0.5527) (7000,0.5611) (8000,0.568) (9000,0.576) (10000,0.5839) (12000,0.5949) (13000,0.5994) (15000,0.608) (17000,0.616) (20000,0.6291) (22000,0.6329) (25000,0.6419) (29000,0.6519) (33000,0.6592) (38000,0.6708) (43000,0.6771) (49000,0.6888) (55000,0.6976) (63000,0.7126) (72000,0.7308) (82000,0.7542) (93000,0.7781)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1194) (2000,0.1082) (3000,0.0575) (4000,0.0697) (5000,0.0619) (6000,0.0951) (7000,0.0969) (8000,0.1149) (9000,0.1057) (10000,0.1608) (12000,0.135) (13000,0.1476) (15000,0.1423) (17000,0.2137) (20000,0.2523) (22000,0.2532) (25000,0.2632) (29000,0.3569) (33000,0.2956) (38000,0.3926) (43000,0.2735) (49000,0.3165) (55000,0.39) (63000,0.385) (72000,0.3768) (82000,0.3472) (93000,0.384)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.126) (2000,0.1279) (3000,0.0651) (4000,0.0758) (5000,0.0645) (6000,0.099) (7000,0.1088) (8000,0.115) (9000,0.1029) (10000,0.1653) (12000,0.1234) (13000,0.1259) (15000,0.1003) (17000,0.1317) (20000,0.1534) (22000,0.1376) (25000,0.1253) (29000,0.1725) (33000,0.1168) (38000,0.1882) (43000,0.1044) (49000,0.126) (55000,0.1887) (63000,0.171) (72000,0.1934) (82000,0.2005) (93000,0.2762)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.003) (2000,0.0041) (3000,0.0054) (4000,0.0245) (5000,0.0644) (6000,0.105) (7000,0.129) (8000,0.1441) (9000,0.139) (10000,0.1605) (12000,0.1573) (13000,0.138) (15000,0.1269) (17000,0.162) (20000,0.1785) (22000,0.1547) (25000,0.1583) (29000,0.1889) (33000,0.1414) (38000,0.1907) (43000,0.1255) (49000,0.1287) (55000,0.2095) (63000,0.1704) (72000,0.182) (82000,0.1001) (93000,0.1361)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.002) (2000,0.0025) (3000,0.0034) (4000,0.0099) (5000,0.016) (6000,0.0253) (7000,0.0327) (8000,0.034) (9000,0.0294) (10000,0.0384) (12000,0.0365) (13000,0.0289) (15000,0.0235) (17000,0.034) (20000,0.0454) (22000,0.0377) (25000,0.033) (29000,0.0491) (33000,0.0364) (38000,0.0537) (43000,0.0391) (49000,0.0473) (55000,0.0826) (63000,0.083) (72000,0.0998) (82000,0.0853) (93000,0.1095)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0048) (2000,0.0054) (3000,0.0087) (4000,0.0435) (5000,0.089) (6000,0.1148) (7000,0.1212) (8000,0.1192) (9000,0.0992) (10000,0.1331) (12000,0.1026) (13000,0.1044) (15000,0.0858) (17000,0.1016) (20000,0.1138) (22000,0.0981) (25000,0.0951) (29000,0.1196) (33000,0.0972) (38000,0.1332) (43000,0.0858) (49000,0.0887) (55000,0.1648) (63000,0.1402) (72000,0.1459) (82000,0.0758) (93000,0.1076)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0027) (2000,0.0036) (3000,0.0065) (4000,0.0309) (5000,0.0891) (6000,0.1128) (7000,0.1091) (8000,0.1158) (9000,0.0997) (10000,0.1343) (12000,0.1297) (13000,0.1172) (15000,0.1121) (17000,0.1528) (20000,0.1888) (22000,0.1778) (25000,0.1872) (29000,0.2522) (33000,0.209) (38000,0.2906) (43000,0.2052) (49000,0.2162) (55000,0.3145) (63000,0.2933) (72000,0.2825) (82000,0.1711) (93000,0.2228)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0012) (2000,0.0031) (3000,0.0054) (4000,0.041) (5000,0.0717) (6000,0.0938) (7000,0.0987) (8000,0.1109) (9000,0.0983) (10000,0.124) (12000,0.1248) (13000,0.1205) (15000,0.1078) (17000,0.1513) (20000,0.1822) (22000,0.1681) (25000,0.1693) (29000,0.2259) (33000,0.1787) (38000,0.2483) (43000,0.1546) (49000,0.1628) (55000,0.2623) (63000,0.2209) (72000,0.2222) (82000,0.115) (93000,0.1577)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3373) (2000,0.3442) (3000,0.2223) (4000,0.1988) (5000,0.2168) (6000,0.257) (7000,0.3657) (8000,0.3479) (9000,0.2466) (10000,0.3977) (12000,0.3109) (13000,0.3522) (15000,0.3308) (17000,0.3375) (20000,0.397) (22000,0.403) (25000,0.3832) (29000,0.4948) (33000,0.4176) (38000,0.5164) (43000,0.3022) (49000,0.418) (55000,0.5186) (63000,0.5057) (72000,0.501) (82000,0.4437) (93000,0.5018)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0071) (2000,0.0071) (3000,0.0076) (4000,0.0197) (5000,0.0424) (6000,0.0757) (7000,0.077) (8000,0.0981) (9000,0.0938) (10000,0.117) (12000,0.13) (13000,0.1193) (15000,0.0938) (17000,0.1211) (20000,0.1202) (22000,0.0995) (25000,0.1062) (29000,0.1365) (33000,0.0882) (38000,0.1339) (43000,0.0733) (49000,0.0766) (55000,0.1481) (63000,0.1456) (72000,0.1439) (82000,0.0732) (93000,0.1174)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0078) (2000,0.0113) (3000,0.019) (4000,0.0623) (5000,0.0916) (6000,0.1306) (7000,0.1161) (8000,0.1524) (9000,0.1539) (10000,0.2097) (12000,0.2279) (13000,0.2151) (15000,0.1784) (17000,0.2286) (20000,0.2513) (22000,0.2045) (25000,0.182) (29000,0.2168) (33000,0.1418) (38000,0.2274) (43000,0.1138) (49000,0.1301) (55000,0.2507) (63000,0.2184) (72000,0.2165) (82000,0.1038) (93000,0.1728)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0039) (2000,0.0098) (3000,0.0141) (4000,0.0366) (5000,0.0878) (6000,0.1292) (7000,0.135) (8000,0.1557) (9000,0.1339) (10000,0.1808) (12000,0.1597) (13000,0.1439) (15000,0.1072) (17000,0.1387) (20000,0.1582) (22000,0.1322) (25000,0.1151) (29000,0.1562) (33000,0.1085) (38000,0.1784) (43000,0.0927) (49000,0.1152) (55000,0.2096) (63000,0.1798) (72000,0.1778) (82000,0.1037) (93000,0.1305)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0089) (2000,0.0205) (3000,0.0394) (4000,0.0885) (5000,0.0893) (6000,0.1197) (7000,0.1159) (8000,0.1332) (9000,0.1389) (10000,0.1518) (12000,0.1712) (13000,0.1514) (15000,0.1235) (17000,0.1516) (20000,0.1649) (22000,0.1383) (25000,0.122) (29000,0.1564) (33000,0.104) (38000,0.168) (43000,0.0923) (49000,0.1047) (55000,0.1958) (63000,0.1594) (72000,0.1682) (82000,0.0894) (93000,0.1273)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.007) (2000,0.0108) (3000,0.0203) (4000,0.0751) (5000,0.0976) (6000,0.1317) (7000,0.1253) (8000,0.1357) (9000,0.128) (10000,0.1594) (12000,0.1546) (13000,0.1341) (15000,0.1084) (17000,0.1406) (20000,0.1697) (22000,0.14) (25000,0.1273) (29000,0.1788) (33000,0.1229) (38000,0.1942) (43000,0.1091) (49000,0.1267) (55000,0.2162) (63000,0.1947) (72000,0.1901) (82000,0.111) (93000,0.1497)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0055) (2000,0.0088) (3000,0.0108) (4000,0.0287) (5000,0.0599) (6000,0.0962) (7000,0.0905) (8000,0.1144) (9000,0.1158) (10000,0.1563) (12000,0.1696) (13000,0.1611) (15000,0.1597) (17000,0.2238) (20000,0.2588) (22000,0.213) (25000,0.2048) (29000,0.253) (33000,0.1643) (38000,0.2477) (43000,0.1211) (49000,0.1361) (55000,0.249) (63000,0.2338) (72000,0.2301) (82000,0.1135) (93000,0.1872)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0874) (2000,0.0934) (3000,0.0679) (4000,0.0701) (5000,0.0749) (6000,0.0917) (7000,0.0768) (8000,0.0949) (9000,0.0968) (10000,0.1226) (12000,0.1095) (13000,0.1111) (15000,0.0992) (17000,0.1312) (20000,0.1461) (22000,0.1331) (25000,0.1363) (29000,0.169) (33000,0.1345) (38000,0.2001) (43000,0.1135) (49000,0.1481) (55000,0.2105) (63000,0.1928) (72000,0.2024) (82000,0.1812) (93000,0.2326)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.2666) (2000,0.2582) (3000,0.159) (4000,0.1449) (5000,0.1406) (6000,0.1784) (7000,0.1886) (8000,0.2046) (9000,0.1698) (10000,0.2272) (12000,0.1962) (13000,0.1914) (15000,0.1557) (17000,0.1874) (20000,0.2084) (22000,0.189) (25000,0.1723) (29000,0.2341) (33000,0.1755) (38000,0.2437) (43000,0.122) (49000,0.1604) (55000,0.2405) (63000,0.2166) (72000,0.2144) (82000,0.1421) (93000,0.1792)};
\end{axis}
\end{tikzpicture}%
\hspace{3pt}%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=39900, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={760M Run C  (16/448, 16-pt diag.\ grid)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,yticklabels={}]
\addplot[gray!70, dashed] coordinates {(1000,0.7034) (2000,0.6027) (3000,0.4554) (4000,0.3929) (5000,0.3619) (6000,0.3664) (7000,0.3666) (8000,0.3522) (9000,0.3895) (10000,0.3021) (12000,0.2829) (13000,0.3421) (15000,0.3791) (20000,0.2956) (29000,0.2587) (38000,0.2925) (50000,0.475)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0095) (2000,0.0152) (3000,0.0198) (4000,0.0494) (5000,0.0574) (6000,0.0718) (7000,0.0722) (8000,0.0854) (9000,0.1052) (10000,0.068) (12000,0.062) (13000,0.0736) (15000,0.091) (20000,0.0684) (29000,0.0733) (38000,0.0558) (50000,0.1033)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4142) (2000,0.4396) (3000,0.4707) (4000,0.4901) (5000,0.5042) (6000,0.5132) (7000,0.5207) (8000,0.5268) (9000,0.5349) (10000,0.537) (12000,0.5474) (13000,0.5525) (15000,0.5595) (20000,0.5721) (29000,0.583) (38000,0.5922) (50000,0.595)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4113) (2000,0.4477) (3000,0.4815) (4000,0.4986) (5000,0.5096) (6000,0.5161) (7000,0.5219) (8000,0.5265) (9000,0.5348) (10000,0.5379) (12000,0.5447) (13000,0.5491) (15000,0.5554) (20000,0.5661) (29000,0.5783) (38000,0.589) (50000,0.5992)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4152) (2000,0.4496) (3000,0.4711) (4000,0.4781) (5000,0.4883) (6000,0.4946) (7000,0.501) (8000,0.5049) (9000,0.5114) (10000,0.5131) (12000,0.5208) (13000,0.5249) (15000,0.5303) (20000,0.548) (29000,0.5663) (38000,0.592) (50000,0.6289)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3998) (2000,0.4182) (3000,0.4516) (4000,0.4669) (5000,0.4781) (6000,0.4846) (7000,0.493) (8000,0.4981) (9000,0.5044) (10000,0.5061) (12000,0.5104) (13000,0.5135) (15000,0.5112) (20000,0.503) (29000,0.4936) (38000,0.5005) (50000,0.5078)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4053) (2000,0.4051) (3000,0.4416) (4000,0.4639) (5000,0.4813) (6000,0.4902) (7000,0.5031) (8000,0.5132) (9000,0.5232) (10000,0.534) (12000,0.5436) (13000,0.5545) (15000,0.5638) (20000,0.5857) (29000,0.6067) (38000,0.6205) (50000,0.6451)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4094) (2000,0.4592) (3000,0.4882) (4000,0.5038) (5000,0.5159) (6000,0.5258) (7000,0.533) (8000,0.5409) (9000,0.5512) (10000,0.5535) (12000,0.5618) (13000,0.5661) (15000,0.5743) (20000,0.5844) (29000,0.5991) (38000,0.6087) (50000,0.614)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4228) (2000,0.4557) (3000,0.4791) (4000,0.4924) (5000,0.5016) (6000,0.5094) (7000,0.5161) (8000,0.5194) (9000,0.526) (10000,0.529) (12000,0.5379) (13000,0.5417) (15000,0.5489) (20000,0.5642) (29000,0.561) (38000,0.5575) (50000,0.5715)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4162) (2000,0.4527) (3000,0.4882) (4000,0.5046) (5000,0.5163) (6000,0.5243) (7000,0.5327) (8000,0.5394) (9000,0.5485) (10000,0.5514) (12000,0.5606) (13000,0.5667) (15000,0.5755) (20000,0.5923) (29000,0.612) (38000,0.6265) (50000,0.6485)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4057) (2000,0.4186) (3000,0.4484) (4000,0.4576) (5000,0.4647) (6000,0.4687) (7000,0.4729) (8000,0.4807) (9000,0.4822) (10000,0.4853) (12000,0.4972) (13000,0.5026) (15000,0.5107) (20000,0.5249) (29000,0.5439) (38000,0.5594) (50000,0.5785)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.395) (2000,0.4302) (3000,0.4628) (4000,0.4803) (5000,0.4922) (6000,0.4999) (7000,0.5059) (8000,0.5102) (9000,0.5157) (10000,0.5158) (12000,0.5204) (13000,0.522) (15000,0.5242) (20000,0.5313) (29000,0.5335) (38000,0.5376) (50000,0.5535)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0055) (2000,0.0488) (3000,0.1087) (4000,0.2216) (5000,0.2447) (6000,0.2823) (7000,0.248) (8000,0.2563) (9000,0.2869) (10000,0.193) (12000,0.1578) (13000,0.19) (15000,0.2203) (20000,0.1806) (29000,0.1932) (38000,0.177) (50000,0.2952)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1698) (2000,0.1196) (3000,0.0757) (4000,0.0875) (5000,0.0904) (6000,0.1077) (7000,0.1007) (8000,0.1221) (9000,0.1528) (10000,0.1002) (12000,0.1054) (13000,0.1606) (15000,0.2028) (20000,0.1867) (29000,0.2317) (38000,0.2745) (50000,0.3673)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1959) (2000,0.1399) (3000,0.0947) (4000,0.1384) (5000,0.1116) (6000,0.1659) (7000,0.1325) (8000,0.1808) (9000,0.2538) (10000,0.1521) (12000,0.1554) (13000,0.2293) (15000,0.2951) (20000,0.2648) (29000,0.3118) (38000,0.3565) (50000,0.4716)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1465) (2000,0.1366) (3000,0.0904) (4000,0.1083) (5000,0.0973) (6000,0.1216) (7000,0.1138) (8000,0.1409) (9000,0.1796) (10000,0.1087) (12000,0.1088) (13000,0.1771) (15000,0.2406) (20000,0.182) (29000,0.1994) (38000,0.2682) (50000,0.46)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0038) (2000,0.0079) (3000,0.0274) (4000,0.0861) (5000,0.0912) (6000,0.1023) (7000,0.119) (8000,0.147) (9000,0.2154) (10000,0.1704) (12000,0.2062) (13000,0.2734) (15000,0.3684) (20000,0.406) (29000,0.5226) (38000,0.5495) (50000,0.6985)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0089) (2000,0.0109) (3000,0.0273) (4000,0.1123) (5000,0.1509) (6000,0.1628) (7000,0.1705) (8000,0.1566) (9000,0.1719) (10000,0.1222) (12000,0.0996) (13000,0.1191) (15000,0.1527) (20000,0.1346) (29000,0.1436) (38000,0.1175) (50000,0.2137)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.3173) (2000,0.2713) (3000,0.2027) (4000,0.1929) (5000,0.1896) (6000,0.2065) (7000,0.1989) (8000,0.2138) (9000,0.25) (10000,0.1757) (12000,0.162) (13000,0.2005) (15000,0.2384) (20000,0.1793) (29000,0.1761) (38000,0.182) (50000,0.2908)};
\end{axis}
\end{tikzpicture}%
}
\par\vspace{6pt}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=52500, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={1.03B Run A  (75/588)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,ylabel={CFAC}, xlabel={training step}]
\addplot[gray!70, dashed] coordinates {(1000,0.374) (1069,0.3498) (1142,0.3527) (1220,0.368) (1304,0.3792) (1393,0.3387) (1489,0.3809) (1591,0.2845) (1700,0.3474) (1816,0.2633) (1941,0.302) (2074,0.3388) (2216,0.2349) (2368,0.2303) (2530,0.2198) (2704,0.1918) (2889,0.2359) (3087,0.1693) (3299,0.1444) (3525,0.2411) (3766,0.2053) (4025,0.2336) (4300,0.2151) (4595,0.233) (4910,0.1879) (5247,0.1372) (5607,0.2279) (5991,0.1931) (6402,0.2064) (6840,0.1576) (7309,0.2238) (7811,0.1917) (8346,0.2289) (8918,0.1726) (9529,0.1675) (10183,0.146) (10881,0.1751) (11627,0.1631) (12424,0.1267) (13275,0.1177) (14185,0.193) (15158,0.1561) (16197,0.1134) (17307,0.1599) (18494,0.2085) (19762,0.2475) (21116,0.2046) (22564,0.1744) (24111,0.1701) (25764,0.1599) (27530,0.292) (29417,0.2657) (31434,0.239) (33589,0.1984) (35891,0.1488) (38352,0.1062) (40981,0.1314) (43790,0.1369) (46792,0.1912) (50000,0.2925)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0036) (1069,0.0031) (1142,0.0033) (1220,0.0038) (1304,0.0043) (1393,0.0034) (1489,0.0063) (1591,0.0033) (1700,0.0071) (1816,0.0033) (1941,0.0046) (2074,0.0082) (2216,0.005) (2368,0.0047) (2530,0.0076) (2704,0.0063) (2889,0.0097) (3087,0.0075) (3299,0.0092) (3525,0.0154) (3766,0.0174) (4025,0.0217) (4300,0.0268) (4595,0.0346) (4910,0.0365) (5247,0.0314) (5607,0.0522) (5991,0.0462) (6402,0.062) (6840,0.0497) (7309,0.0663) (7811,0.0544) (8346,0.0656) (8918,0.048) (9529,0.0421) (10183,0.0381) (10881,0.0419) (11627,0.0397) (12424,0.0271) (13275,0.0254) (14185,0.0487) (15158,0.0338) (16197,0.0287) (17307,0.0409) (18494,0.0435) (19762,0.0577) (21116,0.0483) (22564,0.0408) (24111,0.042) (25764,0.0326) (27530,0.0461) (29417,0.05) (31434,0.0457) (33589,0.0443) (35891,0.0236) (38352,0.0249) (40981,0.0298) (43790,0.0198) (46792,0.0384) (50000,0.0437)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4075) (1069,0.4185) (1142,0.425) (1220,0.4345) (1304,0.4362) (1393,0.4463) (1489,0.4473) (1591,0.4468) (1700,0.4488) (1816,0.4503) (1941,0.4513) (2074,0.4577) (2216,0.457) (2368,0.4551) (2530,0.4599) (2704,0.4617) (2889,0.457) (3087,0.4584) (3299,0.4583) (3525,0.4578) (3766,0.4592) (4025,0.4606) (4300,0.4621) (4595,0.4663) (4910,0.4686) (5247,0.4717) (5607,0.4713) (5991,0.4745) (6402,0.4779) (6840,0.4811) (7309,0.4837) (7811,0.4824) (8346,0.4898) (8918,0.4875) (9529,0.4881) (10183,0.4884) (10881,0.4899) (11627,0.4961) (12424,0.4954) (13275,0.495) (14185,0.5011) (15158,0.5038) (16197,0.5074) (17307,0.5116) (18494,0.5134) (19762,0.5174) (21116,0.519) (22564,0.5204) (24111,0.5293) (25764,0.5278) (27530,0.5336) (29417,0.5356) (31434,0.5367) (33589,0.5418) (35891,0.5434) (38352,0.5511) (40981,0.5462) (43790,0.5447) (46792,0.5456) (50000,0.5521)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4098) (1069,0.4107) (1142,0.4139) (1220,0.4171) (1304,0.4116) (1393,0.4134) (1489,0.4105) (1591,0.4098) (1700,0.4101) (1816,0.4101) (1941,0.4118) (2074,0.4165) (2216,0.4169) (2368,0.4192) (2530,0.4213) (2704,0.4186) (2889,0.4223) (3087,0.4235) (3299,0.4266) (3525,0.4261) (3766,0.4254) (4025,0.4292) (4300,0.4314) (4595,0.4346) (4910,0.4363) (5247,0.44) (5607,0.4438) (5991,0.4485) (6402,0.454) (6840,0.4568) (7309,0.4633) (7811,0.4696) (8346,0.4762) (8918,0.48) (9529,0.4814) (10183,0.4881) (10881,0.4914) (11627,0.4932) (12424,0.4977) (13275,0.505) (14185,0.5146) (15158,0.5235) (16197,0.5324) (17307,0.5367) (18494,0.544) (19762,0.5521) (21116,0.5675) (22564,0.5773) (24111,0.5849) (25764,0.5866) (27530,0.5978) (29417,0.6035) (31434,0.6058) (33589,0.6118) (35891,0.6107) (38352,0.6146) (40981,0.6201) (43790,0.6238) (46792,0.623) (50000,0.6279)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4046) (1069,0.4103) (1142,0.4156) (1220,0.4175) (1304,0.4208) (1393,0.4167) (1489,0.4203) (1591,0.4195) (1700,0.4302) (1816,0.4296) (1941,0.4281) (2074,0.4328) (2216,0.4322) (2368,0.4357) (2530,0.4417) (2704,0.4451) (2889,0.4438) (3087,0.4483) (3299,0.4529) (3525,0.4587) (3766,0.4614) (4025,0.4663) (4300,0.4686) (4595,0.4722) (4910,0.4778) (5247,0.4746) (5607,0.4851) (5991,0.4842) (6402,0.4948) (6840,0.493) (7309,0.4943) (7811,0.4958) (8346,0.4982) (8918,0.5054) (9529,0.5102) (10183,0.5145) (10881,0.511) (11627,0.5217) (12424,0.5241) (13275,0.5298) (14185,0.5349) (15158,0.5337) (16197,0.5359) (17307,0.5475) (18494,0.5506) (19762,0.5546) (21116,0.5617) (22564,0.5664) (24111,0.5678) (25764,0.5725) (27530,0.581) (29417,0.5864) (31434,0.592) (33589,0.5996) (35891,0.6082) (38352,0.6139) (40981,0.6245) (43790,0.6308) (46792,0.6429) (50000,0.6519)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.387) (1069,0.3903) (1142,0.3947) (1220,0.4005) (1304,0.3996) (1393,0.3998) (1489,0.4049) (1591,0.4057) (1700,0.4057) (1816,0.4057) (1941,0.4091) (2074,0.4137) (2216,0.4135) (2368,0.4136) (2530,0.4187) (2704,0.4177) (2889,0.4161) (3087,0.4164) (3299,0.4163) (3525,0.4133) (3766,0.4158) (4025,0.4141) (4300,0.4085) (4595,0.4139) (4910,0.411) (5247,0.4141) (5607,0.4112) (5991,0.4119) (6402,0.4129) (6840,0.419) (7309,0.4195) (7811,0.4146) (8346,0.4205) (8918,0.4176) (9529,0.4199) (10183,0.4208) (10881,0.4242) (11627,0.4252) (12424,0.4267) (13275,0.4268) (14185,0.4332) (15158,0.4403) (16197,0.4397) (17307,0.4439) (18494,0.4505) (19762,0.4567) (21116,0.4578) (22564,0.4598) (24111,0.4664) (25764,0.464) (27530,0.4784) (29417,0.4732) (31434,0.4754) (33589,0.49) (35891,0.4839) (38352,0.4862) (40981,0.4828) (43790,0.474) (46792,0.4861) (50000,0.4914)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3971) (1069,0.4026) (1142,0.4055) (1220,0.4091) (1304,0.4089) (1393,0.4123) (1489,0.413) (1591,0.4159) (1700,0.4151) (1816,0.4192) (1941,0.4227) (2074,0.4241) (2216,0.4295) (2368,0.4326) (2530,0.4382) (2704,0.4426) (2889,0.4407) (3087,0.4468) (3299,0.4476) (3525,0.4514) (3766,0.4547) (4025,0.4539) (4300,0.4574) (4595,0.4629) (4910,0.4634) (5247,0.4684) (5607,0.4724) (5991,0.474) (6402,0.4763) (6840,0.4821) (7309,0.4813) (7811,0.4823) (8346,0.4846) (8918,0.4875) (9529,0.4891) (10183,0.4871) (10881,0.4982) (11627,0.4959) (12424,0.5021) (13275,0.5015) (14185,0.5077) (15158,0.5114) (16197,0.511) (17307,0.5217) (18494,0.5229) (19762,0.5285) (21116,0.529) (22564,0.5311) (24111,0.539) (25764,0.5418) (27530,0.5445) (29417,0.549) (31434,0.5505) (33589,0.5531) (35891,0.5576) (38352,0.5576) (40981,0.5622) (43790,0.5617) (46792,0.5653) (50000,0.5702)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3894) (1069,0.3928) (1142,0.3977) (1220,0.4019) (1304,0.4029) (1393,0.405) (1489,0.4063) (1591,0.4054) (1700,0.4182) (1816,0.406) (1941,0.4009) (2074,0.4198) (2216,0.4082) (2368,0.4002) (2530,0.3965) (2704,0.3962) (2889,0.4008) (3087,0.3973) (3299,0.4091) (3525,0.4106) (3766,0.4011) (4025,0.4291) (4300,0.4286) (4595,0.419) (4910,0.4368) (5247,0.4303) (5607,0.4401) (5991,0.4425) (6402,0.4598) (6840,0.4413) (7309,0.4676) (7811,0.4581) (8346,0.4602) (8918,0.4773) (9529,0.4845) (10183,0.485) (10881,0.4776) (11627,0.5066) (12424,0.4959) (13275,0.5134) (14185,0.5208) (15158,0.5199) (16197,0.5276) (17307,0.5266) (18494,0.5449) (19762,0.5413) (21116,0.5531) (22564,0.5572) (24111,0.5606) (25764,0.5744) (27530,0.5824) (29417,0.571) (31434,0.5757) (33589,0.5916) (35891,0.6089) (38352,0.6002) (40981,0.6064) (43790,0.5988) (46792,0.6182) (50000,0.6128)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3931) (1069,0.3955) (1142,0.3957) (1220,0.4017) (1304,0.3986) (1393,0.3972) (1489,0.3957) (1591,0.3938) (1700,0.3897) (1816,0.3891) (1941,0.3869) (2074,0.3872) (2216,0.384) (2368,0.3862) (2530,0.3923) (2704,0.3911) (2889,0.3933) (3087,0.3939) (3299,0.3948) (3525,0.3959) (3766,0.3957) (4025,0.3982) (4300,0.3993) (4595,0.3995) (4910,0.399) (5247,0.3995) (5607,0.4013) (5991,0.3974) (6402,0.4001) (6840,0.4006) (7309,0.3986) (7811,0.4) (8346,0.4019) (8918,0.4042) (9529,0.4045) (10183,0.4038) (10881,0.413) (11627,0.411) (12424,0.4121) (13275,0.4134) (14185,0.4218) (15158,0.424) (16197,0.427) (17307,0.428) (18494,0.4356) (19762,0.438) (21116,0.4454) (22564,0.4469) (24111,0.4539) (25764,0.453) (27530,0.4633) (29417,0.4657) (31434,0.4699) (33589,0.4733) (35891,0.4761) (38352,0.4778) (40981,0.4853) (43790,0.4828) (46792,0.4961) (50000,0.4959)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4091) (1069,0.416) (1142,0.4215) (1220,0.4308) (1304,0.4306) (1393,0.4301) (1489,0.4309) (1591,0.4335) (1700,0.4344) (1816,0.434) (1941,0.4357) (2074,0.4393) (2216,0.4397) (2368,0.4425) (2530,0.4449) (2704,0.4456) (2889,0.4476) (3087,0.4495) (3299,0.4534) (3525,0.4559) (3766,0.4602) (4025,0.4633) (4300,0.4665) (4595,0.4713) (4910,0.4758) (5247,0.4797) (5607,0.4854) (5991,0.4902) (6402,0.4965) (6840,0.5016) (7309,0.5069) (7811,0.5117) (8346,0.5176) (8918,0.522) (9529,0.5251) (10183,0.5292) (10881,0.5322) (11627,0.5377) (12424,0.5413) (13275,0.5453) (14185,0.5519) (15158,0.5554) (16197,0.56) (17307,0.5636) (18494,0.5694) (19762,0.5733) (21116,0.5792) (22564,0.5827) (24111,0.5856) (25764,0.5866) (27530,0.5934) (29417,0.5941) (31434,0.5974) (33589,0.6008) (35891,0.6014) (38352,0.6043) (40981,0.6065) (43790,0.6064) (46792,0.6079) (50000,0.6109)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4173) (1069,0.4248) (1142,0.4265) (1220,0.4368) (1304,0.4373) (1393,0.4352) (1489,0.437) (1591,0.4362) (1700,0.4357) (1816,0.4331) (1941,0.4382) (2074,0.442) (2216,0.4378) (2368,0.441) (2530,0.4446) (2704,0.444) (2889,0.4452) (3087,0.4445) (3299,0.4469) (3525,0.4476) (3766,0.4496) (4025,0.4512) (4300,0.4519) (4595,0.454) (4910,0.4524) (5247,0.4551) (5607,0.4581) (5991,0.4614) (6402,0.4659) (6840,0.4698) (7309,0.4726) (7811,0.475) (8346,0.4786) (8918,0.4822) (9529,0.4823) (10183,0.484) (10881,0.4876) (11627,0.4886) (12424,0.491) (13275,0.4926) (14185,0.4938) (15158,0.4942) (16197,0.4981) (17307,0.5048) (18494,0.5023) (19762,0.5077) (21116,0.5084) (22564,0.5128) (24111,0.5098) (25764,0.515) (27530,0.5234) (29417,0.5266) (31434,0.5306) (33589,0.5348) (35891,0.537) (38352,0.5399) (40981,0.5466) (43790,0.5505) (46792,0.5577) (50000,0.5673)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.405) (1069,0.4041) (1142,0.4066) (1220,0.411) (1304,0.3971) (1393,0.3926) (1489,0.3916) (1591,0.3858) (1700,0.3839) (1816,0.3853) (1941,0.3899) (2074,0.3832) (2216,0.3897) (2368,0.3819) (2530,0.3902) (2704,0.3998) (2889,0.3942) (3087,0.3971) (3299,0.3953) (3525,0.4017) (3766,0.4009) (4025,0.4016) (4300,0.4103) (4595,0.4111) (4910,0.414) (5247,0.4187) (5607,0.4186) (5991,0.4178) (6402,0.4229) (6840,0.4225) (7309,0.4225) (7811,0.422) (8346,0.4278) (8918,0.4272) (9529,0.4281) (10183,0.431) (10881,0.4324) (11627,0.4389) (12424,0.4421) (13275,0.447) (14185,0.4535) (15158,0.4585) (16197,0.4643) (17307,0.4693) (18494,0.4759) (19762,0.4805) (21116,0.486) (22564,0.4895) (24111,0.4931) (25764,0.4943) (27530,0.4993) (29417,0.5013) (31434,0.5035) (33589,0.5124) (35891,0.5096) (38352,0.5154) (40981,0.5187) (43790,0.521) (46792,0.5249) (50000,0.5285)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0015) (1069,0.0014) (1142,0.0014) (1220,0.0015) (1304,0.0017) (1393,0.0013) (1489,0.0013) (1591,0.0009) (1700,0.0011) (1816,0.0008) (1941,0.0009) (2074,0.0012) (2216,0.0009) (2368,0.0009) (2530,0.0015) (2704,0.002) (2889,0.0021) (3087,0.0024) (3299,0.0037) (3525,0.0047) (3766,0.0056) (4025,0.008) (4300,0.0112) (4595,0.0137) (4910,0.0197) (5247,0.0271) (5607,0.0424) (5991,0.0489) (6402,0.0556) (6840,0.0578) (7309,0.0639) (7811,0.0658) (8346,0.0667) (8918,0.0573) (9529,0.0557) (10183,0.0526) (10881,0.0537) (11627,0.0555) (12424,0.0501) (13275,0.0471) (14185,0.063) (15158,0.0625) (16197,0.0593) (17307,0.0768) (18494,0.0847) (19762,0.1237) (21116,0.1206) (22564,0.126) (24111,0.1327) (25764,0.134) (27530,0.1584) (29417,0.1782) (31434,0.172) (33589,0.187) (35891,0.15) (38352,0.1613) (40981,0.17) (43790,0.1504) (46792,0.179) (50000,0.2206)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0863) (1069,0.0738) (1142,0.0683) (1220,0.0815) (1304,0.0927) (1393,0.0675) (1489,0.1283) (1591,0.065) (1700,0.1046) (1816,0.0619) (1941,0.081) (2074,0.1277) (2216,0.0585) (2368,0.053) (2530,0.0721) (2704,0.0634) (2889,0.076) (3087,0.0492) (3299,0.0499) (3525,0.0893) (3766,0.0817) (4025,0.0887) (4300,0.0799) (4595,0.0827) (4910,0.0654) (5247,0.0482) (5607,0.0876) (5991,0.0668) (6402,0.0973) (6840,0.0709) (7309,0.1041) (7811,0.084) (8346,0.1079) (8918,0.0729) (9529,0.0873) (10183,0.0816) (10881,0.0924) (11627,0.0851) (12424,0.0729) (13275,0.0851) (14185,0.1043) (15158,0.0903) (16197,0.0843) (17307,0.1133) (18494,0.1185) (19762,0.1729) (21116,0.1358) (22564,0.1197) (24111,0.127) (25764,0.1146) (27530,0.1625) (29417,0.1731) (31434,0.1529) (33589,0.1455) (35891,0.109) (38352,0.0871) (40981,0.1033) (43790,0.092) (46792,0.1451) (50000,0.2028)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1046) (1069,0.0871) (1142,0.0866) (1220,0.1014) (1304,0.1049) (1393,0.0741) (1489,0.1251) (1591,0.0727) (1700,0.1027) (1816,0.0667) (1941,0.0893) (2074,0.1284) (2216,0.0645) (2368,0.0597) (2530,0.0761) (2704,0.0711) (2889,0.0874) (3087,0.0619) (3299,0.0598) (3525,0.0994) (3766,0.0751) (4025,0.0935) (4300,0.079) (4595,0.0894) (4910,0.0837) (5247,0.0627) (5607,0.0906) (5991,0.0789) (6402,0.0959) (6840,0.0774) (7309,0.1039) (7811,0.0791) (8346,0.0977) (8918,0.0768) (9529,0.0802) (10183,0.0784) (10881,0.0928) (11627,0.0917) (12424,0.0778) (13275,0.0833) (14185,0.1078) (15158,0.0893) (16197,0.0904) (17307,0.1147) (18494,0.1049) (19762,0.1469) (21116,0.1161) (22564,0.1168) (24111,0.1105) (25764,0.1011) (27530,0.1552) (29417,0.1761) (31434,0.1517) (33589,0.1413) (35891,0.1094) (38352,0.0818) (40981,0.1083) (43790,0.0975) (46792,0.1396) (50000,0.2084)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0996) (1069,0.0801) (1142,0.0795) (1220,0.093) (1304,0.0998) (1393,0.0708) (1489,0.1169) (1591,0.0607) (1700,0.0883) (1816,0.0514) (1941,0.0659) (2074,0.1063) (2216,0.0492) (2368,0.0463) (2530,0.0595) (2704,0.0567) (2889,0.069) (3087,0.0464) (3299,0.0425) (3525,0.0812) (3766,0.0684) (4025,0.082) (4300,0.0705) (4595,0.0787) (4910,0.0722) (5247,0.0596) (5607,0.0886) (5991,0.0743) (6402,0.0984) (6840,0.0814) (7309,0.108) (7811,0.0891) (8346,0.1022) (8918,0.0747) (9529,0.0864) (10183,0.0694) (10881,0.0873) (11627,0.0782) (12424,0.0672) (13275,0.067) (14185,0.0987) (15158,0.0783) (16197,0.0788) (17307,0.0962) (18494,0.1007) (19762,0.1313) (21116,0.1216) (22564,0.1169) (24111,0.1122) (25764,0.1048) (27530,0.1475) (29417,0.1583) (31434,0.1511) (33589,0.1407) (35891,0.1063) (38352,0.0907) (40981,0.098) (43790,0.1029) (46792,0.1454) (50000,0.2017)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0996) (1069,0.0819) (1142,0.0816) (1220,0.1007) (1304,0.1136) (1393,0.0942) (1489,0.1549) (1591,0.1027) (1700,0.1444) (1816,0.1047) (1941,0.1172) (2074,0.1734) (2216,0.0932) (2368,0.077) (2530,0.0946) (2704,0.0797) (2889,0.0967) (3087,0.0691) (3299,0.0568) (3525,0.1093) (3766,0.0854) (4025,0.1044) (4300,0.0983) (4595,0.1093) (4910,0.0852) (5247,0.0617) (5607,0.1083) (5991,0.0897) (6402,0.1119) (6840,0.076) (7309,0.131) (7811,0.1009) (8346,0.1312) (8918,0.0952) (9529,0.0834) (10183,0.0806) (10881,0.0978) (11627,0.0924) (12424,0.0718) (13275,0.0653) (14185,0.1324) (15158,0.1027) (16197,0.0788) (17307,0.1249) (18494,0.1495) (19762,0.2248) (21116,0.1925) (22564,0.1575) (24111,0.1709) (25764,0.1481) (27530,0.2607) (29417,0.2216) (31434,0.2261) (33589,0.2237) (35891,0.1475) (38352,0.1485) (40981,0.1875) (43790,0.1532) (46792,0.2328) (50000,0.2864)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0928) (1069,0.077) (1142,0.0708) (1220,0.085) (1304,0.0941) (1393,0.0675) (1489,0.1223) (1591,0.0669) (1700,0.1066) (1816,0.063) (1941,0.0888) (2074,0.1214) (2216,0.0524) (2368,0.0514) (2530,0.0659) (2704,0.0567) (2889,0.0701) (3087,0.0421) (3299,0.0434) (3525,0.0824) (3766,0.0645) (4025,0.085) (4300,0.0781) (4595,0.0899) (4910,0.072) (5247,0.0512) (5607,0.0951) (5991,0.0681) (6402,0.1001) (6840,0.0696) (7309,0.1111) (7811,0.0838) (8346,0.1164) (8918,0.0794) (9529,0.0742) (10183,0.0723) (10881,0.0893) (11627,0.0813) (12424,0.0683) (13275,0.0764) (14185,0.1163) (15158,0.0835) (16197,0.0742) (17307,0.1126) (18494,0.1165) (19762,0.1686) (21116,0.144) (22564,0.1214) (24111,0.1296) (25764,0.1012) (27530,0.168) (29417,0.1759) (31434,0.1599) (33589,0.1642) (35891,0.1023) (38352,0.0873) (40981,0.1152) (43790,0.0956) (46792,0.1621) (50000,0.2258)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0726) (1069,0.0642) (1142,0.0611) (1220,0.0799) (1304,0.0891) (1393,0.0633) (1489,0.1032) (1591,0.0592) (1700,0.1018) (1816,0.0606) (1941,0.085) (2074,0.1227) (2216,0.0587) (2368,0.0529) (2530,0.0705) (2704,0.0581) (2889,0.0869) (3087,0.0608) (3299,0.0576) (3525,0.1034) (3766,0.0832) (4025,0.0939) (4300,0.0863) (4595,0.0884) (4910,0.0757) (5247,0.056) (5607,0.0906) (5991,0.0751) (6402,0.0911) (6840,0.0646) (7309,0.0974) (7811,0.0692) (8346,0.0996) (8918,0.0683) (9529,0.0692) (10183,0.0626) (10881,0.0723) (11627,0.0708) (12424,0.0543) (13275,0.0662) (14185,0.0988) (15158,0.0733) (16197,0.0711) (17307,0.0985) (18494,0.099) (19762,0.147) (21116,0.1148) (22564,0.1044) (24111,0.1092) (25764,0.1068) (27530,0.1625) (29417,0.1788) (31434,0.1572) (33589,0.1423) (35891,0.1143) (38352,0.0856) (40981,0.1145) (43790,0.1016) (46792,0.1454) (50000,0.2185)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0948) (1069,0.0805) (1142,0.0776) (1220,0.093) (1304,0.1014) (1393,0.0709) (1489,0.1229) (1591,0.0695) (1700,0.1043) (1816,0.0643) (1941,0.0798) (2074,0.1171) (2216,0.0604) (2368,0.0504) (2530,0.0673) (2704,0.0604) (2889,0.0743) (3087,0.0559) (3299,0.0483) (3525,0.0801) (3766,0.0632) (4025,0.077) (4300,0.0736) (4595,0.082) (4910,0.0641) (5247,0.0451) (5607,0.0822) (5991,0.0631) (6402,0.0863) (6840,0.0678) (7309,0.1033) (7811,0.074) (8346,0.0979) (8918,0.064) (9529,0.0631) (10183,0.0599) (10881,0.0728) (11627,0.0715) (12424,0.0521) (13275,0.052) (14185,0.1029) (15158,0.0688) (16197,0.0621) (17307,0.0887) (18494,0.1078) (19762,0.1668) (21116,0.1271) (22564,0.1186) (24111,0.1207) (25764,0.1002) (27530,0.1853) (29417,0.2017) (31434,0.1781) (33589,0.1578) (35891,0.1223) (38352,0.0907) (40981,0.1013) (43790,0.1144) (46792,0.1647) (50000,0.2494)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0992) (1069,0.0808) (1142,0.0852) (1220,0.0952) (1304,0.1068) (1393,0.0751) (1489,0.1325) (1591,0.0695) (1700,0.1115) (1816,0.067) (1941,0.0867) (2074,0.1407) (2216,0.0669) (2368,0.0692) (2530,0.0815) (2704,0.0719) (2889,0.0854) (3087,0.0565) (3299,0.046) (3525,0.1004) (3766,0.0769) (4025,0.0945) (4300,0.08) (4595,0.0841) (4910,0.0724) (5247,0.0534) (5607,0.0924) (5991,0.0758) (6402,0.0966) (6840,0.0695) (7309,0.1055) (7811,0.0856) (8346,0.1103) (8918,0.0722) (9529,0.0837) (10183,0.076) (10881,0.0762) (11627,0.0805) (12424,0.0632) (13275,0.0679) (14185,0.097) (15158,0.0763) (16197,0.0809) (17307,0.1046) (18494,0.1079) (19762,0.1764) (21116,0.1299) (22564,0.1168) (24111,0.1231) (25764,0.1124) (27530,0.1788) (29417,0.184) (31434,0.1647) (33589,0.1459) (35891,0.1306) (38352,0.0877) (40981,0.0961) (43790,0.1104) (46792,0.1482) (50000,0.2155)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1217) (1069,0.1003) (1142,0.1063) (1220,0.125) (1304,0.1363) (1393,0.1087) (1489,0.1698) (1591,0.0967) (1700,0.1439) (1816,0.0863) (1941,0.1227) (2074,0.1678) (2216,0.0845) (2368,0.0807) (2530,0.0927) (2704,0.0759) (2889,0.1083) (3087,0.0693) (3299,0.0623) (3525,0.1176) (3766,0.0958) (4025,0.1131) (4300,0.0957) (4595,0.1096) (4910,0.0788) (5247,0.056) (5607,0.1023) (5991,0.0816) (6402,0.1067) (6840,0.0726) (7309,0.1208) (7811,0.0887) (8346,0.1187) (8918,0.0847) (9529,0.084) (10183,0.0725) (10881,0.0869) (11627,0.0879) (12424,0.0617) (13275,0.0564) (14185,0.1223) (15158,0.0818) (16197,0.0636) (17307,0.1127) (18494,0.1433) (19762,0.2008) (21116,0.1339) (22564,0.1308) (24111,0.1351) (25764,0.1447) (27530,0.2326) (29417,0.2391) (31434,0.2261) (33589,0.177) (35891,0.1486) (38352,0.0917) (40981,0.1111) (43790,0.1179) (46792,0.1816) (50000,0.2755)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1428) (1069,0.1196) (1142,0.1176) (1220,0.1389) (1304,0.1452) (1393,0.0976) (1489,0.152) (1591,0.0811) (1700,0.1265) (1816,0.0738) (1941,0.1028) (2074,0.1284) (2216,0.0617) (2368,0.0562) (2530,0.0713) (2704,0.055) (2889,0.0772) (3087,0.0535) (3299,0.0427) (3525,0.0892) (3766,0.0767) (4025,0.0892) (4300,0.0739) (4595,0.0821) (4910,0.0609) (5247,0.0388) (5607,0.0814) (5991,0.0563) (6402,0.0873) (6840,0.0614) (7309,0.0998) (7811,0.0798) (8346,0.106) (8918,0.0701) (9529,0.0711) (10183,0.0574) (10881,0.0759) (11627,0.0829) (12424,0.0498) (13275,0.0537) (14185,0.1174) (15158,0.0742) (16197,0.057) (17307,0.089) (18494,0.1318) (19762,0.2039) (21116,0.1366) (22564,0.1198) (24111,0.1435) (25764,0.1422) (27530,0.246) (29417,0.224) (31434,0.214) (33589,0.1966) (35891,0.1724) (38352,0.1349) (40981,0.1566) (43790,0.1752) (46792,0.2147) (50000,0.2939)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0989) (1069,0.0836) (1142,0.081) (1220,0.1014) (1304,0.1118) (1393,0.0926) (1489,0.1372) (1591,0.0758) (1700,0.1181) (1816,0.0715) (1941,0.0968) (2074,0.1433) (2216,0.0698) (2368,0.0691) (2530,0.0785) (2704,0.0691) (2889,0.0918) (3087,0.058) (3299,0.0516) (3525,0.0884) (3766,0.0784) (4025,0.0876) (4300,0.0841) (4595,0.0889) (4910,0.0659) (5247,0.044) (5607,0.0822) (5991,0.0626) (6402,0.0989) (6840,0.0634) (7309,0.1013) (7811,0.0807) (8346,0.118) (8918,0.072) (9529,0.0697) (10183,0.0651) (10881,0.0849) (11627,0.0701) (12424,0.0483) (13275,0.0466) (14185,0.1079) (15158,0.0673) (16197,0.0561) (17307,0.0955) (18494,0.1208) (19762,0.1953) (21116,0.1363) (22564,0.107) (24111,0.1268) (25764,0.1201) (27530,0.1876) (29417,0.1957) (31434,0.1654) (33589,0.1483) (35891,0.1177) (38352,0.0887) (40981,0.1085) (43790,0.0865) (46792,0.141) (50000,0.2036)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0965) (1069,0.0845) (1142,0.086) (1220,0.1066) (1304,0.1105) (1393,0.0829) (1489,0.1271) (1591,0.0727) (1700,0.1048) (1816,0.0756) (1941,0.1032) (2074,0.1396) (2216,0.0772) (2368,0.0793) (2530,0.0872) (2704,0.0799) (2889,0.109) (3087,0.0731) (3299,0.0658) (3525,0.1073) (3766,0.0983) (4025,0.1113) (4300,0.1019) (4595,0.1164) (4910,0.0875) (5247,0.0651) (5607,0.1057) (5991,0.0946) (6402,0.1124) (6840,0.0894) (7309,0.1318) (7811,0.0991) (8346,0.1301) (8918,0.0966) (9529,0.0995) (10183,0.0938) (10881,0.1155) (11627,0.105) (12424,0.0888) (13275,0.0918) (14185,0.1286) (15158,0.1033) (16197,0.0955) (17307,0.1255) (18494,0.1332) (19762,0.1576) (21116,0.1439) (22564,0.1266) (24111,0.1278) (25764,0.1068) (27530,0.1548) (29417,0.1575) (31434,0.1608) (33589,0.1515) (35891,0.105) (38352,0.0942) (40981,0.1092) (43790,0.092) (46792,0.1476) (50000,0.209)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1293) (1069,0.1091) (1142,0.115) (1220,0.1395) (1304,0.1567) (1393,0.1242) (1489,0.1806) (1591,0.1084) (1700,0.1559) (1816,0.1019) (1941,0.1337) (2074,0.1824) (2216,0.0977) (2368,0.0928) (2530,0.1124) (2704,0.0994) (2889,0.1305) (3087,0.0907) (3299,0.0829) (3525,0.1429) (3766,0.1284) (4025,0.1463) (4300,0.1303) (4595,0.1447) (4910,0.1065) (5247,0.0752) (5607,0.1386) (5991,0.1033) (6402,0.1433) (6840,0.0987) (7309,0.1518) (7811,0.1181) (8346,0.1562) (8918,0.1082) (9529,0.103) (10183,0.095) (10881,0.1159) (11627,0.1018) (12424,0.0646) (13275,0.0713) (14185,0.1394) (15158,0.0883) (16197,0.079) (17307,0.1105) (18494,0.166) (19762,0.2171) (21116,0.1777) (22564,0.1443) (24111,0.153) (25764,0.156) (27530,0.2534) (29417,0.2264) (31434,0.2175) (33589,0.1709) (35891,0.161) (38352,0.1185) (40981,0.1441) (43790,0.1286) (46792,0.165) (50000,0.2632)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1277) (1069,0.1124) (1142,0.1113) (1220,0.1349) (1304,0.1512) (1393,0.1149) (1489,0.1672) (1591,0.0955) (1700,0.1444) (1816,0.0871) (1941,0.1103) (2074,0.1549) (2216,0.075) (2368,0.0745) (2530,0.0911) (2704,0.0734) (2889,0.0997) (3087,0.0727) (3299,0.0547) (3525,0.1122) (3766,0.0928) (4025,0.1143) (4300,0.1036) (4595,0.1144) (4910,0.0886) (5247,0.0563) (5607,0.1167) (5991,0.0839) (6402,0.1299) (6840,0.0776) (7309,0.1417) (7811,0.1035) (8346,0.147) (8918,0.0982) (9529,0.1021) (10183,0.088) (10881,0.1249) (11627,0.1249) (12424,0.0777) (13275,0.0787) (14185,0.1606) (15158,0.1074) (16197,0.0895) (17307,0.1255) (18494,0.1911) (19762,0.255) (21116,0.202) (22564,0.1538) (24111,0.1632) (25764,0.1473) (27530,0.2932) (29417,0.2486) (31434,0.2359) (33589,0.1923) (35891,0.1527) (38352,0.1035) (40981,0.1166) (43790,0.125) (46792,0.1766) (50000,0.29)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1257) (1069,0.1025) (1142,0.1055) (1220,0.1288) (1304,0.1429) (1393,0.1135) (1489,0.171) (1591,0.0954) (1700,0.1383) (1816,0.0836) (1941,0.1202) (2074,0.1619) (2216,0.0752) (2368,0.0753) (2530,0.0852) (2704,0.0698) (2889,0.0967) (3087,0.0594) (3299,0.0482) (3525,0.1056) (3766,0.0866) (4025,0.1021) (4300,0.0944) (4595,0.101) (4910,0.0747) (5247,0.0491) (5607,0.1003) (5991,0.0734) (6402,0.1204) (6840,0.0691) (7309,0.1246) (7811,0.0981) (8346,0.1314) (8918,0.0855) (9529,0.0876) (10183,0.076) (10881,0.0978) (11627,0.1046) (12424,0.0595) (13275,0.0593) (14185,0.1172) (15158,0.0761) (16197,0.0605) (17307,0.0965) (18494,0.1445) (19762,0.216) (21116,0.1717) (22564,0.1192) (24111,0.1341) (25764,0.1365) (27530,0.2334) (29417,0.2301) (31434,0.1939) (33589,0.1544) (35891,0.1327) (38352,0.0868) (40981,0.0998) (43790,0.0928) (46792,0.1545) (50000,0.2502)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1315) (1069,0.1117) (1142,0.1156) (1220,0.1417) (1304,0.1546) (1393,0.1234) (1489,0.1782) (1591,0.1042) (1700,0.1467) (1816,0.1) (1941,0.1262) (2074,0.1767) (2216,0.0888) (2368,0.0935) (2530,0.1008) (2704,0.0881) (2889,0.1167) (3087,0.0748) (3299,0.0645) (3525,0.1165) (3766,0.1026) (4025,0.1155) (4300,0.1059) (4595,0.1144) (4910,0.0912) (5247,0.0556) (5607,0.1064) (5991,0.0812) (6402,0.1211) (6840,0.0763) (7309,0.1284) (7811,0.1054) (8346,0.1442) (8918,0.0889) (9529,0.0947) (10183,0.0774) (10881,0.1051) (11627,0.0794) (12424,0.0557) (13275,0.0621) (14185,0.1542) (15158,0.0972) (16197,0.0543) (17307,0.0952) (18494,0.1798) (19762,0.2236) (21116,0.1492) (22564,0.1329) (24111,0.1325) (25764,0.1248) (27530,0.2899) (29417,0.2429) (31434,0.2261) (33589,0.1418) (35891,0.1661) (38352,0.0644) (40981,0.0886) (43790,0.1472) (46792,0.1524) (50000,0.2683)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1391) (1069,0.1233) (1142,0.1319) (1220,0.1494) (1304,0.1702) (1393,0.1342) (1489,0.1626) (1591,0.0967) (1700,0.1323) (1816,0.0853) (1941,0.1109) (2074,0.1443) (2216,0.0731) (2368,0.0675) (2530,0.0665) (2704,0.0567) (2889,0.0781) (3087,0.0503) (3299,0.0476) (3525,0.075) (3766,0.0622) (4025,0.0806) (4300,0.0673) (4595,0.082) (4910,0.0685) (5247,0.0441) (5607,0.0813) (5991,0.0613) (6402,0.0821) (6840,0.056) (7309,0.0904) (7811,0.0659) (8346,0.0808) (8918,0.061) (9529,0.0589) (10183,0.0511) (10881,0.0687) (11627,0.0583) (12424,0.0389) (13275,0.0333) (14185,0.101) (15158,0.0538) (16197,0.0447) (17307,0.0741) (18494,0.1367) (19762,0.1317) (21116,0.0958) (22564,0.0966) (24111,0.104) (25764,0.1064) (27530,0.2386) (29417,0.2064) (31434,0.2113) (33589,0.1316) (35891,0.1204) (38352,0.0485) (40981,0.0574) (43790,0.0898) (46792,0.1485) (50000,0.2583)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1483) (1069,0.129) (1142,0.137) (1220,0.1601) (1304,0.1807) (1393,0.1489) (1489,0.1957) (1591,0.116) (1700,0.1718) (1816,0.1099) (1941,0.1463) (2074,0.1936) (2216,0.1039) (2368,0.1004) (2530,0.1142) (2704,0.0967) (2889,0.1333) (3087,0.0829) (3299,0.0775) (3525,0.1327) (3766,0.1103) (4025,0.1305) (4300,0.1249) (4595,0.1393) (4910,0.1039) (5247,0.07) (5607,0.1381) (5991,0.0983) (6402,0.1416) (6840,0.0871) (7309,0.1515) (7811,0.1157) (8346,0.1564) (8918,0.1024) (9529,0.0876) (10183,0.0875) (10881,0.0974) (11627,0.0827) (12424,0.0613) (13275,0.0569) (14185,0.1302) (15158,0.0722) (16197,0.0643) (17307,0.0977) (18494,0.1343) (19762,0.1667) (21116,0.1302) (22564,0.1081) (24111,0.1242) (25764,0.0983) (27530,0.2093) (29417,0.1933) (31434,0.2014) (33589,0.1509) (35891,0.1075) (38352,0.0662) (40981,0.0743) (43790,0.087) (46792,0.1569) (50000,0.2783)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1572) (1069,0.1358) (1142,0.1389) (1220,0.1568) (1304,0.1701) (1393,0.1416) (1489,0.1896) (1591,0.1085) (1700,0.1581) (1816,0.0959) (1941,0.1272) (2074,0.1724) (2216,0.0813) (2368,0.0805) (2530,0.0983) (2704,0.0895) (2889,0.1197) (3087,0.0784) (3299,0.0649) (3525,0.1176) (3766,0.1063) (4025,0.1195) (4300,0.1033) (4595,0.112) (4910,0.0853) (5247,0.056) (5607,0.1196) (5991,0.0833) (6402,0.137) (6840,0.1101) (7309,0.1441) (7811,0.1082) (8346,0.1445) (8918,0.0915) (9529,0.0915) (10183,0.0827) (10881,0.0919) (11627,0.1248) (12424,0.074) (13275,0.0562) (14185,0.1392) (15158,0.1343) (16197,0.0731) (17307,0.1219) (18494,0.1703) (19762,0.1946) (21116,0.1387) (22564,0.1332) (24111,0.1304) (25764,0.1764) (27530,0.2474) (29417,0.2516) (31434,0.2265) (33589,0.166) (35891,0.1703) (38352,0.0971) (40981,0.1156) (43790,0.1023) (46792,0.1762) (50000,0.267)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1604) (1069,0.1447) (1142,0.1433) (1220,0.1643) (1304,0.1803) (1393,0.146) (1489,0.1977) (1591,0.1155) (1700,0.1656) (1816,0.1043) (1941,0.1384) (2074,0.1851) (2216,0.0914) (2368,0.0893) (2530,0.1002) (2704,0.0844) (2889,0.1159) (3087,0.0755) (3299,0.0584) (3525,0.1172) (3766,0.0965) (4025,0.1171) (4300,0.1024) (4595,0.1115) (4910,0.0828) (5247,0.0472) (5607,0.1093) (5991,0.0772) (6402,0.1219) (6840,0.0785) (7309,0.1375) (7811,0.0944) (8346,0.1305) (8918,0.0831) (9529,0.09) (10183,0.0737) (10881,0.101) (11627,0.1073) (12424,0.0494) (13275,0.0482) (14185,0.1224) (15158,0.0794) (16197,0.0578) (17307,0.095) (18494,0.1519) (19762,0.203) (21116,0.1533) (22564,0.1329) (24111,0.1317) (25764,0.127) (27530,0.2676) (29417,0.2463) (31434,0.2393) (33589,0.1658) (35891,0.1613) (38352,0.0834) (40981,0.1273) (43790,0.1082) (46792,0.1788) (50000,0.3078)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1426) (1069,0.119) (1142,0.1201) (1220,0.1512) (1304,0.1723) (1393,0.1266) (1489,0.1861) (1591,0.1047) (1700,0.1616) (1816,0.0972) (1941,0.1279) (2074,0.1742) (2216,0.0878) (2368,0.0816) (2530,0.0979) (2704,0.0859) (2889,0.1152) (3087,0.0746) (3299,0.0613) (3525,0.1188) (3766,0.0981) (4025,0.1233) (4300,0.11) (4595,0.1259) (4910,0.0973) (5247,0.0632) (5607,0.1262) (5991,0.0837) (6402,0.1339) (6840,0.0906) (7309,0.1487) (7811,0.1042) (8346,0.1409) (8918,0.0944) (9529,0.0908) (10183,0.0786) (10881,0.0969) (11627,0.0908) (12424,0.0564) (13275,0.0566) (14185,0.1355) (15158,0.1023) (16197,0.0673) (17307,0.1118) (18494,0.1726) (19762,0.2249) (21116,0.1664) (22564,0.1317) (24111,0.15) (25764,0.1581) (27530,0.3123) (29417,0.2743) (31434,0.2584) (33589,0.19) (35891,0.1666) (38352,0.0904) (40981,0.1196) (43790,0.1283) (46792,0.1915) (50000,0.3262)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1543) (1069,0.1304) (1142,0.1413) (1220,0.1691) (1304,0.1885) (1393,0.1499) (1489,0.2114) (1591,0.1206) (1700,0.1812) (1816,0.1084) (1941,0.149) (2074,0.1929) (2216,0.0996) (2368,0.0955) (2530,0.1104) (2704,0.0907) (2889,0.1226) (3087,0.0868) (3299,0.0665) (3525,0.1384) (3766,0.1202) (4025,0.1362) (4300,0.1184) (4595,0.1278) (4910,0.092) (5247,0.0545) (5607,0.1308) (5991,0.0881) (6402,0.1416) (6840,0.0872) (7309,0.1561) (7811,0.136) (8346,0.1806) (8918,0.1118) (9529,0.1222) (10183,0.1016) (10881,0.1321) (11627,0.12) (12424,0.0919) (13275,0.0839) (14185,0.1762) (15158,0.1361) (16197,0.0764) (17307,0.1329) (18494,0.22) (19762,0.29) (21116,0.2122) (22564,0.1833) (24111,0.1985) (25764,0.2098) (27530,0.3847) (29417,0.3372) (31434,0.3067) (33589,0.2419) (35891,0.2555) (38352,0.1464) (40981,0.1567) (43790,0.2361) (46792,0.2503) (50000,0.3806)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1676) (1069,0.1458) (1142,0.1518) (1220,0.1642) (1304,0.1786) (1393,0.1534) (1489,0.1905) (1591,0.1203) (1700,0.1823) (1816,0.1151) (1941,0.1486) (2074,0.189) (2216,0.1024) (2368,0.0961) (2530,0.1065) (2704,0.0859) (2889,0.1222) (3087,0.0819) (3299,0.0724) (3525,0.127) (3766,0.118) (4025,0.1345) (4300,0.1136) (4595,0.1325) (4910,0.0978) (5247,0.0663) (5607,0.1241) (5991,0.0958) (6402,0.1354) (6840,0.0904) (7309,0.15) (7811,0.1209) (8346,0.1542) (8918,0.1093) (9529,0.1135) (10183,0.0973) (10881,0.1284) (11627,0.1378) (12424,0.1173) (13275,0.1011) (14185,0.1996) (15158,0.1782) (16197,0.1155) (17307,0.1891) (18494,0.2828) (19762,0.3262) (21116,0.2617) (22564,0.2683) (24111,0.2711) (25764,0.2965) (27530,0.4521) (29417,0.4355) (31434,0.3964) (33589,0.3427) (35891,0.3438) (38352,0.2571) (40981,0.2638) (43790,0.3494) (46792,0.3456) (50000,0.4653)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1451) (1069,0.1213) (1142,0.1278) (1220,0.1464) (1304,0.1618) (1393,0.1224) (1489,0.1826) (1591,0.0908) (1700,0.1418) (1816,0.0805) (1941,0.1094) (2074,0.1594) (2216,0.0666) (2368,0.0621) (2530,0.0764) (2704,0.0642) (2889,0.1003) (3087,0.0563) (3299,0.0475) (3525,0.1134) (3766,0.0927) (4025,0.1177) (4300,0.1007) (4595,0.1137) (4910,0.0825) (5247,0.045) (5607,0.1226) (5991,0.0811) (6402,0.1395) (6840,0.0859) (7309,0.158) (7811,0.1234) (8346,0.1698) (8918,0.1074) (9529,0.1176) (10183,0.0918) (10881,0.1233) (11627,0.1176) (12424,0.0937) (13275,0.0721) (14185,0.1725) (15158,0.1318) (16197,0.0751) (17307,0.1287) (18494,0.2406) (19762,0.2787) (21116,0.2041) (22564,0.1955) (24111,0.1951) (25764,0.2076) (27530,0.3869) (29417,0.3453) (31434,0.3078) (33589,0.2431) (35891,0.2538) (38352,0.1232) (40981,0.1358) (43790,0.2267) (46792,0.2502) (50000,0.3835)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1717) (1069,0.1538) (1142,0.1583) (1220,0.1841) (1304,0.1963) (1393,0.163) (1489,0.2171) (1591,0.1304) (1700,0.1836) (1816,0.1126) (1941,0.151) (2074,0.1908) (2216,0.0945) (2368,0.0884) (2530,0.1155) (2704,0.0922) (2889,0.1212) (3087,0.0743) (3299,0.0612) (3525,0.1306) (3766,0.1041) (4025,0.1313) (4300,0.1124) (4595,0.13) (4910,0.0926) (5247,0.0532) (5607,0.1347) (5991,0.0861) (6402,0.1396) (6840,0.0948) (7309,0.1633) (7811,0.1216) (8346,0.1793) (8918,0.1086) (9529,0.1122) (10183,0.0933) (10881,0.1331) (11627,0.1265) (12424,0.0849) (13275,0.0701) (14185,0.177) (15158,0.1337) (16197,0.0784) (17307,0.1334) (18494,0.2299) (19762,0.292) (21116,0.2152) (22564,0.1907) (24111,0.1822) (25764,0.2145) (27530,0.3944) (29417,0.338) (31434,0.3048) (33589,0.2198) (35891,0.2285) (38352,0.107) (40981,0.1231) (43790,0.1947) (46792,0.2183) (50000,0.3563)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1817) (1069,0.1565) (1142,0.1619) (1220,0.1775) (1304,0.1889) (1393,0.1558) (1489,0.201) (1591,0.1161) (1700,0.167) (1816,0.1023) (1941,0.1386) (2074,0.1839) (2216,0.0921) (2368,0.0859) (2530,0.1039) (2704,0.0885) (2889,0.12) (3087,0.0809) (3299,0.0649) (3525,0.1308) (3766,0.1052) (4025,0.13) (4300,0.1121) (4595,0.1291) (4910,0.0967) (5247,0.0598) (5607,0.133) (5991,0.0918) (6402,0.1394) (6840,0.096) (7309,0.1673) (7811,0.1205) (8346,0.1653) (8918,0.1123) (9529,0.1164) (10183,0.0953) (10881,0.1265) (11627,0.1158) (12424,0.0726) (13275,0.069) (14185,0.1661) (15158,0.1164) (16197,0.0738) (17307,0.1217) (18494,0.2187) (19762,0.2572) (21116,0.1855) (22564,0.1766) (24111,0.1674) (25764,0.1831) (27530,0.3633) (29417,0.3189) (31434,0.2937) (33589,0.2044) (35891,0.2113) (38352,0.0958) (40981,0.1188) (43790,0.1706) (46792,0.2117) (50000,0.3364)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.274) (1069,0.249) (1142,0.2816) (1220,0.3194) (1304,0.3239) (1393,0.2827) (1489,0.306) (1591,0.2409) (1700,0.2872) (1816,0.2382) (1941,0.2716) (2074,0.3067) (2216,0.2296) (2368,0.2168) (2530,0.2271) (2704,0.2019) (2889,0.2612) (3087,0.2266) (3299,0.2114) (3525,0.2949) (3766,0.2625) (4025,0.2849) (4300,0.2933) (4595,0.325) (4910,0.3062) (5247,0.2836) (5607,0.3405) (5991,0.3423) (6402,0.336) (6840,0.3217) (7309,0.3713) (7811,0.3569) (8346,0.3676) (8918,0.3718) (9529,0.3622) (10183,0.3557) (10881,0.3833) (11627,0.3942) (12424,0.3915) (13275,0.3725) (14185,0.4166) (15158,0.4231) (16197,0.4007) (17307,0.428) (18494,0.4505) (19762,0.4675) (21116,0.4616) (22564,0.5042) (24111,0.4953) (25764,0.4959) (27530,0.5286) (29417,0.5375) (31434,0.5415) (33589,0.4936) (35891,0.5458) (38352,0.4751) (40981,0.5034) (43790,0.5257) (46792,0.4908) (50000,0.4971)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1937) (1069,0.1659) (1142,0.168) (1220,0.189) (1304,0.2011) (1393,0.1715) (1489,0.2212) (1591,0.1248) (1700,0.1702) (1816,0.0983) (1941,0.1317) (2074,0.18) (2216,0.0848) (2368,0.0775) (2530,0.0945) (2704,0.0778) (2889,0.1096) (3087,0.0641) (3299,0.0532) (3525,0.1264) (3766,0.0978) (4025,0.1195) (4300,0.0976) (4595,0.1171) (4910,0.0836) (5247,0.0421) (5607,0.118) (5991,0.0753) (6402,0.1282) (6840,0.069) (7309,0.1461) (7811,0.1143) (8346,0.1549) (8918,0.0976) (9529,0.1109) (10183,0.0833) (10881,0.1201) (11627,0.0997) (12424,0.0694) (13275,0.0674) (14185,0.1703) (15158,0.1139) (16197,0.0666) (17307,0.1168) (18494,0.2354) (19762,0.2803) (21116,0.1983) (22564,0.1812) (24111,0.1816) (25764,0.1807) (27530,0.385) (29417,0.3309) (31434,0.2955) (33589,0.2155) (35891,0.2316) (38352,0.1025) (40981,0.1115) (43790,0.2086) (46792,0.2213) (50000,0.3513)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2217) (1069,0.2033) (1142,0.225) (1220,0.248) (1304,0.2657) (1393,0.2156) (1489,0.2629) (1591,0.1861) (1700,0.2435) (1816,0.169) (1941,0.2124) (2074,0.2526) (2216,0.1592) (2368,0.1483) (2530,0.1544) (2704,0.1309) (2889,0.1726) (3087,0.1265) (3299,0.1035) (3525,0.1701) (3766,0.1451) (4025,0.1685) (4300,0.1557) (4595,0.1768) (4910,0.136) (5247,0.096) (5607,0.154) (5991,0.1349) (6402,0.1622) (6840,0.113) (7309,0.1811) (7811,0.1411) (8346,0.1739) (8918,0.1247) (9529,0.1161) (10183,0.104) (10881,0.136) (11627,0.1101) (12424,0.0865) (13275,0.066) (14185,0.1577) (15158,0.1043) (16197,0.0678) (17307,0.1155) (18494,0.167) (19762,0.2043) (21116,0.1644) (22564,0.1398) (24111,0.1459) (25764,0.1152) (27530,0.2638) (29417,0.2197) (31434,0.2387) (33589,0.1745) (35891,0.143) (38352,0.083) (40981,0.1089) (43790,0.1368) (46792,0.1902) (50000,0.3245)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1425) (1069,0.119) (1142,0.1283) (1220,0.155) (1304,0.1773) (1393,0.1385) (1489,0.1987) (1591,0.1109) (1700,0.1651) (1816,0.0983) (1941,0.1343) (2074,0.1893) (2216,0.0903) (2368,0.0886) (2530,0.1005) (2704,0.0914) (2889,0.1222) (3087,0.0824) (3299,0.0711) (3525,0.1255) (3766,0.1031) (4025,0.1247) (4300,0.1153) (4595,0.1273) (4910,0.0953) (5247,0.063) (5607,0.1209) (5991,0.0859) (6402,0.1396) (6840,0.089) (7309,0.1372) (7811,0.095) (8346,0.145) (8918,0.0879) (9529,0.0782) (10183,0.0736) (10881,0.0799) (11627,0.0855) (12424,0.0479) (13275,0.0446) (14185,0.124) (15158,0.0871) (16197,0.0538) (17307,0.0955) (18494,0.1403) (19762,0.1467) (21116,0.1136) (22564,0.1089) (24111,0.1031) (25764,0.1244) (27530,0.1784) (29417,0.2006) (31434,0.1843) (33589,0.1372) (35891,0.1091) (38352,0.0661) (40981,0.075) (43790,0.0693) (46792,0.1594) (50000,0.244)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1561) (1069,0.1321) (1142,0.1379) (1220,0.1588) (1304,0.1717) (1393,0.1412) (1489,0.1961) (1591,0.1077) (1700,0.162) (1816,0.0935) (1941,0.1252) (2074,0.1647) (2216,0.0756) (2368,0.0751) (2530,0.0901) (2704,0.0785) (2889,0.1053) (3087,0.0677) (3299,0.053) (3525,0.1164) (3766,0.0979) (4025,0.1164) (4300,0.0993) (4595,0.1204) (4910,0.0829) (5247,0.047) (5607,0.1143) (5991,0.0736) (6402,0.124) (6840,0.072) (7309,0.1419) (7811,0.1025) (8346,0.1366) (8918,0.0888) (9529,0.0906) (10183,0.0715) (10881,0.1087) (11627,0.1027) (12424,0.0456) (13275,0.0486) (14185,0.1286) (15158,0.0604) (16197,0.0537) (17307,0.0861) (18494,0.1719) (19762,0.1963) (21116,0.1652) (22564,0.1293) (24111,0.1326) (25764,0.1178) (27530,0.301) (29417,0.2378) (31434,0.2372) (33589,0.163) (35891,0.1537) (38352,0.0704) (40981,0.0856) (43790,0.1345) (46792,0.1706) (50000,0.3086)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1758) (1069,0.1534) (1142,0.164) (1220,0.1774) (1304,0.196) (1393,0.1569) (1489,0.2082) (1591,0.1261) (1700,0.1811) (1816,0.1098) (1941,0.1403) (2074,0.1898) (2216,0.0957) (2368,0.0883) (2530,0.1004) (2704,0.087) (2889,0.1197) (3087,0.0743) (3299,0.0593) (3525,0.1319) (3766,0.1038) (4025,0.1268) (4300,0.1089) (4595,0.1352) (4910,0.0909) (5247,0.0603) (5607,0.1264) (5991,0.0874) (6402,0.1362) (6840,0.0831) (7309,0.1572) (7811,0.1191) (8346,0.1641) (8918,0.1036) (9529,0.1111) (10183,0.0841) (10881,0.1311) (11627,0.1148) (12424,0.0759) (13275,0.0625) (14185,0.1604) (15158,0.112) (16197,0.0606) (17307,0.1074) (18494,0.2154) (19762,0.2667) (21116,0.2031) (22564,0.1668) (24111,0.1646) (25764,0.1715) (27530,0.3741) (29417,0.2973) (31434,0.285) (33589,0.1929) (35891,0.192) (38352,0.0759) (40981,0.0957) (43790,0.1716) (46792,0.1915) (50000,0.3262)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.201) (1069,0.1702) (1142,0.1811) (1220,0.2075) (1304,0.2208) (1393,0.1755) (1489,0.2343) (1591,0.1449) (1700,0.202) (1816,0.1288) (1941,0.1708) (2074,0.2156) (2216,0.1156) (2368,0.1122) (2530,0.1314) (2704,0.1045) (2889,0.1359) (3087,0.0884) (3299,0.071) (3525,0.1442) (3766,0.1187) (4025,0.1427) (4300,0.1212) (4595,0.1414) (4910,0.0951) (5247,0.0599) (5607,0.1275) (5991,0.0927) (6402,0.1316) (6840,0.0834) (7309,0.1473) (7811,0.1114) (8346,0.1447) (8918,0.0934) (9529,0.0996) (10183,0.0777) (10881,0.1112) (11627,0.1026) (12424,0.0683) (13275,0.0542) (14185,0.1494) (15158,0.0973) (16197,0.0626) (17307,0.1055) (18494,0.2002) (19762,0.2297) (21116,0.1779) (22564,0.161) (24111,0.1527) (25764,0.16) (27530,0.3513) (29417,0.3002) (31434,0.2788) (33589,0.2021) (35891,0.2037) (38352,0.0949) (40981,0.1098) (43790,0.1827) (46792,0.2158) (50000,0.35)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1774) (1069,0.1551) (1142,0.1684) (1220,0.186) (1304,0.2032) (1393,0.1619) (1489,0.213) (1591,0.1302) (1700,0.1877) (1816,0.1181) (1941,0.1692) (2074,0.2172) (2216,0.1147) (2368,0.1085) (2530,0.1283) (2704,0.1079) (2889,0.1473) (3087,0.0932) (3299,0.0823) (3525,0.1619) (3766,0.1396) (4025,0.1598) (4300,0.1461) (4595,0.1705) (4910,0.1172) (5247,0.0707) (5607,0.1578) (5991,0.113) (6402,0.1552) (6840,0.0874) (7309,0.1666) (7811,0.129) (8346,0.1779) (8918,0.1118) (9529,0.1072) (10183,0.0855) (10881,0.1187) (11627,0.1133) (12424,0.0712) (13275,0.0614) (14185,0.1581) (15158,0.1117) (16197,0.0625) (17307,0.116) (18494,0.2091) (19762,0.2496) (21116,0.2055) (22564,0.1707) (24111,0.1653) (25764,0.1749) (27530,0.353) (29417,0.3055) (31434,0.279) (33589,0.2067) (35891,0.1941) (38352,0.095) (40981,0.1209) (43790,0.1722) (46792,0.2127) (50000,0.3481)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2724) (1069,0.2528) (1142,0.2816) (1220,0.3076) (1304,0.3286) (1393,0.283) (1489,0.3295) (1591,0.2558) (1700,0.3124) (1816,0.2467) (1941,0.2762) (2074,0.3271) (2216,0.2636) (2368,0.2647) (2530,0.2581) (2704,0.2642) (2889,0.3275) (3087,0.3043) (3299,0.2853) (3525,0.3647) (3766,0.3485) (4025,0.3805) (4300,0.3962) (4595,0.4311) (4910,0.3945) (5247,0.4024) (5607,0.438) (5991,0.45) (6402,0.449) (6840,0.4325) (7309,0.5011) (7811,0.4917) (8346,0.5009) (8918,0.5141) (9529,0.4833) (10183,0.5218) (10881,0.5241) (11627,0.5391) (12424,0.5806) (13275,0.5135) (14185,0.5668) (15158,0.5814) (16197,0.5238) (17307,0.5359) (18494,0.5817) (19762,0.6098) (21116,0.5517) (22564,0.5727) (24111,0.5743) (25764,0.5474) (27530,0.5771) (29417,0.5815) (31434,0.5376) (33589,0.4856) (35891,0.5551) (38352,0.4374) (40981,0.4717) (43790,0.5056) (46792,0.474) (50000,0.471)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2) (1069,0.1788) (1142,0.1896) (1220,0.2239) (1304,0.242) (1393,0.1894) (1489,0.2485) (1591,0.1557) (1700,0.23) (1816,0.1442) (1941,0.19) (2074,0.2422) (2216,0.133) (2368,0.1293) (2530,0.14) (2704,0.1181) (2889,0.1668) (3087,0.0996) (3299,0.0896) (3525,0.1666) (3766,0.1466) (4025,0.1748) (4300,0.1522) (4595,0.1679) (4910,0.1244) (5247,0.0826) (5607,0.1639) (5991,0.1233) (6402,0.1632) (6840,0.1065) (7309,0.1703) (7811,0.1308) (8346,0.166) (8918,0.1123) (9529,0.1012) (10183,0.0841) (10881,0.1092) (11627,0.1069) (12424,0.0706) (13275,0.0525) (14185,0.1545) (15158,0.1005) (16197,0.0542) (17307,0.1117) (18494,0.1893) (19762,0.1955) (21116,0.1553) (22564,0.155) (24111,0.1379) (25764,0.1521) (27530,0.2809) (29417,0.264) (31434,0.2389) (33589,0.1852) (35891,0.1379) (38352,0.0776) (40981,0.0861) (43790,0.1287) (46792,0.1872) (50000,0.3103)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1825) (1069,0.1597) (1142,0.1699) (1220,0.1935) (1304,0.215) (1393,0.1778) (1489,0.2268) (1591,0.136) (1700,0.1954) (1816,0.1222) (1941,0.1594) (2074,0.2176) (2216,0.1042) (2368,0.0983) (2530,0.1074) (2704,0.0962) (2889,0.1247) (3087,0.07) (3299,0.0593) (3525,0.1261) (3766,0.1086) (4025,0.1371) (4300,0.1182) (4595,0.1338) (4910,0.097) (5247,0.0517) (5607,0.1347) (5991,0.0839) (6402,0.14) (6840,0.0922) (7309,0.1654) (7811,0.1193) (8346,0.1779) (8918,0.1033) (9529,0.1195) (10183,0.0819) (10881,0.1386) (11627,0.1218) (12424,0.0676) (13275,0.0544) (14185,0.1668) (15158,0.112) (16197,0.0561) (17307,0.1069) (18494,0.2161) (19762,0.2388) (21116,0.1899) (22564,0.1611) (24111,0.1482) (25764,0.1526) (27530,0.3292) (29417,0.2756) (31434,0.2582) (33589,0.1783) (35891,0.1475) (38352,0.062) (40981,0.0837) (43790,0.1215) (46792,0.1708) (50000,0.3082)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2003) (1069,0.1865) (1142,0.1954) (1220,0.2154) (1304,0.2288) (1393,0.2) (1489,0.2573) (1591,0.1499) (1700,0.2163) (1816,0.1228) (1941,0.1753) (2074,0.2128) (2216,0.113) (2368,0.1172) (2530,0.1222) (2704,0.1082) (2889,0.1449) (3087,0.0829) (3299,0.0687) (3525,0.1424) (3766,0.1217) (4025,0.1487) (4300,0.1277) (4595,0.1469) (4910,0.1058) (5247,0.0563) (5607,0.148) (5991,0.0995) (6402,0.155) (6840,0.0969) (7309,0.1809) (7811,0.1437) (8346,0.2036) (8918,0.1163) (9529,0.1342) (10183,0.1014) (10881,0.1435) (11627,0.1302) (12424,0.0864) (13275,0.0655) (14185,0.1881) (15158,0.1321) (16197,0.0579) (17307,0.1389) (18494,0.227) (19762,0.2723) (21116,0.2149) (22564,0.1755) (24111,0.1554) (25764,0.1717) (27530,0.3273) (29417,0.3008) (31434,0.2661) (33589,0.2041) (35891,0.1651) (38352,0.0789) (40981,0.1074) (43790,0.1561) (46792,0.1961) (50000,0.3213)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1985) (1069,0.1755) (1142,0.1984) (1220,0.2109) (1304,0.2316) (1393,0.1922) (1489,0.2422) (1591,0.1425) (1700,0.1992) (1816,0.1191) (1941,0.1543) (2074,0.2001) (2216,0.101) (2368,0.0993) (2530,0.1088) (2704,0.0978) (2889,0.1346) (3087,0.0785) (3299,0.0605) (3525,0.1332) (3766,0.1071) (4025,0.1309) (4300,0.1143) (4595,0.14) (4910,0.0976) (5247,0.0574) (5607,0.1269) (5991,0.0861) (6402,0.1381) (6840,0.0821) (7309,0.1619) (7811,0.1259) (8346,0.1788) (8918,0.1045) (9529,0.1164) (10183,0.0862) (10881,0.1314) (11627,0.119) (12424,0.0728) (13275,0.0583) (14185,0.1683) (15158,0.1084) (16197,0.0552) (17307,0.1205) (18494,0.2069) (19762,0.243) (21116,0.2019) (22564,0.1559) (24111,0.1485) (25764,0.1645) (27530,0.3053) (29417,0.278) (31434,0.2479) (33589,0.1934) (35891,0.1528) (38352,0.0726) (40981,0.0991) (43790,0.1473) (46792,0.1864) (50000,0.3117)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2395) (1069,0.2015) (1142,0.235) (1220,0.2707) (1304,0.3027) (1393,0.2204) (1489,0.3087) (1591,0.2117) (1700,0.3217) (1816,0.243) (1941,0.319) (2074,0.3779) (2216,0.2444) (2368,0.2383) (2530,0.2517) (2704,0.2178) (2889,0.2623) (3087,0.1899) (3299,0.1722) (3525,0.2848) (3766,0.2362) (4025,0.2611) (4300,0.2425) (4595,0.2591) (4910,0.207) (5247,0.1421) (5607,0.2536) (5991,0.2097) (6402,0.2374) (6840,0.1544) (7309,0.2593) (7811,0.2297) (8346,0.2756) (8918,0.2039) (9529,0.2052) (10183,0.1684) (10881,0.2166) (11627,0.2119) (12424,0.1592) (13275,0.1387) (14185,0.2521) (15158,0.2055) (16197,0.1292) (17307,0.2076) (18494,0.2888) (19762,0.335) (21116,0.3023) (22564,0.2547) (24111,0.2336) (25764,0.2586) (27530,0.4144) (29417,0.3796) (31434,0.3268) (33589,0.2868) (35891,0.2654) (38352,0.1642) (40981,0.2046) (43790,0.2652) (46792,0.2777) (50000,0.3982)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3317) (1069,0.3016) (1142,0.345) (1220,0.3725) (1304,0.4095) (1393,0.3463) (1489,0.4189) (1591,0.3551) (1700,0.452) (1816,0.4032) (1941,0.4573) (2074,0.5071) (2216,0.3873) (2368,0.3903) (2530,0.3811) (2704,0.3326) (2889,0.3774) (3087,0.319) (3299,0.2959) (3525,0.3819) (3766,0.3522) (4025,0.3765) (4300,0.3484) (4595,0.3642) (4910,0.3204) (5247,0.2625) (5607,0.3681) (5991,0.3285) (6402,0.3544) (6840,0.299) (7309,0.3597) (7811,0.3446) (8346,0.3889) (8918,0.3351) (9529,0.3411) (10183,0.3037) (10881,0.3378) (11627,0.336) (12424,0.2936) (13275,0.2815) (14185,0.3686) (15158,0.3428) (16197,0.284) (17307,0.3317) (18494,0.4001) (19762,0.4379) (21116,0.392) (22564,0.3639) (24111,0.3466) (25764,0.3816) (27530,0.5187) (29417,0.4937) (31434,0.4384) (33589,0.4136) (35891,0.4219) (38352,0.3226) (40981,0.3468) (43790,0.4466) (46792,0.4167) (50000,0.5385)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2915) (1069,0.2518) (1142,0.2945) (1220,0.3313) (1304,0.3617) (1393,0.2891) (1489,0.372) (1591,0.2967) (1700,0.3986) (1816,0.3348) (1941,0.4072) (2074,0.4474) (2216,0.3253) (2368,0.3139) (2530,0.3173) (2704,0.2743) (2889,0.3229) (3087,0.2673) (3299,0.2364) (3525,0.3348) (3766,0.2912) (4025,0.3219) (4300,0.2927) (4595,0.2986) (4910,0.267) (5247,0.1967) (5607,0.2948) (5991,0.2723) (6402,0.2845) (6840,0.2242) (7309,0.2928) (7811,0.274) (8346,0.312) (8918,0.2528) (9529,0.253) (10183,0.2162) (10881,0.2546) (11627,0.245) (12424,0.2007) (13275,0.1868) (14185,0.2795) (15158,0.2694) (16197,0.1693) (17307,0.2476) (18494,0.3123) (19762,0.3746) (21116,0.3349) (22564,0.3008) (24111,0.2786) (25764,0.3273) (27530,0.467) (29417,0.4454) (31434,0.3802) (33589,0.3558) (35891,0.3556) (38352,0.2709) (40981,0.2978) (43790,0.377) (46792,0.3658) (50000,0.4816)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2409) (1069,0.1971) (1142,0.2253) (1220,0.2446) (1304,0.2601) (1393,0.2123) (1489,0.2795) (1591,0.1747) (1700,0.2538) (1816,0.1593) (1941,0.2224) (2074,0.2728) (2216,0.161) (2368,0.1639) (2530,0.1724) (2704,0.153) (2889,0.1944) (3087,0.133) (3299,0.1102) (3525,0.1919) (3766,0.1638) (4025,0.1973) (4300,0.1767) (4595,0.1957) (4910,0.1502) (5247,0.0948) (5607,0.1729) (5991,0.1388) (6402,0.1736) (6840,0.1154) (7309,0.1945) (7811,0.1576) (8346,0.2099) (8918,0.1388) (9529,0.1504) (10183,0.1181) (10881,0.1538) (11627,0.1297) (12424,0.0974) (13275,0.0842) (14185,0.1856) (15158,0.1498) (16197,0.0747) (17307,0.1448) (18494,0.226) (19762,0.2696) (21116,0.222) (22564,0.1876) (24111,0.167) (25764,0.1869) (27530,0.3451) (29417,0.3031) (31434,0.2636) (33589,0.2239) (35891,0.2009) (38352,0.1094) (40981,0.1346) (43790,0.2077) (46792,0.2143) (50000,0.3413)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0011) (1069,0.0011) (1142,0.0011) (1220,0.0013) (1304,0.0015) (1393,0.0015) (1489,0.0021) (1591,0.0017) (1700,0.0027) (1816,0.0022) (1941,0.0036) (2074,0.0065) (2216,0.0049) (2368,0.0052) (2530,0.0099) (2704,0.0098) (2889,0.0131) (3087,0.0119) (3299,0.0164) (3525,0.0221) (3766,0.0281) (4025,0.038) (4300,0.0493) (4595,0.0665) (4910,0.075) (5247,0.0745) (5607,0.1046) (5991,0.1023) (6402,0.124) (6840,0.1064) (7309,0.1306) (7811,0.1198) (8346,0.1348) (8918,0.1158) (9529,0.1078) (10183,0.1017) (10881,0.1105) (11627,0.1064) (12424,0.0981) (13275,0.108) (14185,0.1156) (15158,0.1064) (16197,0.1008) (17307,0.101) (18494,0.1018) (19762,0.1408) (21116,0.1131) (22564,0.1133) (24111,0.0955) (25764,0.0923) (27530,0.1158) (29417,0.1281) (31434,0.1121) (33589,0.1188) (35891,0.0887) (38352,0.0833) (40981,0.0977) (43790,0.0883) (46792,0.1035) (50000,0.1241)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.002) (1069,0.0019) (1142,0.0019) (1220,0.0021) (1304,0.0023) (1393,0.002) (1489,0.0025) (1591,0.002) (1700,0.0024) (1816,0.0024) (1941,0.0032) (2074,0.0045) (2216,0.0039) (2368,0.0043) (2530,0.0063) (2704,0.0071) (2889,0.0105) (3087,0.01) (3299,0.0132) (3525,0.0191) (3766,0.0295) (4025,0.0461) (4300,0.0699) (4595,0.1066) (4910,0.1218) (5247,0.1377) (5607,0.1595) (5991,0.1738) (6402,0.1765) (6840,0.1692) (7309,0.1946) (7811,0.1795) (8346,0.178) (8918,0.1714) (9529,0.159) (10183,0.1418) (10881,0.1562) (11627,0.1375) (12424,0.1267) (13275,0.1203) (14185,0.1397) (15158,0.1281) (16197,0.1137) (17307,0.1192) (18494,0.1197) (19762,0.1276) (21116,0.1217) (22564,0.1139) (24111,0.099) (25764,0.0908) (27530,0.1023) (29417,0.1014) (31434,0.1079) (33589,0.0997) (35891,0.0802) (38352,0.09) (40981,0.0969) (43790,0.0748) (46792,0.0946) (50000,0.1038)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0009) (1069,0.0009) (1142,0.0009) (1220,0.0009) (1304,0.001) (1393,0.001) (1489,0.0012) (1591,0.001) (1700,0.0013) (1816,0.0011) (1941,0.0017) (2074,0.0033) (2216,0.0025) (2368,0.0032) (2530,0.0053) (2704,0.0051) (2889,0.0073) (3087,0.006) (3299,0.0074) (3525,0.01) (3766,0.015) (4025,0.0144) (4300,0.0219) (4595,0.029) (4910,0.0391) (5247,0.047) (5607,0.0694) (5991,0.0747) (6402,0.0882) (6840,0.0813) (7309,0.0944) (7811,0.0884) (8346,0.0939) (8918,0.0977) (9529,0.0986) (10183,0.0911) (10881,0.0956) (11627,0.1028) (12424,0.1008) (13275,0.1108) (14185,0.1161) (15158,0.1077) (16197,0.1103) (17307,0.1133) (18494,0.1085) (19762,0.1308) (21116,0.1128) (22564,0.1164) (24111,0.0973) (25764,0.0971) (27530,0.1047) (29417,0.1206) (31434,0.106) (33589,0.1131) (35891,0.0781) (38352,0.0871) (40981,0.094) (43790,0.0705) (46792,0.0978) (50000,0.1139)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0022) (1069,0.002) (1142,0.002) (1220,0.0023) (1304,0.0025) (1393,0.002) (1489,0.0023) (1591,0.0017) (1700,0.0022) (1816,0.0016) (1941,0.0018) (2074,0.0021) (2216,0.002) (2368,0.0019) (2530,0.0026) (2704,0.0027) (2889,0.003) (3087,0.0035) (3299,0.0045) (3525,0.0086) (3766,0.0113) (4025,0.0175) (4300,0.029) (4595,0.0573) (4910,0.0741) (5247,0.0992) (5607,0.129) (5991,0.1328) (6402,0.1482) (6840,0.1347) (7309,0.1608) (7811,0.1313) (8346,0.1517) (8918,0.1348) (9529,0.1234) (10183,0.1239) (10881,0.1243) (11627,0.1188) (12424,0.1053) (13275,0.1096) (14185,0.1104) (15158,0.1035) (16197,0.0931) (17307,0.1035) (18494,0.0921) (19762,0.1246) (21116,0.1008) (22564,0.1005) (24111,0.0869) (25764,0.0822) (27530,0.0912) (29417,0.1168) (31434,0.0907) (33589,0.1087) (35891,0.0661) (38352,0.0762) (40981,0.0827) (43790,0.0603) (46792,0.0895) (50000,0.1063)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2391) (1069,0.1949) (1142,0.2168) (1220,0.2557) (1304,0.2846) (1393,0.207) (1489,0.289) (1591,0.1784) (1700,0.2847) (1816,0.1891) (1941,0.2652) (2074,0.3293) (2216,0.1953) (2368,0.1961) (2530,0.2183) (2704,0.1991) (2889,0.2463) (3087,0.1703) (3299,0.1499) (3525,0.2682) (3766,0.2225) (4025,0.2426) (4300,0.225) (4595,0.2417) (4910,0.1892) (5247,0.1286) (5607,0.2354) (5991,0.1943) (6402,0.2187) (6840,0.1493) (7309,0.24) (7811,0.2151) (8346,0.2655) (8918,0.194) (9529,0.2) (10183,0.1712) (10881,0.2187) (11627,0.1992) (12424,0.1572) (13275,0.1421) (14185,0.2376) (15158,0.2166) (16197,0.1367) (17307,0.208) (18494,0.2766) (19762,0.331) (21116,0.2894) (22564,0.2632) (24111,0.2433) (25764,0.2619) (27530,0.4057) (29417,0.3654) (31434,0.3195) (33589,0.3044) (35891,0.2717) (38352,0.1934) (40981,0.2282) (43790,0.2862) (46792,0.2894) (50000,0.4036)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3259) (1069,0.2954) (1142,0.3343) (1220,0.3616) (1304,0.3919) (1393,0.3174) (1489,0.3927) (1591,0.318) (1700,0.4192) (1816,0.3685) (1941,0.4215) (2074,0.471) (2216,0.3627) (2368,0.3594) (2530,0.3455) (2704,0.3153) (2889,0.3443) (3087,0.2878) (3299,0.2652) (3525,0.3464) (3766,0.3102) (4025,0.3348) (4300,0.3125) (4595,0.3259) (4910,0.285) (5247,0.2162) (5607,0.3197) (5991,0.2854) (6402,0.3005) (6840,0.2454) (7309,0.3188) (7811,0.2948) (8346,0.3417) (8918,0.2849) (9529,0.2845) (10183,0.263) (10881,0.2789) (11627,0.2858) (12424,0.2437) (13275,0.229) (14185,0.3156) (15158,0.2894) (16197,0.2109) (17307,0.2822) (18494,0.3321) (19762,0.3827) (21116,0.3276) (22564,0.303) (24111,0.2967) (25764,0.3145) (27530,0.4267) (29417,0.4037) (31434,0.3577) (33589,0.3527) (35891,0.3197) (38352,0.2375) (40981,0.2638) (43790,0.3309) (46792,0.3352) (50000,0.4403)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0045) (1069,0.0039) (1142,0.004) (1220,0.0047) (1304,0.0053) (1393,0.0042) (1489,0.0058) (1591,0.004) (1700,0.006) (1816,0.0037) (1941,0.0052) (2074,0.0063) (2216,0.0041) (2368,0.0041) (2530,0.0075) (2704,0.0056) (2889,0.0083) (3087,0.0061) (3299,0.009) (3525,0.0173) (3766,0.0243) (4025,0.0323) (4300,0.045) (4595,0.0672) (4910,0.0751) (5247,0.0779) (5607,0.1061) (5991,0.108) (6402,0.1127) (6840,0.1099) (7309,0.1468) (7811,0.1217) (8346,0.1411) (8918,0.1175) (9529,0.1224) (10183,0.1046) (10881,0.1289) (11627,0.1161) (12424,0.0973) (13275,0.1023) (14185,0.1215) (15158,0.1027) (16197,0.0958) (17307,0.1082) (18494,0.1148) (19762,0.158) (21116,0.1366) (22564,0.1091) (24111,0.1095) (25764,0.0821) (27530,0.1262) (29417,0.1279) (31434,0.1263) (33589,0.1342) (35891,0.073) (38352,0.0777) (40981,0.095) (43790,0.0649) (46792,0.1198) (50000,0.1588)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0029) (1069,0.0026) (1142,0.003) (1220,0.0034) (1304,0.0038) (1393,0.0038) (1489,0.0062) (1591,0.0041) (1700,0.0061) (1816,0.0044) (1941,0.0057) (2074,0.0069) (2216,0.0046) (2368,0.0043) (2530,0.0084) (2704,0.0066) (2889,0.0098) (3087,0.0085) (3299,0.0111) (3525,0.0242) (3766,0.0349) (4025,0.0521) (4300,0.064) (4595,0.0967) (4910,0.1046) (5247,0.1123) (5607,0.1392) (5991,0.1317) (6402,0.1531) (6840,0.1309) (7309,0.1521) (7811,0.1382) (8346,0.146) (8918,0.1349) (9529,0.1309) (10183,0.1177) (10881,0.1341) (11627,0.1282) (12424,0.1114) (13275,0.1126) (14185,0.1291) (15158,0.1162) (16197,0.1108) (17307,0.1166) (18494,0.1236) (19762,0.1649) (21116,0.141) (22564,0.1271) (24111,0.125) (25764,0.1014) (27530,0.1448) (29417,0.1427) (31434,0.1295) (33589,0.146) (35891,0.0819) (38352,0.0911) (40981,0.1049) (43790,0.0692) (46792,0.1323) (50000,0.166)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0045) (1069,0.0042) (1142,0.0047) (1220,0.0055) (1304,0.0067) (1393,0.006) (1489,0.0071) (1591,0.006) (1700,0.0078) (1816,0.0064) (1941,0.0079) (2074,0.0092) (2216,0.0088) (2368,0.0098) (2530,0.0134) (2704,0.0122) (2889,0.0139) (3087,0.012) (3299,0.0168) (3525,0.0301) (3766,0.0463) (4025,0.0679) (4300,0.0842) (4595,0.1248) (4910,0.129) (5247,0.121) (5607,0.1536) (5991,0.159) (6402,0.139) (6840,0.1277) (7309,0.1563) (7811,0.1245) (8346,0.1276) (8918,0.1279) (9529,0.1182) (10183,0.1031) (10881,0.1361) (11627,0.1158) (12424,0.1118) (13275,0.1009) (14185,0.1286) (15158,0.1181) (16197,0.1077) (17307,0.1203) (18494,0.1189) (19762,0.1373) (21116,0.134) (22564,0.1182) (24111,0.1048) (25764,0.0974) (27530,0.1197) (29417,0.1163) (31434,0.1075) (33589,0.1199) (35891,0.0901) (38352,0.0924) (40981,0.0983) (43790,0.0849) (46792,0.0989) (50000,0.1121)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0047) (1069,0.0045) (1142,0.0048) (1220,0.0051) (1304,0.0058) (1393,0.0045) (1489,0.0069) (1591,0.0053) (1700,0.0083) (1816,0.0055) (1941,0.0065) (2074,0.008) (2216,0.0056) (2368,0.005) (2530,0.0078) (2704,0.0063) (2889,0.008) (3087,0.0059) (3299,0.0091) (3525,0.0139) (3766,0.0196) (4025,0.0249) (4300,0.0309) (4595,0.0424) (4910,0.0424) (5247,0.0439) (5607,0.0633) (5991,0.0668) (6402,0.0814) (6840,0.075) (7309,0.0904) (7811,0.0806) (8346,0.0958) (8918,0.0885) (9529,0.087) (10183,0.0734) (10881,0.0979) (11627,0.089) (12424,0.0837) (13275,0.0795) (14185,0.1002) (15158,0.0898) (16197,0.0815) (17307,0.0978) (18494,0.0901) (19762,0.1172) (21116,0.0947) (22564,0.0907) (24111,0.0848) (25764,0.0696) (27530,0.089) (29417,0.1129) (31434,0.0925) (33589,0.1003) (35891,0.0573) (38352,0.0629) (40981,0.0652) (43790,0.046) (46792,0.0873) (50000,0.1082)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0035) (1069,0.003) (1142,0.0035) (1220,0.0041) (1304,0.0047) (1393,0.0043) (1489,0.0066) (1591,0.0039) (1700,0.0059) (1816,0.0044) (1941,0.0054) (2074,0.0074) (2216,0.0054) (2368,0.0066) (2530,0.009) (2704,0.0083) (2889,0.0111) (3087,0.0121) (3299,0.0151) (3525,0.0289) (3766,0.0362) (4025,0.0608) (4300,0.0713) (4595,0.0958) (4910,0.1029) (5247,0.0917) (5607,0.1248) (5991,0.1085) (6402,0.1307) (6840,0.114) (7309,0.1352) (7811,0.1201) (8346,0.1505) (8918,0.1272) (9529,0.1192) (10183,0.1095) (10881,0.1248) (11627,0.1188) (12424,0.098) (13275,0.0923) (14185,0.1329) (15158,0.1086) (16197,0.0941) (17307,0.12) (18494,0.1266) (19762,0.1768) (21116,0.1533) (22564,0.1305) (24111,0.132) (25764,0.099) (27530,0.1609) (29417,0.156) (31434,0.1478) (33589,0.1585) (35891,0.0876) (38352,0.0961) (40981,0.1179) (43790,0.0789) (46792,0.1399) (50000,0.1887)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0074) (1069,0.0073) (1142,0.0078) (1220,0.0094) (1304,0.011) (1393,0.0096) (1489,0.0141) (1591,0.0103) (1700,0.0182) (1816,0.0114) (1941,0.0154) (2074,0.0237) (2216,0.0136) (2368,0.0124) (2530,0.0208) (2704,0.0152) (2889,0.0222) (3087,0.0179) (3299,0.0186) (3525,0.037) (3766,0.0372) (4025,0.0472) (4300,0.0519) (4595,0.0642) (4910,0.064) (5247,0.0554) (5607,0.0873) (5991,0.0792) (6402,0.0991) (6840,0.0802) (7309,0.1068) (7811,0.0901) (8346,0.1048) (8918,0.0791) (9529,0.0805) (10183,0.0707) (10881,0.0764) (11627,0.0793) (12424,0.0587) (13275,0.0535) (14185,0.0886) (15158,0.0713) (16197,0.0616) (17307,0.0774) (18494,0.0801) (19762,0.1205) (21116,0.0902) (22564,0.0814) (24111,0.0778) (25764,0.0804) (27530,0.0934) (29417,0.1274) (31434,0.0912) (33589,0.1062) (35891,0.0698) (38352,0.0844) (40981,0.0843) (43790,0.0555) (46792,0.1003) (50000,0.1337)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0083) (1069,0.0069) (1142,0.0082) (1220,0.0091) (1304,0.0104) (1393,0.0085) (1489,0.0163) (1591,0.0089) (1700,0.0192) (1816,0.0099) (1941,0.0145) (2074,0.0246) (2216,0.0109) (2368,0.0094) (2530,0.0178) (2704,0.0126) (2889,0.0206) (3087,0.0153) (3299,0.0137) (3525,0.0275) (3766,0.0268) (4025,0.0321) (4300,0.0346) (4595,0.0349) (4910,0.034) (5247,0.0296) (5607,0.0538) (5991,0.0443) (6402,0.0621) (6840,0.0464) (7309,0.0715) (7811,0.0615) (8346,0.087) (8918,0.055) (9529,0.0571) (10183,0.0524) (10881,0.0563) (11627,0.0562) (12424,0.0381) (13275,0.0455) (14185,0.0683) (15158,0.0492) (16197,0.0516) (17307,0.0633) (18494,0.0725) (19762,0.1301) (21116,0.1018) (22564,0.0766) (24111,0.0866) (25764,0.066) (27530,0.1003) (29417,0.1359) (31434,0.1069) (33589,0.1213) (35891,0.0705) (38352,0.0774) (40981,0.0921) (43790,0.0619) (46792,0.1204) (50000,0.1817)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0311) (1069,0.0242) (1142,0.0235) (1220,0.0287) (1304,0.0301) (1393,0.0208) (1489,0.0464) (1591,0.0203) (1700,0.03) (1816,0.0178) (1941,0.0261) (2074,0.038) (2216,0.0169) (2368,0.016) (2530,0.0232) (2704,0.0169) (2889,0.0275) (3087,0.0195) (3299,0.0171) (3525,0.0372) (3766,0.037) (4025,0.0441) (4300,0.0447) (4595,0.0491) (4910,0.0398) (5247,0.029) (5607,0.0513) (5991,0.0358) (6402,0.0695) (6840,0.0433) (7309,0.0684) (7811,0.0501) (8346,0.0709) (8918,0.044) (9529,0.0422) (10183,0.036) (10881,0.0382) (11627,0.0409) (12424,0.0239) (13275,0.0226) (14185,0.0532) (15158,0.0312) (16197,0.0307) (17307,0.046) (18494,0.0562) (19762,0.1194) (21116,0.0844) (22564,0.0573) (24111,0.0675) (25764,0.06) (27530,0.0923) (29417,0.1248) (31434,0.0903) (33589,0.1033) (35891,0.0528) (38352,0.058) (40981,0.102) (43790,0.0419) (46792,0.0947) (50000,0.1546)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0387) (1069,0.0311) (1142,0.029) (1220,0.0359) (1304,0.035) (1393,0.0234) (1489,0.0434) (1591,0.0247) (1700,0.0396) (1816,0.0243) (1941,0.0357) (2074,0.0542) (2216,0.0298) (2368,0.0255) (2530,0.0404) (2704,0.0325) (2889,0.0462) (3087,0.037) (3299,0.0322) (3525,0.0567) (3766,0.0532) (4025,0.0657) (4300,0.0634) (4595,0.0595) (4910,0.0499) (5247,0.0354) (5607,0.0674) (5991,0.049) (6402,0.0753) (6840,0.0494) (7309,0.0747) (7811,0.0594) (8346,0.084) (8918,0.0521) (9529,0.0501) (10183,0.0425) (10881,0.0475) (11627,0.047) (12424,0.0296) (13275,0.0294) (14185,0.0658) (15158,0.0434) (16197,0.04) (17307,0.0581) (18494,0.0772) (19762,0.1361) (21116,0.1035) (22564,0.0843) (24111,0.0995) (25764,0.0784) (27530,0.1266) (29417,0.1567) (31434,0.118) (33589,0.1321) (35891,0.0822) (38352,0.0827) (40981,0.09) (43790,0.072) (46792,0.13) (50000,0.1876)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0752) (1069,0.0635) (1142,0.0655) (1220,0.0729) (1304,0.0748) (1393,0.0526) (1489,0.0909) (1591,0.0509) (1700,0.074) (1816,0.0464) (1941,0.0614) (2074,0.0948) (2216,0.046) (2368,0.0403) (2530,0.0578) (2704,0.0469) (2889,0.0637) (3087,0.045) (3299,0.035) (3525,0.0724) (3766,0.0622) (4025,0.0718) (4300,0.0653) (4595,0.071) (4910,0.0589) (5247,0.0426) (5607,0.073) (5991,0.0567) (6402,0.0889) (6840,0.0616) (7309,0.0947) (7811,0.0691) (8346,0.0888) (8918,0.0635) (9529,0.0619) (10183,0.0524) (10881,0.0627) (11627,0.0668) (12424,0.0407) (13275,0.0423) (14185,0.0829) (15158,0.0569) (16197,0.0545) (17307,0.0793) (18494,0.0854) (19762,0.149) (21116,0.1159) (22564,0.1002) (24111,0.1042) (25764,0.0995) (27530,0.144) (29417,0.1813) (31434,0.1469) (33589,0.1538) (35891,0.1013) (38352,0.0986) (40981,0.1093) (43790,0.0804) (46792,0.1501) (50000,0.2091)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0551) (1069,0.0463) (1142,0.0498) (1220,0.0543) (1304,0.0644) (1393,0.0491) (1489,0.0799) (1591,0.0452) (1700,0.0681) (1816,0.0394) (1941,0.0569) (2074,0.0789) (2216,0.0381) (2368,0.033) (2530,0.0449) (2704,0.0357) (2889,0.0552) (3087,0.038) (3299,0.0345) (3525,0.0587) (3766,0.0582) (4025,0.0697) (4300,0.0639) (4595,0.0641) (4910,0.0581) (5247,0.0468) (5607,0.0846) (5991,0.0636) (6402,0.0927) (6840,0.069) (7309,0.0936) (7811,0.0828) (8346,0.1061) (8918,0.0723) (9529,0.0749) (10183,0.0696) (10881,0.0797) (11627,0.0686) (12424,0.0644) (13275,0.0613) (14185,0.0855) (15158,0.0719) (16197,0.0623) (17307,0.0869) (18494,0.0909) (19762,0.1433) (21116,0.1166) (22564,0.0946) (24111,0.0972) (25764,0.0788) (27530,0.1213) (29417,0.1596) (31434,0.1178) (33589,0.1339) (35891,0.0859) (38352,0.0793) (40981,0.1068) (43790,0.0683) (46792,0.1369) (50000,0.2037)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0643) (1069,0.054) (1142,0.048) (1220,0.0603) (1304,0.0619) (1393,0.044) (1489,0.0865) (1591,0.0458) (1700,0.076) (1816,0.0458) (1941,0.0607) (2074,0.1028) (2216,0.0519) (2368,0.0421) (2530,0.0568) (2704,0.0492) (2889,0.0671) (3087,0.0445) (3299,0.0423) (3525,0.0797) (3766,0.0714) (4025,0.0826) (4300,0.0796) (4595,0.0812) (4910,0.0768) (5247,0.0629) (5607,0.0906) (5991,0.0881) (6402,0.0939) (6840,0.0742) (7309,0.1057) (7811,0.0741) (8346,0.0898) (8918,0.0638) (9529,0.0717) (10183,0.0577) (10881,0.0732) (11627,0.0668) (12424,0.0475) (13275,0.0494) (14185,0.0835) (15158,0.0676) (16197,0.0601) (17307,0.0775) (18494,0.0857) (19762,0.1238) (21116,0.1078) (22564,0.09) (24111,0.0901) (25764,0.0734) (27530,0.1161) (29417,0.1305) (31434,0.1121) (33589,0.1169) (35891,0.0731) (38352,0.0833) (40981,0.1008) (43790,0.0643) (46792,0.1158) (50000,0.1678)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0653) (1069,0.0552) (1142,0.0504) (1220,0.062) (1304,0.0664) (1393,0.0511) (1489,0.0907) (1591,0.0486) (1700,0.0882) (1816,0.0469) (1941,0.0706) (2074,0.1176) (2216,0.0434) (2368,0.0413) (2530,0.0621) (2704,0.0463) (2889,0.0685) (3087,0.0488) (3299,0.0423) (3525,0.088) (3766,0.0712) (4025,0.0862) (4300,0.0762) (4595,0.075) (4910,0.0523) (5247,0.037) (5607,0.0781) (5991,0.051) (6402,0.0803) (6840,0.0488) (7309,0.0814) (7811,0.065) (8346,0.0864) (8918,0.058) (9529,0.0502) (10183,0.0484) (10881,0.0523) (11627,0.0547) (12424,0.0444) (13275,0.0497) (14185,0.0812) (15158,0.0614) (16197,0.0619) (17307,0.0917) (18494,0.1141) (19762,0.1809) (21116,0.1428) (22564,0.1577) (24111,0.1697) (25764,0.1774) (27530,0.2404) (29417,0.2465) (31434,0.2463) (33589,0.2626) (35891,0.2207) (38352,0.2187) (40981,0.2319) (43790,0.235) (46792,0.2925) (50000,0.3177)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0727) (1069,0.0614) (1142,0.0601) (1220,0.0703) (1304,0.0917) (1393,0.0729) (1489,0.1385) (1591,0.0968) (1700,0.1475) (1816,0.1013) (1941,0.1147) (2074,0.1901) (2216,0.1045) (2368,0.0787) (2530,0.1039) (2704,0.0846) (2889,0.1001) (3087,0.0637) (3299,0.0599) (3525,0.1001) (3766,0.0843) (4025,0.1002) (4300,0.0876) (4595,0.0993) (4910,0.078) (5247,0.0546) (5607,0.098) (5991,0.0778) (6402,0.1051) (6840,0.0664) (7309,0.1139) (7811,0.0826) (8346,0.1187) (8918,0.0782) (9529,0.0703) (10183,0.0624) (10881,0.0781) (11627,0.0757) (12424,0.0538) (13275,0.0513) (14185,0.1166) (15158,0.0913) (16197,0.0656) (17307,0.1229) (18494,0.1552) (19762,0.2673) (21116,0.2101) (22564,0.1783) (24111,0.2047) (25764,0.1832) (27530,0.3074) (29417,0.2756) (31434,0.2679) (33589,0.2767) (35891,0.2022) (38352,0.1959) (40981,0.2355) (43790,0.1968) (46792,0.2857) (50000,0.3408)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0687) (1069,0.0538) (1142,0.0537) (1220,0.066) (1304,0.0678) (1393,0.0522) (1489,0.0981) (1591,0.0503) (1700,0.0928) (1816,0.0518) (1941,0.0771) (2074,0.1176) (2216,0.0601) (2368,0.0578) (2530,0.0759) (2704,0.062) (2889,0.0945) (3087,0.0557) (3299,0.049) (3525,0.0994) (3766,0.0814) (4025,0.094) (4300,0.0846) (4595,0.0968) (4910,0.0739) (5247,0.053) (5607,0.0812) (5991,0.0736) (6402,0.0978) (6840,0.0682) (7309,0.1036) (7811,0.0855) (8346,0.099) (8918,0.0758) (9529,0.0711) (10183,0.0622) (10881,0.0873) (11627,0.0722) (12424,0.06) (13275,0.0645) (14185,0.0933) (15158,0.0727) (16197,0.0689) (17307,0.0982) (18494,0.0981) (19762,0.1391) (21116,0.1053) (22564,0.1076) (24111,0.1079) (25764,0.0903) (27530,0.1351) (29417,0.1445) (31434,0.1342) (33589,0.1257) (35891,0.0976) (38352,0.0773) (40981,0.0937) (43790,0.0865) (46792,0.1382) (50000,0.185)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.1827) (1069,0.1656) (1142,0.1729) (1220,0.1888) (1304,0.1993) (1393,0.1681) (1489,0.2103) (1591,0.1452) (1700,0.1898) (1816,0.1389) (1941,0.1693) (2074,0.2015) (2216,0.1315) (2368,0.1271) (2530,0.1326) (2704,0.1164) (2889,0.1413) (3087,0.106) (3299,0.0928) (3525,0.1414) (3766,0.1228) (4025,0.1391) (4300,0.1283) (4595,0.1403) (4910,0.1157) (5247,0.0884) (5607,0.1367) (5991,0.1154) (6402,0.1384) (6840,0.1062) (7309,0.149) (7811,0.1238) (8346,0.1504) (8918,0.1142) (9529,0.1109) (10183,0.099) (10881,0.1168) (11627,0.1093) (12424,0.0853) (13275,0.0816) (14185,0.1321) (15158,0.1037) (16197,0.0822) (17307,0.1118) (18494,0.1357) (19762,0.1657) (21116,0.1393) (22564,0.1217) (24111,0.1211) (25764,0.1118) (27530,0.1715) (29417,0.1674) (31434,0.1547) (33589,0.1396) (35891,0.1045) (38352,0.0859) (40981,0.0998) (43790,0.0958) (46792,0.1332) (50000,0.1799)};
\end{axis}
\end{tikzpicture}%
\hspace{3pt}%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=52500, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={1.03B Run B  (26/588)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,yticklabels={}, xlabel={training step}]
\addplot[gray!70, dashed] coordinates {(1000,0.3999) (1069,0.3712) (1142,0.3821) (1220,0.3621) (1304,0.3611) (1393,0.3605) (1489,0.342) (1591,0.3134) (1700,0.3135) (1816,0.2839) (1941,0.2985) (2074,0.262) (2216,0.2506) (2368,0.2214) (2530,0.1973) (2704,0.1764) (2889,0.1729) (3087,0.1669) (3299,0.1686) (3525,0.1641) (3766,0.1608) (4025,0.1579) (4300,0.1437) (4595,0.1601) (4910,0.1595) (5247,0.1443) (5607,0.1653) (5991,0.1631) (6402,0.1738) (6840,0.1577) (7309,0.1634) (7811,0.1421) (8346,0.1411) (8918,0.1464) (9529,0.1615) (10183,0.1375) (10881,0.1476) (11627,0.1303) (12424,0.1185) (13275,0.2023) (14185,0.1236) (15158,0.1813) (16197,0.1802) (17307,0.2265) (18494,0.1409) (19762,0.1668) (21116,0.2013) (22564,0.1423) (24111,0.1836) (25764,0.1353) (27530,0.154) (29417,0.1375) (31434,0.2379) (33589,0.1749) (35891,0.1504) (38352,0.1413) (40981,0.1562) (43790,0.1246) (46792,0.1699) (50000,0.1425)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0048) (1069,0.0048) (1142,0.0049) (1220,0.0054) (1304,0.0054) (1393,0.0051) (1489,0.0056) (1591,0.005) (1700,0.0054) (1816,0.0049) (1941,0.0052) (2074,0.0053) (2216,0.0051) (2368,0.0054) (2530,0.0062) (2704,0.0065) (2889,0.007) (3087,0.0084) (3299,0.0104) (3525,0.013) (3766,0.0171) (4025,0.0224) (4300,0.029) (4595,0.038) (4910,0.0421) (5247,0.0426) (5607,0.0474) (5991,0.0475) (6402,0.0496) (6840,0.0438) (7309,0.0444) (7811,0.0397) (8346,0.0371) (8918,0.0378) (9529,0.038) (10183,0.035) (10881,0.0367) (11627,0.031) (12424,0.0276) (13275,0.0378) (14185,0.0262) (15158,0.0339) (16197,0.0363) (17307,0.041) (18494,0.0302) (19762,0.0268) (21116,0.0364) (22564,0.0253) (24111,0.0268) (25764,0.0205) (27530,0.023) (29417,0.0235) (31434,0.0335) (33589,0.0239) (35891,0.019) (38352,0.0204) (40981,0.0237) (43790,0.0184) (46792,0.0178) (50000,0.0169)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4186) (1069,0.4283) (1142,0.428) (1220,0.4348) (1304,0.4396) (1393,0.4454) (1489,0.4416) (1591,0.4442) (1700,0.4466) (1816,0.4455) (1941,0.4443) (2074,0.4451) (2216,0.4463) (2368,0.4478) (2530,0.4483) (2704,0.4494) (2889,0.4493) (3087,0.4507) (3299,0.4507) (3525,0.4543) (3766,0.454) (4025,0.4551) (4300,0.4542) (4595,0.4589) (4910,0.4625) (5247,0.4644) (5607,0.4663) (5991,0.4651) (6402,0.4691) (6840,0.4696) (7309,0.4693) (7811,0.4722) (8346,0.4726) (8918,0.4743) (9529,0.4773) (10183,0.4792) (10881,0.4794) (11627,0.4827) (12424,0.4861) (13275,0.491) (14185,0.493) (15158,0.4973) (16197,0.5011) (17307,0.5034) (18494,0.5089) (19762,0.5114) (21116,0.5154) (22564,0.5198) (24111,0.5245) (25764,0.5264) (27530,0.5323) (29417,0.5352) (31434,0.5418) (33589,0.5422) (35891,0.5476) (38352,0.5488) (40981,0.5551) (43790,0.5599) (46792,0.5624) (50000,0.5642)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4213) (1069,0.4256) (1142,0.4293) (1220,0.4337) (1304,0.4458) (1393,0.4494) (1489,0.4519) (1591,0.4493) (1700,0.4541) (1816,0.4478) (1941,0.4482) (2074,0.45) (2216,0.449) (2368,0.4552) (2530,0.4543) (2704,0.4597) (2889,0.458) (3087,0.4576) (3299,0.4621) (3525,0.4673) (3766,0.4658) (4025,0.4713) (4300,0.4701) (4595,0.4712) (4910,0.4718) (5247,0.4797) (5607,0.4809) (5991,0.4811) (6402,0.4854) (6840,0.4878) (7309,0.4871) (7811,0.489) (8346,0.4903) (8918,0.4947) (9529,0.5036) (10183,0.5022) (10881,0.5106) (11627,0.5118) (12424,0.5167) (13275,0.5301) (14185,0.5268) (15158,0.5424) (16197,0.5437) (17307,0.5486) (18494,0.5579) (19762,0.5626) (21116,0.5622) (22564,0.5743) (24111,0.5813) (25764,0.5795) (27530,0.5821) (29417,0.589) (31434,0.5895) (33589,0.5823) (35891,0.5934) (38352,0.5925) (40981,0.6026) (43790,0.5987) (46792,0.6044) (50000,0.603)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3971) (1069,0.4017) (1142,0.4071) (1220,0.4094) (1304,0.4123) (1393,0.409) (1489,0.4035) (1591,0.3987) (1700,0.3962) (1816,0.3873) (1941,0.388) (2074,0.3885) (2216,0.3835) (2368,0.3902) (2530,0.386) (2704,0.3939) (2889,0.3942) (3087,0.3965) (3299,0.397) (3525,0.3935) (3766,0.395) (4025,0.3976) (4300,0.3979) (4595,0.3972) (4910,0.4078) (5247,0.4041) (5607,0.4051) (5991,0.402) (6402,0.4175) (6840,0.4189) (7309,0.4278) (7811,0.4264) (8346,0.4363) (8918,0.4393) (9529,0.4493) (10183,0.4488) (10881,0.4489) (11627,0.4501) (12424,0.4665) (13275,0.4749) (14185,0.4649) (15158,0.4883) (16197,0.4853) (17307,0.4955) (18494,0.4828) (19762,0.5044) (21116,0.5045) (22564,0.5144) (24111,0.5203) (25764,0.5206) (27530,0.5267) (29417,0.5319) (31434,0.5353) (33589,0.5448) (35891,0.5455) (38352,0.5449) (40981,0.5601) (43790,0.5596) (46792,0.5668) (50000,0.5665)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4152) (1069,0.414) (1142,0.4188) (1220,0.4174) (1304,0.4243) (1393,0.4227) (1489,0.4207) (1591,0.4185) (1700,0.424) (1816,0.4194) (1941,0.4229) (2074,0.4177) (2216,0.423) (2368,0.4268) (2530,0.4242) (2704,0.432) (2889,0.4292) (3087,0.4308) (3299,0.4369) (3525,0.4393) (3766,0.4399) (4025,0.4442) (4300,0.4414) (4595,0.4441) (4910,0.4572) (5247,0.4513) (5607,0.4593) (5991,0.4599) (6402,0.4598) (6840,0.4671) (7309,0.4655) (7811,0.4659) (8346,0.4667) (8918,0.474) (9529,0.4764) (10183,0.4773) (10881,0.4796) (11627,0.4843) (12424,0.4859) (13275,0.4907) (14185,0.4905) (15158,0.501) (16197,0.4962) (17307,0.4999) (18494,0.5037) (19762,0.5056) (21116,0.5075) (22564,0.5137) (24111,0.5167) (25764,0.5247) (27530,0.5225) (29417,0.5241) (31434,0.532) (33589,0.53) (35891,0.5352) (38352,0.5327) (40981,0.5387) (43790,0.5353) (46792,0.5406) (50000,0.5413)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3919) (1069,0.3955) (1142,0.3984) (1220,0.4016) (1304,0.4075) (1393,0.4091) (1489,0.4079) (1591,0.4067) (1700,0.407) (1816,0.4027) (1941,0.3992) (2074,0.3993) (2216,0.3976) (2368,0.3998) (2530,0.3983) (2704,0.3985) (2889,0.4002) (3087,0.4031) (3299,0.4043) (3525,0.4053) (3766,0.4048) (4025,0.4097) (4300,0.4098) (4595,0.408) (4910,0.416) (5247,0.4135) (5607,0.4213) (5991,0.4194) (6402,0.4232) (6840,0.4229) (7309,0.4235) (7811,0.425) (8346,0.4253) (8918,0.424) (9529,0.4319) (10183,0.4287) (10881,0.4325) (11627,0.4353) (12424,0.4352) (13275,0.441) (14185,0.4386) (15158,0.4447) (16197,0.4475) (17307,0.4461) (18494,0.4461) (19762,0.4474) (21116,0.4513) (22564,0.4554) (24111,0.4561) (25764,0.458) (27530,0.4602) (29417,0.466) (31434,0.4676) (33589,0.4706) (35891,0.4753) (38352,0.4817) (40981,0.4881) (43790,0.4931) (46792,0.4987) (50000,0.5029)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4035) (1069,0.409) (1142,0.4117) (1220,0.4179) (1304,0.4233) (1393,0.4234) (1489,0.4239) (1591,0.4211) (1700,0.4209) (1816,0.421) (1941,0.4207) (2074,0.4212) (2216,0.4181) (2368,0.4144) (2530,0.4139) (2704,0.4118) (2889,0.4159) (3087,0.413) (3299,0.4129) (3525,0.4163) (3766,0.4157) (4025,0.4166) (4300,0.4184) (4595,0.4198) (4910,0.419) (5247,0.4259) (5607,0.4248) (5991,0.427) (6402,0.4324) (6840,0.4336) (7309,0.4352) (7811,0.437) (8346,0.4387) (8918,0.445) (9529,0.4477) (10183,0.4525) (10881,0.4565) (11627,0.4601) (12424,0.4678) (13275,0.4754) (14185,0.4822) (15158,0.485) (16197,0.4902) (17307,0.4981) (18494,0.5013) (19762,0.5142) (21116,0.517) (22564,0.524) (24111,0.53) (25764,0.536) (27530,0.5445) (29417,0.5464) (31434,0.5598) (33589,0.5549) (35891,0.5542) (38352,0.5603) (40981,0.5645) (43790,0.5683) (46792,0.5622) (50000,0.5696)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4007) (1069,0.4039) (1142,0.4084) (1220,0.4134) (1304,0.4156) (1393,0.4167) (1489,0.4147) (1591,0.4131) (1700,0.4088) (1816,0.416) (1941,0.4182) (2074,0.4128) (2216,0.4108) (2368,0.4125) (2530,0.4167) (2704,0.4129) (2889,0.4121) (3087,0.4294) (3299,0.4336) (3525,0.4335) (3766,0.4349) (4025,0.4302) (4300,0.4299) (4595,0.4254) (4910,0.4238) (5247,0.4395) (5607,0.4274) (5991,0.4286) (6402,0.4355) (6840,0.4347) (7309,0.428) (7811,0.427) (8346,0.4349) (8918,0.4357) (9529,0.4269) (10183,0.4375) (10881,0.4311) (11627,0.4423) (12424,0.4401) (13275,0.441) (14185,0.4473) (15158,0.4533) (16197,0.4537) (17307,0.4749) (18494,0.48) (19762,0.4753) (21116,0.4885) (22564,0.4785) (24111,0.4876) (25764,0.4968) (27530,0.5152) (29417,0.5074) (31434,0.514) (33589,0.5269) (35891,0.515) (38352,0.5169) (40981,0.5529) (43790,0.552) (46792,0.5469) (50000,0.5679)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3992) (1069,0.4051) (1142,0.4118) (1220,0.4168) (1304,0.4228) (1393,0.4267) (1489,0.4315) (1591,0.4289) (1700,0.4317) (1816,0.4327) (1941,0.4341) (2074,0.4362) (2216,0.4379) (2368,0.4376) (2530,0.4385) (2704,0.4433) (2889,0.4478) (3087,0.4517) (3299,0.4553) (3525,0.4563) (3766,0.4575) (4025,0.4626) (4300,0.4614) (4595,0.4672) (4910,0.469) (5247,0.4719) (5607,0.4762) (5991,0.4811) (6402,0.4852) (6840,0.4889) (7309,0.4949) (7811,0.4987) (8346,0.5038) (8918,0.5058) (9529,0.5118) (10183,0.5137) (10881,0.5148) (11627,0.5149) (12424,0.5147) (13275,0.5231) (14185,0.5216) (15158,0.5232) (16197,0.5271) (17307,0.5317) (18494,0.5345) (19762,0.5346) (21116,0.5376) (22564,0.5445) (24111,0.5482) (25764,0.5562) (27530,0.5587) (29417,0.5644) (31434,0.572) (33589,0.5774) (35891,0.5837) (38352,0.5881) (40981,0.594) (43790,0.6026) (46792,0.6101) (50000,0.6191)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3944) (1069,0.4002) (1142,0.4063) (1220,0.41) (1304,0.4191) (1393,0.4239) (1489,0.4284) (1591,0.4239) (1700,0.4273) (1816,0.4272) (1941,0.423) (2074,0.4231) (2216,0.42) (2368,0.4164) (2530,0.4148) (2704,0.4122) (2889,0.4112) (3087,0.4142) (3299,0.4203) (3525,0.4245) (3766,0.4325) (4025,0.4406) (4300,0.4479) (4595,0.4538) (4910,0.4532) (5247,0.4626) (5607,0.4733) (5991,0.4815) (6402,0.4881) (6840,0.4956) (7309,0.505) (7811,0.5141) (8346,0.5143) (8918,0.5198) (9529,0.5281) (10183,0.5315) (10881,0.5382) (11627,0.5447) (12424,0.5487) (13275,0.5532) (14185,0.5585) (15158,0.5645) (16197,0.5691) (17307,0.5719) (18494,0.5748) (19762,0.5824) (21116,0.5861) (22564,0.5893) (24111,0.5989) (25764,0.5999) (27530,0.6054) (29417,0.6118) (31434,0.6166) (33589,0.6181) (35891,0.6241) (38352,0.6315) (40981,0.6403) (43790,0.6448) (46792,0.6483) (50000,0.6587)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4054) (1069,0.4066) (1142,0.4121) (1220,0.4169) (1304,0.4233) (1393,0.4245) (1489,0.4261) (1591,0.4316) (1700,0.4339) (1816,0.4296) (1941,0.4285) (2074,0.4286) (2216,0.4314) (2368,0.4335) (2530,0.4349) (2704,0.4379) (2889,0.4378) (3087,0.4399) (3299,0.4412) (3525,0.4417) (3766,0.4455) (4025,0.4482) (4300,0.4495) (4595,0.4503) (4910,0.457) (5247,0.4605) (5607,0.4663) (5991,0.4726) (6402,0.4757) (6840,0.4803) (7309,0.4868) (7811,0.4927) (8346,0.4976) (8918,0.5048) (9529,0.5106) (10183,0.5163) (10881,0.5229) (11627,0.5283) (12424,0.5342) (13275,0.5424) (14185,0.5433) (15158,0.5506) (16197,0.556) (17307,0.562) (18494,0.5637) (19762,0.5697) (21116,0.5738) (22564,0.5775) (24111,0.578) (25764,0.584) (27530,0.5874) (29417,0.5904) (31434,0.5963) (33589,0.5991) (35891,0.6019) (38352,0.6058) (40981,0.6067) (43790,0.6083) (46792,0.6139) (50000,0.6164)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3918) (1069,0.395) (1142,0.4007) (1220,0.4023) (1304,0.4049) (1393,0.4076) (1489,0.4079) (1591,0.4056) (1700,0.4055) (1816,0.4089) (1941,0.412) (2074,0.4151) (2216,0.4176) (2368,0.4255) (2530,0.4279) (2704,0.4319) (2889,0.4334) (3087,0.4365) (3299,0.4387) (3525,0.4418) (3766,0.4415) (4025,0.4471) (4300,0.445) (4595,0.4465) (4910,0.4554) (5247,0.4522) (5607,0.4576) (5991,0.4598) (6402,0.4613) (6840,0.4671) (7309,0.4691) (7811,0.4712) (8346,0.4724) (8918,0.4746) (9529,0.4798) (10183,0.4774) (10881,0.4849) (11627,0.4897) (12424,0.4884) (13275,0.4997) (14185,0.4922) (15158,0.5029) (16197,0.5054) (17307,0.5075) (18494,0.5087) (19762,0.5144) (21116,0.5155) (22564,0.526) (24111,0.5326) (25764,0.5353) (27530,0.5394) (29417,0.543) (31434,0.5535) (33589,0.5548) (35891,0.5663) (38352,0.5629) (40981,0.5635) (43790,0.5669) (46792,0.5665) (50000,0.57)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4398) (1069,0.441) (1142,0.4449) (1220,0.4463) (1304,0.4519) (1393,0.4494) (1489,0.4481) (1591,0.446) (1700,0.4486) (1816,0.4465) (1941,0.4488) (2074,0.454) (2216,0.457) (2368,0.4604) (2530,0.4636) (2704,0.4693) (2889,0.467) (3087,0.4721) (3299,0.4743) (3525,0.4772) (3766,0.4795) (4025,0.4841) (4300,0.4859) (4595,0.4908) (4910,0.4967) (5247,0.5006) (5607,0.5071) (5991,0.513) (6402,0.5149) (6840,0.5181) (7309,0.5236) (7811,0.5274) (8346,0.5319) (8918,0.5359) (9529,0.5389) (10183,0.5411) (10881,0.5453) (11627,0.5493) (12424,0.5515) (13275,0.5549) (14185,0.5574) (15158,0.5624) (16197,0.5646) (17307,0.5696) (18494,0.5661) (19762,0.572) (21116,0.5732) (22564,0.5762) (24111,0.5775) (25764,0.5825) (27530,0.5839) (29417,0.5878) (31434,0.5891) (33589,0.5916) (35891,0.5952) (38352,0.6) (40981,0.6037) (43790,0.608) (46792,0.6139) (50000,0.621)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0015) (1069,0.0016) (1142,0.0017) (1220,0.0017) (1304,0.0022) (1393,0.0022) (1489,0.0024) (1591,0.0022) (1700,0.0025) (1816,0.0021) (1941,0.0026) (2074,0.0027) (2216,0.0034) (2368,0.0037) (2530,0.0048) (2704,0.0059) (2889,0.0087) (3087,0.0136) (3299,0.0204) (3525,0.0312) (3766,0.0408) (4025,0.0569) (4300,0.0611) (4595,0.0735) (4910,0.0804) (5247,0.0911) (5607,0.1014) (5991,0.1162) (6402,0.1255) (6840,0.1253) (7309,0.1283) (7811,0.1244) (8346,0.1182) (8918,0.1155) (9529,0.1056) (10183,0.1096) (10881,0.1172) (11627,0.1114) (12424,0.1023) (13275,0.116) (14185,0.0923) (15158,0.1064) (16197,0.1154) (17307,0.1396) (18494,0.1059) (19762,0.1004) (21116,0.1301) (22564,0.1114) (24111,0.0865) (25764,0.0976) (27530,0.0922) (29417,0.1057) (31434,0.1136) (33589,0.1152) (35891,0.0982) (38352,0.1006) (40981,0.1016) (43790,0.0987) (46792,0.0994) (50000,0.1127)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0011) (1069,0.0012) (1142,0.0012) (1220,0.0012) (1304,0.0013) (1393,0.0012) (1489,0.0012) (1591,0.0011) (1700,0.001) (1816,0.0008) (1941,0.0008) (2074,0.001) (2216,0.0013) (2368,0.0017) (2530,0.0018) (2704,0.002) (2889,0.0041) (3087,0.006) (3299,0.014) (3525,0.0252) (3766,0.0308) (4025,0.0408) (4300,0.049) (4595,0.0729) (4910,0.108) (5247,0.096) (5607,0.1162) (5991,0.1193) (6402,0.1235) (6840,0.1212) (7309,0.1334) (7811,0.1238) (8346,0.1265) (8918,0.1393) (9529,0.1372) (10183,0.1388) (10881,0.1484) (11627,0.1333) (12424,0.1224) (13275,0.1435) (14185,0.1262) (15158,0.1524) (16197,0.1582) (17307,0.1684) (18494,0.1493) (19762,0.1405) (21116,0.1604) (22564,0.1427) (24111,0.1233) (25764,0.1328) (27530,0.127) (29417,0.1447) (31434,0.1431) (33589,0.1342) (35891,0.1317) (38352,0.1314) (40981,0.1343) (43790,0.1127) (46792,0.1291) (50000,0.1341)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0948) (1069,0.0898) (1142,0.0861) (1220,0.0944) (1304,0.0968) (1393,0.0964) (1489,0.0954) (1591,0.074) (1700,0.0841) (1816,0.075) (1941,0.0874) (2074,0.0798) (2216,0.081) (2368,0.0798) (2530,0.0814) (2704,0.0795) (2889,0.0719) (3087,0.0737) (3299,0.0751) (3525,0.0719) (3766,0.0731) (4025,0.0684) (4300,0.0654) (4595,0.0714) (4910,0.0705) (5247,0.0649) (5607,0.0669) (5991,0.0729) (6402,0.0775) (6840,0.0718) (7309,0.0753) (7811,0.0697) (8346,0.07) (8918,0.0717) (9529,0.0761) (10183,0.0729) (10881,0.0767) (11627,0.0688) (12424,0.0609) (13275,0.0869) (14185,0.0731) (15158,0.0913) (16197,0.1088) (17307,0.1322) (18494,0.1084) (19762,0.1069) (21116,0.1413) (22564,0.1196) (24111,0.1481) (25764,0.1284) (27530,0.1361) (29417,0.1485) (31434,0.2291) (33589,0.1882) (35891,0.173) (38352,0.1739) (40981,0.1779) (43790,0.1718) (46792,0.2121) (50000,0.2091)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0621) (1069,0.0572) (1142,0.0553) (1220,0.0568) (1304,0.0595) (1393,0.0611) (1489,0.0611) (1591,0.0462) (1700,0.0551) (1816,0.0545) (1941,0.0626) (2074,0.0628) (2216,0.064) (2368,0.0614) (2530,0.0672) (2704,0.0647) (2889,0.0606) (3087,0.0706) (3299,0.0695) (3525,0.072) (3766,0.0673) (4025,0.0641) (4300,0.0637) (4595,0.0737) (4910,0.0743) (5247,0.0711) (5607,0.0758) (5991,0.079) (6402,0.0764) (6840,0.0757) (7309,0.0752) (7811,0.0788) (8346,0.0803) (8918,0.0773) (9529,0.086) (10183,0.0777) (10881,0.0859) (11627,0.0907) (12424,0.0726) (13275,0.1063) (14185,0.0854) (15158,0.1241) (16197,0.1367) (17307,0.192) (18494,0.1321) (19762,0.1482) (21116,0.1933) (22564,0.1571) (24111,0.1971) (25764,0.1725) (27530,0.1795) (29417,0.1921) (31434,0.2749) (33589,0.2303) (35891,0.2143) (38352,0.2188) (40981,0.2192) (43790,0.1996) (46792,0.2509) (50000,0.2284)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1294) (1069,0.1166) (1142,0.128) (1220,0.1302) (1304,0.1369) (1393,0.1409) (1489,0.1319) (1591,0.1061) (1700,0.1172) (1816,0.1041) (1941,0.1143) (2074,0.1066) (2216,0.0981) (2368,0.0876) (2530,0.0886) (2704,0.0831) (2889,0.0855) (3087,0.0842) (3299,0.0842) (3525,0.0906) (3766,0.0795) (4025,0.0777) (4300,0.0731) (4595,0.0863) (4910,0.0889) (5247,0.0822) (5607,0.0929) (5991,0.1045) (6402,0.1034) (6840,0.0907) (7309,0.095) (7811,0.0882) (8346,0.0999) (8918,0.0978) (9529,0.1038) (10183,0.0858) (10881,0.0948) (11627,0.097) (12424,0.0867) (13275,0.1473) (14185,0.0962) (15158,0.1369) (16197,0.1471) (17307,0.2004) (18494,0.1288) (19762,0.1531) (21116,0.1897) (22564,0.133) (24111,0.1998) (25764,0.1654) (27530,0.1755) (29417,0.172) (31434,0.2762) (33589,0.2475) (35891,0.2216) (38352,0.2218) (40981,0.2094) (43790,0.2133) (46792,0.3007) (50000,0.267)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1631) (1069,0.1371) (1142,0.1466) (1220,0.1397) (1304,0.142) (1393,0.1349) (1489,0.1277) (1591,0.0989) (1700,0.1061) (1816,0.0894) (1941,0.0949) (2074,0.0824) (2216,0.0798) (2368,0.0686) (2530,0.066) (2704,0.0614) (2889,0.0656) (3087,0.0712) (3299,0.0658) (3525,0.0745) (3766,0.0673) (4025,0.0634) (4300,0.0557) (4595,0.0751) (4910,0.0829) (5247,0.07) (5607,0.0868) (5991,0.1172) (6402,0.1158) (6840,0.0889) (7309,0.1069) (7811,0.0933) (8346,0.1276) (8918,0.1365) (9529,0.1552) (10183,0.1411) (10881,0.1484) (11627,0.1323) (12424,0.1206) (13275,0.2451) (14185,0.167) (15158,0.2495) (16197,0.2666) (17307,0.325) (18494,0.2053) (19762,0.2351) (21116,0.3012) (22564,0.2666) (24111,0.3177) (25764,0.278) (27530,0.2669) (29417,0.263) (31434,0.4171) (33589,0.3553) (35891,0.3294) (38352,0.3215) (40981,0.2606) (43790,0.2686) (46792,0.371) (50000,0.3181)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1857) (1069,0.1641) (1142,0.1803) (1220,0.1752) (1304,0.1826) (1393,0.1796) (1489,0.1749) (1591,0.1443) (1700,0.1512) (1816,0.1288) (1941,0.1373) (2074,0.1185) (2216,0.1102) (2368,0.1018) (2530,0.096) (2704,0.0861) (2889,0.0894) (3087,0.0894) (3299,0.0885) (3525,0.0973) (3766,0.0885) (4025,0.0928) (4300,0.0754) (4595,0.0958) (4910,0.1061) (5247,0.0953) (5607,0.1141) (5991,0.1508) (6402,0.1464) (6840,0.1256) (7309,0.1271) (7811,0.1084) (8346,0.1367) (8918,0.1452) (9529,0.1732) (10183,0.1551) (10881,0.1535) (11627,0.1364) (12424,0.1252) (13275,0.2577) (14185,0.1544) (15158,0.2568) (16197,0.2519) (17307,0.3199) (18494,0.1884) (19762,0.2314) (21116,0.2991) (22564,0.2495) (24111,0.2956) (25764,0.2562) (27530,0.2452) (29417,0.2414) (31434,0.3988) (33589,0.3296) (35891,0.3131) (38352,0.2982) (40981,0.2573) (43790,0.2458) (46792,0.3514) (50000,0.288)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2199) (1069,0.1997) (1142,0.2254) (1220,0.2286) (1304,0.2325) (1393,0.2466) (1489,0.2498) (1591,0.2231) (1700,0.2395) (1816,0.2247) (1941,0.2343) (2074,0.2386) (2216,0.2265) (2368,0.2266) (2530,0.2255) (2704,0.2156) (2889,0.2308) (3087,0.222) (3299,0.2351) (3525,0.2353) (3766,0.2543) (4025,0.2623) (4300,0.2789) (4595,0.3066) (4910,0.301) (5247,0.3191) (5607,0.3423) (5991,0.329) (6402,0.3553) (6840,0.3573) (7309,0.3739) (7811,0.3577) (8346,0.367) (8918,0.4006) (9529,0.3922) (10183,0.4003) (10881,0.413) (11627,0.4055) (12424,0.4318) (13275,0.4558) (14185,0.454) (15158,0.4651) (16197,0.5099) (17307,0.4626) (18494,0.4621) (19762,0.4605) (21116,0.5297) (22564,0.4999) (24111,0.5138) (25764,0.5329) (27530,0.4559) (29417,0.4754) (31434,0.4791) (33589,0.5009) (35891,0.4456) (38352,0.421) (40981,0.3856) (43790,0.3567) (46792,0.3745) (50000,0.3432)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0034) (1069,0.0033) (1142,0.0033) (1220,0.0034) (1304,0.0038) (1393,0.0034) (1489,0.0036) (1591,0.0033) (1700,0.0033) (1816,0.0027) (1941,0.0025) (2074,0.0027) (2216,0.0024) (2368,0.003) (2530,0.0038) (2704,0.005) (2889,0.0059) (3087,0.0089) (3299,0.0108) (3525,0.0152) (3766,0.0195) (4025,0.0243) (4300,0.0341) (4595,0.0438) (4910,0.0591) (5247,0.0639) (5607,0.0785) (5991,0.0945) (6402,0.1121) (6840,0.1121) (7309,0.1141) (7811,0.1256) (8346,0.1197) (8918,0.1252) (9529,0.1318) (10183,0.1296) (10881,0.1349) (11627,0.1335) (12424,0.1223) (13275,0.1447) (14185,0.1247) (15158,0.1421) (16197,0.145) (17307,0.1718) (18494,0.143) (19762,0.1324) (21116,0.1503) (22564,0.1322) (24111,0.1325) (25764,0.1143) (27530,0.1153) (29417,0.1223) (31434,0.1293) (33589,0.1191) (35891,0.1004) (38352,0.1083) (40981,0.1064) (43790,0.0947) (46792,0.1055) (50000,0.1116)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0033) (1069,0.0032) (1142,0.0037) (1220,0.0041) (1304,0.0046) (1393,0.0044) (1489,0.0047) (1591,0.0043) (1700,0.0045) (1816,0.0043) (1941,0.0041) (2074,0.0041) (2216,0.0046) (2368,0.0051) (2530,0.0052) (2704,0.0058) (2889,0.0077) (3087,0.0091) (3299,0.0118) (3525,0.0174) (3766,0.0236) (4025,0.0328) (4300,0.051) (4595,0.062) (4910,0.0773) (5247,0.0805) (5607,0.0913) (5991,0.0946) (6402,0.1007) (6840,0.1004) (7309,0.1106) (7811,0.1211) (8346,0.1176) (8918,0.1252) (9529,0.1363) (10183,0.1414) (10881,0.1562) (11627,0.1533) (12424,0.1479) (13275,0.174) (14185,0.1545) (15158,0.1757) (16197,0.1728) (17307,0.2031) (18494,0.1751) (19762,0.1635) (21116,0.1829) (22564,0.1595) (24111,0.1662) (25764,0.148) (27530,0.1548) (29417,0.1492) (31434,0.1698) (33589,0.1504) (35891,0.1377) (38352,0.1472) (40981,0.1431) (43790,0.134) (46792,0.1411) (50000,0.1427)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0037) (1069,0.0034) (1142,0.0035) (1220,0.0037) (1304,0.0041) (1393,0.0044) (1489,0.0046) (1591,0.0049) (1700,0.0051) (1816,0.0045) (1941,0.0049) (2074,0.0054) (2216,0.0052) (2368,0.0054) (2530,0.006) (2704,0.0061) (2889,0.0065) (3087,0.0079) (3299,0.0095) (3525,0.0113) (3766,0.0108) (4025,0.0116) (4300,0.0134) (4595,0.0172) (4910,0.0237) (5247,0.0265) (5607,0.0343) (5991,0.0406) (6402,0.0479) (6840,0.0458) (7309,0.0554) (7811,0.0596) (8346,0.0648) (8918,0.0687) (9529,0.0692) (10183,0.0729) (10881,0.0787) (11627,0.0743) (12424,0.0632) (13275,0.0805) (14185,0.0712) (15158,0.0882) (16197,0.0955) (17307,0.1246) (18494,0.0943) (19762,0.0939) (21116,0.1211) (22564,0.0987) (24111,0.1145) (25764,0.1022) (27530,0.1016) (29417,0.1147) (31434,0.1546) (33589,0.1482) (35891,0.1225) (38352,0.1382) (40981,0.1337) (43790,0.122) (46792,0.1541) (50000,0.1634)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0114) (1069,0.0109) (1142,0.0119) (1220,0.0129) (1304,0.0129) (1393,0.0142) (1489,0.016) (1591,0.0144) (1700,0.0161) (1816,0.0162) (1941,0.017) (2074,0.0173) (2216,0.0168) (2368,0.0157) (2530,0.0136) (2704,0.0123) (2889,0.0134) (3087,0.0171) (3299,0.0216) (3525,0.0227) (3766,0.0236) (4025,0.0282) (4300,0.0304) (4595,0.043) (4910,0.0544) (5247,0.0509) (5607,0.0501) (5991,0.0654) (6402,0.0658) (6840,0.0637) (7309,0.0711) (7811,0.0797) (8346,0.0699) (8918,0.0749) (9529,0.0754) (10183,0.0801) (10881,0.0778) (11627,0.0813) (12424,0.067) (13275,0.0733) (14185,0.0756) (15158,0.0885) (16197,0.0904) (17307,0.1207) (18494,0.0871) (19762,0.0858) (21116,0.1166) (22564,0.0927) (24111,0.106) (25764,0.0949) (27530,0.0915) (29417,0.0994) (31434,0.1463) (33589,0.1503) (35891,0.1052) (38352,0.1264) (40981,0.1195) (43790,0.1122) (46792,0.1542) (50000,0.1556)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.011) (1069,0.0106) (1142,0.01) (1220,0.0108) (1304,0.0109) (1393,0.0111) (1489,0.0108) (1591,0.0084) (1700,0.0087) (1816,0.0095) (1941,0.0089) (2074,0.0081) (2216,0.007) (2368,0.008) (2530,0.0082) (2704,0.0081) (2889,0.0087) (3087,0.0097) (3299,0.0116) (3525,0.0134) (3766,0.013) (4025,0.0158) (4300,0.0174) (4595,0.0193) (4910,0.022) (5247,0.0254) (5607,0.0288) (5991,0.0347) (6402,0.0426) (6840,0.0452) (7309,0.0462) (7811,0.0533) (8346,0.0475) (8918,0.0562) (9529,0.0547) (10183,0.0615) (10881,0.0713) (11627,0.0659) (12424,0.0588) (13275,0.0676) (14185,0.0585) (15158,0.079) (16197,0.0795) (17307,0.1054) (18494,0.0831) (19762,0.0822) (21116,0.107) (22564,0.0869) (24111,0.1023) (25764,0.0936) (27530,0.0962) (29417,0.104) (31434,0.155) (33589,0.1532) (35891,0.1159) (38352,0.1335) (40981,0.135) (43790,0.1146) (46792,0.1611) (50000,0.1651)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0835) (1069,0.081) (1142,0.081) (1220,0.0784) (1304,0.0817) (1393,0.0852) (1489,0.0793) (1591,0.0626) (1700,0.0667) (1816,0.0571) (1941,0.0665) (2074,0.0682) (2216,0.0599) (2368,0.0599) (2530,0.0546) (2704,0.049) (2889,0.0494) (3087,0.0526) (3299,0.0503) (3525,0.0496) (3766,0.0469) (4025,0.0453) (4300,0.0419) (4595,0.0489) (4910,0.0522) (5247,0.0396) (5607,0.0436) (5991,0.0498) (6402,0.0498) (6840,0.0443) (7309,0.0508) (7811,0.0497) (8346,0.0464) (8918,0.0509) (9529,0.0487) (10183,0.0514) (10881,0.0561) (11627,0.0549) (12424,0.0507) (13275,0.0664) (14185,0.0631) (15158,0.0821) (16197,0.0923) (17307,0.1251) (18494,0.1121) (19762,0.1062) (21116,0.1503) (22564,0.1364) (24111,0.1734) (25764,0.1613) (27530,0.1889) (29417,0.1948) (31434,0.2385) (33589,0.2373) (35891,0.2311) (38352,0.2394) (40981,0.2406) (43790,0.2582) (46792,0.2831) (50000,0.2808)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.1961) (1069,0.1752) (1142,0.1858) (1220,0.1807) (1304,0.182) (1393,0.1805) (1489,0.1752) (1591,0.1539) (1700,0.1603) (1816,0.1445) (1941,0.1546) (2074,0.1399) (2216,0.137) (2368,0.1265) (2530,0.1171) (2704,0.1084) (2889,0.1078) (3087,0.1037) (3299,0.1031) (3525,0.1034) (3766,0.1005) (4025,0.0978) (4300,0.093) (4595,0.1037) (4910,0.1045) (5247,0.0973) (5607,0.1088) (5991,0.1109) (6402,0.1151) (6840,0.105) (7309,0.1082) (7811,0.0989) (8346,0.1) (8918,0.1016) (9529,0.1074) (10183,0.0975) (10881,0.1016) (11627,0.0925) (12424,0.084) (13275,0.1225) (14185,0.0879) (15158,0.1128) (16197,0.1174) (17307,0.138) (18494,0.1006) (19762,0.1052) (21116,0.1256) (22564,0.0955) (24111,0.1114) (25764,0.0897) (27530,0.1012) (29417,0.0966) (31434,0.1434) (33589,0.1132) (35891,0.0957) (38352,0.0961) (40981,0.1031) (43790,0.0891) (46792,0.1041) (50000,0.0963)};
\end{axis}
\end{tikzpicture}%
\hspace{3pt}%
\begin{tikzpicture}
\begin{axis}[xmode=log, width=0.35\linewidth, height=0.26\linewidth, xmin=1000, xmax=52500, ymin=0, ymax=0.88, ytick={0,0.2,0.4,0.6,0.8}, xtick={1000,10000,100000}, title={1.03B Run C  (23/588)}, title style={font=\scriptsize}, tick label style={font=\tiny}, label style={font=\scriptsize}, scaled y ticks=false,yticklabels={}, xlabel={training step}]
\addplot[gray!70, dashed] coordinates {(1000,0.434) (1069,0.4826) (1142,0.4396) (1220,0.3916) (1304,0.3771) (1393,0.4201) (1489,0.3303) (1591,0.4367) (1700,0.365) (1816,0.4094) (1941,0.4247) (2074,0.3196) (2216,0.3882) (2368,0.3618) (2530,0.3601) (2704,0.2729) (2889,0.3217) (3087,0.3308) (3299,0.2861) (3525,0.3249) (3766,0.2104) (4025,0.3248) (4300,0.173) (4595,0.2394) (4910,0.2564) (5247,0.2517) (5607,0.2624) (5991,0.3152) (6402,0.2648) (6840,0.2864) (7309,0.3527) (7811,0.3284) (8346,0.2693) (8918,0.3338) (9529,0.3249) (10183,0.2362) (10881,0.2096) (11627,0.2508) (12424,0.2076) (13275,0.2592) (14185,0.2477) (15158,0.2649) (16197,0.191) (17307,0.3444) (18494,0.3086) (19762,0.2808) (21116,0.2361) (22564,0.3324) (24111,0.242) (25764,0.2331) (27530,0.2619) (29417,0.3206) (31434,0.1444) (33589,0.2495) (35891,0.1778) (38352,0.2723) (40981,0.2966) (43790,0.3503) (46792,0.2925) (50000,0.1843)};
\addplot[gray!70, dashed, forget plot] coordinates {(1000,0.0082) (1069,0.0098) (1142,0.0089) (1220,0.0079) (1304,0.0081) (1393,0.0089) (1489,0.0084) (1591,0.0134) (1700,0.0098) (1816,0.0117) (1941,0.0142) (2074,0.0091) (2216,0.0193) (2368,0.0129) (2530,0.0257) (2704,0.0135) (2889,0.0149) (3087,0.0249) (3299,0.0162) (3525,0.0275) (3766,0.0181) (4025,0.0431) (4300,0.0264) (4595,0.038) (4910,0.0476) (5247,0.0558) (5607,0.0706) (5991,0.0924) (6402,0.0737) (6840,0.0973) (7309,0.1131) (7811,0.099) (8346,0.1015) (8918,0.1013) (9529,0.1029) (10183,0.065) (10881,0.0559) (11627,0.0788) (12424,0.0561) (13275,0.0674) (14185,0.0533) (15158,0.0839) (16197,0.0524) (17307,0.0753) (18494,0.0706) (19762,0.0693) (21116,0.0374) (22564,0.0715) (24111,0.0412) (25764,0.0387) (27530,0.0757) (29417,0.0818) (31434,0.0326) (33589,0.0419) (35891,0.039) (38352,0.0407) (40981,0.0506) (43790,0.0648) (46792,0.05) (50000,0.0351)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4065) (1069,0.4148) (1142,0.4156) (1220,0.417) (1304,0.416) (1393,0.4143) (1489,0.4173) (1591,0.4152) (1700,0.417) (1816,0.4191) (1941,0.4177) (2074,0.4201) (2216,0.4262) (2368,0.4268) (2530,0.4314) (2704,0.4339) (2889,0.4362) (3087,0.4399) (3299,0.4441) (3525,0.4455) (3766,0.4476) (4025,0.4517) (4300,0.4578) (4595,0.4595) (4910,0.4583) (5247,0.4671) (5607,0.4688) (5991,0.475) (6402,0.4748) (6840,0.4799) (7309,0.4798) (7811,0.4826) (8346,0.4874) (8918,0.4895) (9529,0.492) (10183,0.4902) (10881,0.4903) (11627,0.4962) (12424,0.4983) (13275,0.4978) (14185,0.4994) (15158,0.5051) (16197,0.5036) (17307,0.5053) (18494,0.509) (19762,0.51) (21116,0.5123) (22564,0.52) (24111,0.5168) (25764,0.5212) (27530,0.5238) (29417,0.5239) (31434,0.519) (33589,0.5256) (35891,0.5205) (38352,0.5174) (40981,0.5256) (43790,0.5225) (46792,0.527) (50000,0.5247)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4) (1069,0.4007) (1142,0.4042) (1220,0.4044) (1304,0.4042) (1393,0.4034) (1489,0.4043) (1591,0.4055) (1700,0.4063) (1816,0.4074) (1941,0.4061) (2074,0.4095) (2216,0.4138) (2368,0.4161) (2530,0.4199) (2704,0.424) (2889,0.4283) (3087,0.4323) (3299,0.4367) (3525,0.4412) (3766,0.4415) (4025,0.4454) (4300,0.4509) (4595,0.4525) (4910,0.4506) (5247,0.4543) (5607,0.4557) (5991,0.4592) (6402,0.4634) (6840,0.4642) (7309,0.4651) (7811,0.4711) (8346,0.4711) (8918,0.4734) (9529,0.4797) (10183,0.4799) (10881,0.4848) (11627,0.4904) (12424,0.4941) (13275,0.4979) (14185,0.502) (15158,0.5056) (16197,0.5087) (17307,0.514) (18494,0.5208) (19762,0.521) (21116,0.5256) (22564,0.5278) (24111,0.5306) (25764,0.5321) (27530,0.5362) (29417,0.538) (31434,0.5404) (33589,0.5391) (35891,0.5403) (38352,0.5454) (40981,0.55) (43790,0.551) (46792,0.5573) (50000,0.5585)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3949) (1069,0.3959) (1142,0.3984) (1220,0.4022) (1304,0.403) (1393,0.405) (1489,0.4015) (1591,0.401) (1700,0.401) (1816,0.4022) (1941,0.4033) (2074,0.4075) (2216,0.4101) (2368,0.409) (2530,0.4138) (2704,0.419) (2889,0.4216) (3087,0.4263) (3299,0.4298) (3525,0.4334) (3766,0.4383) (4025,0.4429) (4300,0.447) (4595,0.4481) (4910,0.4525) (5247,0.4564) (5607,0.4604) (5991,0.4651) (6402,0.4665) (6840,0.47) (7309,0.4726) (7811,0.475) (8346,0.4797) (8918,0.4817) (9529,0.4835) (10183,0.4864) (10881,0.4898) (11627,0.4928) (12424,0.4968) (13275,0.4975) (14185,0.5007) (15158,0.5047) (16197,0.5068) (17307,0.5103) (18494,0.5159) (19762,0.5169) (21116,0.5198) (22564,0.5264) (24111,0.5278) (25764,0.5301) (27530,0.533) (29417,0.5369) (31434,0.5385) (33589,0.5434) (35891,0.5457) (38352,0.5452) (40981,0.5472) (43790,0.5517) (46792,0.5489) (50000,0.55)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.427) (1069,0.4314) (1142,0.4337) (1220,0.441) (1304,0.4371) (1393,0.4343) (1489,0.4399) (1591,0.4385) (1700,0.4416) (1816,0.4455) (1941,0.4446) (2074,0.444) (2216,0.4468) (2368,0.4517) (2530,0.4516) (2704,0.4534) (2889,0.4554) (3087,0.4593) (3299,0.4585) (3525,0.4553) (3766,0.4525) (4025,0.45) (4300,0.4527) (4595,0.4517) (4910,0.4544) (5247,0.4515) (5607,0.4572) (5991,0.4591) (6402,0.4627) (6840,0.4648) (7309,0.4692) (7811,0.4742) (8346,0.4795) (8918,0.4831) (9529,0.484) (10183,0.4876) (10881,0.4919) (11627,0.5019) (12424,0.502) (13275,0.5071) (14185,0.5082) (15158,0.5125) (16197,0.5186) (17307,0.5178) (18494,0.5191) (19762,0.517) (21116,0.5264) (22564,0.5361) (24111,0.5238) (25764,0.5355) (27530,0.546) (29417,0.549) (31434,0.5523) (33589,0.548) (35891,0.5611) (38352,0.5591) (40981,0.5689) (43790,0.5751) (46792,0.5805) (50000,0.5884)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4122) (1069,0.4117) (1142,0.417) (1220,0.4227) (1304,0.4284) (1393,0.4299) (1489,0.4322) (1591,0.4349) (1700,0.4361) (1816,0.4339) (1941,0.4341) (2074,0.4345) (2216,0.4399) (2368,0.4423) (2530,0.4443) (2704,0.4484) (2889,0.452) (3087,0.4582) (3299,0.4609) (3525,0.4668) (3766,0.472) (4025,0.4776) (4300,0.4809) (4595,0.4841) (4910,0.4881) (5247,0.4933) (5607,0.499) (5991,0.5032) (6402,0.5075) (6840,0.5116) (7309,0.5155) (7811,0.5187) (8346,0.5238) (8918,0.5272) (9529,0.5311) (10183,0.5332) (10881,0.5375) (11627,0.5411) (12424,0.5441) (13275,0.5452) (14185,0.55) (15158,0.5567) (16197,0.5564) (17307,0.5622) (18494,0.5673) (19762,0.5691) (21116,0.5711) (22564,0.5788) (24111,0.5789) (25764,0.5832) (27530,0.5887) (29417,0.5955) (31434,0.594) (33589,0.5979) (35891,0.6006) (38352,0.6053) (40981,0.6106) (43790,0.6157) (46792,0.6104) (50000,0.6119)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3978) (1069,0.4025) (1142,0.4084) (1220,0.4134) (1304,0.4173) (1393,0.4216) (1489,0.4215) (1591,0.4258) (1700,0.428) (1816,0.4305) (1941,0.4307) (2074,0.4345) (2216,0.44) (2368,0.4408) (2530,0.4449) (2704,0.4515) (2889,0.4577) (3087,0.463) (3299,0.4673) (3525,0.4728) (3766,0.4782) (4025,0.4851) (4300,0.4893) (4595,0.4933) (4910,0.4982) (5247,0.5046) (5607,0.5106) (5991,0.5173) (6402,0.5215) (6840,0.5262) (7309,0.5333) (7811,0.5385) (8346,0.5451) (8918,0.5489) (9529,0.5543) (10183,0.5592) (10881,0.5639) (11627,0.5702) (12424,0.5751) (13275,0.58) (14185,0.5855) (15158,0.5906) (16197,0.592) (17307,0.5988) (18494,0.6061) (19762,0.6092) (21116,0.6144) (22564,0.6222) (24111,0.6278) (25764,0.6327) (27530,0.6419) (29417,0.6491) (31434,0.6552) (33589,0.6641) (35891,0.6739) (38352,0.6834) (40981,0.6935) (43790,0.7043) (46792,0.7176) (50000,0.7347)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.4068) (1069,0.4134) (1142,0.4188) (1220,0.4262) (1304,0.4267) (1393,0.4283) (1489,0.4318) (1591,0.4359) (1700,0.4393) (1816,0.4457) (1941,0.4498) (2074,0.453) (2216,0.4581) (2368,0.461) (2530,0.4674) (2704,0.4721) (2889,0.4758) (3087,0.4802) (3299,0.4839) (3525,0.4894) (3766,0.4934) (4025,0.5004) (4300,0.5019) (4595,0.5067) (4910,0.5107) (5247,0.5156) (5607,0.52) (5991,0.526) (6402,0.5294) (6840,0.5333) (7309,0.5382) (7811,0.5417) (8346,0.5478) (8918,0.5497) (9529,0.553) (10183,0.554) (10881,0.5568) (11627,0.5611) (12424,0.563) (13275,0.5647) (14185,0.5672) (15158,0.5718) (16197,0.5735) (17307,0.5786) (18494,0.5826) (19762,0.5851) (21116,0.5877) (22564,0.5933) (24111,0.5969) (25764,0.6004) (27530,0.6032) (29417,0.6077) (31434,0.608) (33589,0.6124) (35891,0.614) (38352,0.6186) (40981,0.6233) (43790,0.629) (46792,0.6327) (50000,0.6389)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.3724) (1069,0.3733) (1142,0.3812) (1220,0.3867) (1304,0.3899) (1393,0.391) (1489,0.3916) (1591,0.3917) (1700,0.3848) (1816,0.3746) (1941,0.3706) (2074,0.3719) (2216,0.3589) (2368,0.3618) (2530,0.3462) (2704,0.3449) (2889,0.3544) (3087,0.3638) (3299,0.3703) (3525,0.3676) (3766,0.3784) (4025,0.3798) (4300,0.3877) (4595,0.3903) (4910,0.3919) (5247,0.3981) (5607,0.4063) (5991,0.4156) (6402,0.4158) (6840,0.425) (7309,0.4297) (7811,0.4368) (8346,0.442) (8918,0.4475) (9529,0.4535) (10183,0.4577) (10881,0.4655) (11627,0.471) (12424,0.4766) (13275,0.4793) (14185,0.4847) (15158,0.4877) (16197,0.4881) (17307,0.4901) (18494,0.4955) (19762,0.5025) (21116,0.5029) (22564,0.5075) (24111,0.5079) (25764,0.5142) (27530,0.5183) (29417,0.5168) (31434,0.5246) (33589,0.5272) (35891,0.5312) (38352,0.5343) (40981,0.5444) (43790,0.5487) (46792,0.5509) (50000,0.555)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0018) (1069,0.0022) (1142,0.0021) (1220,0.0022) (1304,0.0023) (1393,0.0028) (1489,0.0026) (1591,0.0033) (1700,0.004) (1816,0.0053) (1941,0.009) (2074,0.0079) (2216,0.0111) (2368,0.0094) (2530,0.017) (2704,0.0103) (2889,0.0093) (3087,0.0163) (3299,0.0115) (3525,0.0239) (3766,0.0226) (4025,0.0575) (4300,0.0452) (4595,0.0668) (4910,0.0962) (5247,0.1201) (5607,0.1643) (5991,0.1932) (6402,0.1623) (6840,0.2206) (7309,0.218) (7811,0.2151) (8346,0.2281) (8918,0.199) (9529,0.2281) (10183,0.1616) (10881,0.162) (11627,0.1728) (12424,0.1438) (13275,0.1626) (14185,0.1503) (15158,0.2135) (16197,0.1522) (17307,0.2005) (18494,0.1903) (19762,0.191) (21116,0.1382) (22564,0.2125) (24111,0.1541) (25764,0.1405) (27530,0.2147) (29417,0.2251) (31434,0.1171) (33589,0.1576) (35891,0.1393) (38352,0.1457) (40981,0.2084) (43790,0.2515) (46792,0.1877) (50000,0.1721)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.2246) (1069,0.3024) (1142,0.2735) (1220,0.2422) (1304,0.2432) (1393,0.3035) (1489,0.238) (1591,0.3459) (1700,0.2751) (1816,0.3004) (1941,0.3421) (2074,0.2566) (2216,0.3186) (2368,0.3093) (2530,0.3165) (2704,0.2674) (2889,0.3134) (3087,0.309) (3299,0.2972) (3525,0.3218) (3766,0.2424) (4025,0.3341) (4300,0.2416) (4595,0.3054) (4910,0.3188) (5247,0.3372) (5607,0.3228) (5991,0.3645) (6402,0.3414) (6840,0.3524) (7309,0.4073) (7811,0.4035) (8346,0.3728) (8918,0.403) (9529,0.4006) (10183,0.3772) (10881,0.3905) (11627,0.4024) (12424,0.3742) (13275,0.399) (14185,0.408) (15158,0.4095) (16197,0.409) (17307,0.4115) (18494,0.4187) (19762,0.4148) (21116,0.4255) (22564,0.4553) (24111,0.4518) (25764,0.4477) (27530,0.4476) (29417,0.46) (31434,0.4102) (33589,0.4227) (35891,0.4339) (38352,0.4702) (40981,0.4165) (43790,0.4109) (46792,0.3985) (50000,0.3558)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0022) (1069,0.0023) (1142,0.0022) (1220,0.0019) (1304,0.0019) (1393,0.002) (1489,0.0018) (1591,0.0024) (1700,0.0017) (1816,0.0017) (1941,0.0017) (2074,0.0013) (2216,0.002) (2368,0.002) (2530,0.0028) (2704,0.0026) (2889,0.0034) (3087,0.0043) (3299,0.004) (3525,0.0062) (3766,0.0069) (4025,0.0146) (4300,0.0167) (4595,0.0309) (4910,0.0484) (5247,0.073) (5607,0.082) (5991,0.0942) (6402,0.0889) (6840,0.0987) (7309,0.1099) (7811,0.1202) (8346,0.1225) (8918,0.1068) (9529,0.1343) (10183,0.1052) (10881,0.1067) (11627,0.1314) (12424,0.1295) (13275,0.151) (14185,0.1388) (15158,0.2067) (16197,0.163) (17307,0.2232) (18494,0.249) (19762,0.2391) (21116,0.197) (22564,0.288) (24111,0.2167) (25764,0.2268) (27530,0.3106) (29417,0.3506) (31434,0.2181) (33589,0.2638) (35891,0.2569) (38352,0.2541) (40981,0.2825) (43790,0.3552) (46792,0.2854) (50000,0.2273)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0013) (1069,0.0014) (1142,0.0014) (1220,0.0011) (1304,0.0011) (1393,0.0011) (1489,0.001) (1591,0.0017) (1700,0.0011) (1816,0.0013) (1941,0.0021) (2074,0.001) (2216,0.002) (2368,0.0017) (2530,0.0042) (2704,0.0024) (2889,0.0028) (3087,0.0048) (3299,0.0038) (3525,0.0062) (3766,0.0058) (4025,0.0155) (4300,0.0134) (4595,0.024) (4910,0.038) (5247,0.0573) (5607,0.0719) (5991,0.0894) (6402,0.0734) (6840,0.1088) (7309,0.1104) (7811,0.1201) (8346,0.1273) (8918,0.118) (9529,0.144) (10183,0.119) (10881,0.108) (11627,0.1431) (12424,0.1413) (13275,0.1673) (14185,0.1485) (15158,0.231) (16197,0.1791) (17307,0.2398) (18494,0.2653) (19762,0.2528) (21116,0.1989) (22564,0.2897) (24111,0.2169) (25764,0.2227) (27530,0.3056) (29417,0.3371) (31434,0.1986) (33589,0.2408) (35891,0.2247) (38352,0.2239) (40981,0.2513) (43790,0.3061) (46792,0.2365) (50000,0.1783)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0042) (1069,0.0053) (1142,0.0045) (1220,0.0044) (1304,0.0048) (1393,0.0055) (1489,0.0051) (1591,0.0074) (1700,0.0058) (1816,0.0074) (1941,0.0089) (2074,0.0057) (2216,0.0104) (2368,0.0085) (2530,0.0165) (2704,0.0113) (2889,0.015) (3087,0.0285) (3299,0.0302) (3525,0.057) (3766,0.0575) (4025,0.1125) (4300,0.0886) (4595,0.1115) (4910,0.1278) (5247,0.1392) (5607,0.1407) (5991,0.1624) (6402,0.1245) (6840,0.1536) (7309,0.1649) (7811,0.1458) (8346,0.1691) (8918,0.1518) (9529,0.1646) (10183,0.1193) (10881,0.1034) (11627,0.1393) (12424,0.1162) (13275,0.1297) (14185,0.1151) (15158,0.1687) (16197,0.1204) (17307,0.1571) (18494,0.1613) (19762,0.156) (21116,0.0907) (22564,0.1595) (24111,0.101) (25764,0.0994) (27530,0.1713) (29417,0.1925) (31434,0.082) (33589,0.1166) (35891,0.1133) (38352,0.1178) (40981,0.1408) (43790,0.1883) (46792,0.1451) (50000,0.1065)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0032) (1069,0.004) (1142,0.0038) (1220,0.003) (1304,0.003) (1393,0.0035) (1489,0.0036) (1591,0.0062) (1700,0.004) (1816,0.0045) (1941,0.0061) (2074,0.0035) (2216,0.0082) (2368,0.0053) (2530,0.0134) (2704,0.0089) (2889,0.0099) (3087,0.024) (3299,0.0159) (3525,0.0346) (3766,0.0265) (4025,0.0681) (4300,0.0416) (4595,0.0616) (4910,0.0781) (5247,0.0886) (5607,0.129) (5991,0.1802) (6402,0.1512) (6840,0.2073) (7309,0.2493) (7811,0.2449) (8346,0.2692) (8918,0.2681) (9529,0.3029) (10183,0.2218) (10881,0.2224) (11627,0.2882) (12424,0.2419) (13275,0.2705) (14185,0.2432) (15158,0.3448) (16197,0.2572) (17307,0.3278) (18494,0.3463) (19762,0.3163) (21116,0.2265) (22564,0.3447) (24111,0.2259) (25764,0.2335) (27530,0.3165) (29417,0.3524) (31434,0.1738) (33589,0.2446) (35891,0.2257) (38352,0.2433) (40981,0.2697) (43790,0.3448) (46792,0.3048) (50000,0.1876)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0042) (1069,0.0054) (1142,0.0048) (1220,0.0045) (1304,0.005) (1393,0.0063) (1489,0.0058) (1591,0.0106) (1700,0.0078) (1816,0.0103) (1941,0.0129) (2074,0.0081) (2216,0.0144) (2368,0.0098) (2530,0.0189) (2704,0.0118) (2889,0.0126) (3087,0.0218) (3299,0.014) (3525,0.031) (3766,0.0278) (4025,0.0643) (4300,0.0435) (4595,0.0511) (4910,0.065) (5247,0.0883) (5607,0.0934) (5991,0.1282) (6402,0.1101) (6840,0.1615) (7309,0.1727) (7811,0.1608) (8346,0.183) (8918,0.1833) (9529,0.1975) (10183,0.136) (10881,0.1256) (11627,0.1659) (12424,0.1335) (13275,0.1413) (14185,0.1226) (15158,0.1748) (16197,0.1179) (17307,0.1577) (18494,0.1564) (19762,0.1505) (21116,0.0881) (22564,0.159) (24111,0.1028) (25764,0.0964) (27530,0.1744) (29417,0.1831) (31434,0.093) (33589,0.118) (35891,0.101) (38352,0.1217) (40981,0.1642) (43790,0.2058) (46792,0.1563) (50000,0.1282)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0041) (1069,0.0043) (1142,0.0038) (1220,0.003) (1304,0.0032) (1393,0.0035) (1489,0.0031) (1591,0.0046) (1700,0.0038) (1816,0.0046) (1941,0.0051) (2074,0.0036) (2216,0.0053) (2368,0.0046) (2530,0.0068) (2704,0.0057) (2889,0.0087) (3087,0.0117) (3299,0.0125) (3525,0.025) (3766,0.0265) (4025,0.0615) (4300,0.0492) (4595,0.0648) (4910,0.0818) (5247,0.0893) (5607,0.0954) (5991,0.1097) (6402,0.0935) (6840,0.1092) (7309,0.1376) (7811,0.1227) (8346,0.1473) (8918,0.1438) (9529,0.147) (10183,0.1017) (10881,0.0964) (11627,0.1438) (12424,0.1089) (13275,0.1247) (14185,0.1049) (15158,0.1618) (16197,0.1086) (17307,0.1481) (18494,0.1612) (19762,0.1434) (21116,0.0959) (22564,0.1835) (24111,0.1136) (25764,0.1067) (27530,0.1882) (29417,0.2055) (31434,0.0886) (33589,0.1144) (35891,0.1287) (38352,0.1167) (40981,0.132) (43790,0.2152) (46792,0.145) (50000,0.1172)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0047) (1069,0.0055) (1142,0.0053) (1220,0.0054) (1304,0.0057) (1393,0.0068) (1489,0.0058) (1591,0.0111) (1700,0.0087) (1816,0.0109) (1941,0.0129) (2074,0.0086) (2216,0.0162) (2368,0.0101) (2530,0.0166) (2704,0.011) (2889,0.0109) (3087,0.0193) (3299,0.0119) (3525,0.0261) (3766,0.02) (4025,0.0508) (4300,0.0354) (4595,0.0431) (4910,0.0556) (5247,0.0646) (5607,0.0847) (5991,0.1096) (6402,0.0927) (6840,0.1294) (7309,0.1461) (7811,0.1415) (8346,0.1662) (8918,0.1681) (9529,0.1872) (10183,0.1393) (10881,0.1319) (11627,0.1822) (12424,0.1559) (13275,0.1705) (14185,0.1497) (15158,0.2307) (16197,0.1595) (17307,0.2125) (18494,0.2339) (19762,0.2082) (21116,0.1314) (22564,0.2282) (24111,0.1417) (25764,0.1397) (27530,0.2273) (29417,0.2631) (31434,0.108) (33589,0.1474) (35891,0.1541) (38352,0.1532) (40981,0.1783) (43790,0.2526) (46792,0.1884) (50000,0.1317)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0052) (1069,0.0066) (1142,0.0059) (1220,0.0059) (1304,0.0067) (1393,0.0071) (1489,0.0072) (1591,0.0105) (1700,0.009) (1816,0.0104) (1941,0.0116) (2074,0.0079) (2216,0.0117) (2368,0.0093) (2530,0.0199) (2704,0.0137) (2889,0.0175) (3087,0.0321) (3299,0.0294) (3525,0.0596) (3766,0.0565) (4025,0.1171) (4300,0.0837) (4595,0.0928) (4910,0.1046) (5247,0.1123) (5607,0.1395) (5991,0.1774) (6402,0.1371) (6840,0.1906) (7309,0.2074) (7811,0.1976) (8346,0.2133) (8918,0.2011) (9529,0.2272) (10183,0.1533) (10881,0.1383) (11627,0.1875) (12424,0.1505) (13275,0.1737) (14185,0.1394) (15158,0.2258) (16197,0.1411) (17307,0.2076) (18494,0.2141) (19762,0.1919) (21116,0.1145) (22564,0.2042) (24111,0.1199) (25764,0.1209) (27530,0.2137) (29417,0.2368) (31434,0.1018) (33589,0.1395) (35891,0.1166) (38352,0.1363) (40981,0.1829) (43790,0.2464) (46792,0.1744) (50000,0.1392)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0054) (1069,0.0064) (1142,0.006) (1220,0.0052) (1304,0.0055) (1393,0.0067) (1489,0.0061) (1591,0.0096) (1700,0.0074) (1816,0.008) (1941,0.0103) (2074,0.0069) (2216,0.0113) (2368,0.0089) (2530,0.0167) (2704,0.0124) (2889,0.0148) (3087,0.0248) (3299,0.0191) (3525,0.0386) (3766,0.0478) (4025,0.0787) (4300,0.0591) (4595,0.0564) (4910,0.0659) (5247,0.0763) (5607,0.0813) (5991,0.1018) (6402,0.0921) (6840,0.1117) (7309,0.1285) (7811,0.1269) (8346,0.1468) (8918,0.1375) (9529,0.1458) (10183,0.1092) (10881,0.0978) (11627,0.14) (12424,0.1083) (13275,0.117) (14185,0.098) (15158,0.1492) (16197,0.1069) (17307,0.1326) (18494,0.1338) (19762,0.1247) (21116,0.0699) (22564,0.1324) (24111,0.0877) (25764,0.0821) (27530,0.1349) (29417,0.1576) (31434,0.0746) (33589,0.0968) (35891,0.0966) (38352,0.1035) (40981,0.1284) (43790,0.1624) (46792,0.1232) (50000,0.1111)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0125) (1069,0.0178) (1142,0.0147) (1220,0.0138) (1304,0.014) (1393,0.0166) (1489,0.0148) (1591,0.0197) (1700,0.0162) (1816,0.0201) (1941,0.0249) (2074,0.0175) (2216,0.0318) (2368,0.0251) (2530,0.0437) (2704,0.0266) (2889,0.0324) (3087,0.0474) (3299,0.0347) (3525,0.0533) (3766,0.0393) (4025,0.0657) (4300,0.0432) (4595,0.0581) (4910,0.0706) (5247,0.0904) (5607,0.1039) (5991,0.1387) (6402,0.1176) (6840,0.1553) (7309,0.1772) (7811,0.1464) (8346,0.1735) (8918,0.1761) (9529,0.1793) (10183,0.1284) (10881,0.1238) (11627,0.1699) (12424,0.1417) (13275,0.1482) (14185,0.1373) (15158,0.1861) (16197,0.1297) (17307,0.1707) (18494,0.1637) (19762,0.1558) (21116,0.1018) (22564,0.1692) (24111,0.1186) (25764,0.1125) (27530,0.1873) (29417,0.1856) (31434,0.0907) (33589,0.1312) (35891,0.1307) (38352,0.1322) (40981,0.1516) (43790,0.2012) (46792,0.1697) (50000,0.1238)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.0138) (1069,0.0168) (1142,0.0153) (1220,0.0135) (1304,0.0142) (1393,0.0164) (1489,0.0147) (1591,0.0246) (1700,0.0185) (1816,0.0259) (1941,0.0327) (2074,0.0225) (2216,0.0449) (2368,0.0342) (2530,0.0526) (2704,0.0293) (2889,0.0332) (3087,0.0541) (3299,0.0338) (3525,0.0615) (3766,0.0362) (4025,0.0796) (4300,0.0466) (4595,0.0597) (4910,0.0741) (5247,0.0835) (5607,0.1041) (5991,0.1362) (6402,0.1024) (6840,0.1347) (7309,0.1566) (7811,0.1444) (8346,0.1467) (8918,0.1508) (9529,0.1701) (10183,0.0979) (10881,0.0946) (11627,0.1398) (12424,0.0993) (13275,0.1213) (14185,0.0892) (15158,0.1552) (16197,0.1024) (17307,0.1675) (18494,0.142) (19762,0.1483) (21116,0.0926) (22564,0.1562) (24111,0.1084) (25764,0.0988) (27530,0.1716) (29417,0.1887) (31434,0.0845) (33589,0.1293) (35891,0.0977) (38352,0.1202) (40981,0.1718) (43790,0.2099) (46792,0.1905) (50000,0.1259)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1294) (1069,0.1662) (1142,0.1499) (1220,0.1242) (1304,0.1113) (1393,0.1358) (1489,0.0914) (1591,0.1554) (1700,0.1018) (1816,0.1252) (1941,0.1536) (2074,0.1191) (2216,0.1751) (2368,0.1386) (2530,0.1544) (2704,0.1069) (2889,0.143) (3087,0.1458) (3299,0.116) (3525,0.1477) (3766,0.0733) (4025,0.1382) (4300,0.0674) (4595,0.0912) (4910,0.1041) (5247,0.0946) (5607,0.0994) (5991,0.1128) (6402,0.0964) (6840,0.1083) (7309,0.1381) (7811,0.1198) (8346,0.1175) (8918,0.1284) (9529,0.1225) (10183,0.0958) (10881,0.0898) (11627,0.1124) (12424,0.0872) (13275,0.1215) (14185,0.0892) (15158,0.1361) (16197,0.0901) (17307,0.1415) (18494,0.146) (19762,0.1615) (21116,0.1331) (22564,0.1855) (24111,0.1619) (25764,0.1447) (27530,0.213) (29417,0.2366) (31434,0.1595) (33589,0.2187) (35891,0.221) (38352,0.2405) (40981,0.2654) (43790,0.2915) (46792,0.2842) (50000,0.2456)};
\addplot[blue!60, thin, forget plot] coordinates {(1000,0.1156) (1069,0.1225) (1142,0.1333) (1220,0.093) (1304,0.0802) (1393,0.111) (1489,0.0696) (1591,0.1262) (1700,0.065) (1816,0.0986) (1941,0.1215) (2074,0.0615) (2216,0.1248) (2368,0.0999) (2530,0.1261) (2704,0.0631) (2889,0.1015) (3087,0.1231) (3299,0.0808) (3525,0.112) (3766,0.0559) (4025,0.1139) (4300,0.0492) (4595,0.0689) (4910,0.084) (5247,0.0826) (5607,0.0899) (5991,0.1157) (6402,0.0886) (6840,0.1012) (7309,0.1307) (7811,0.1265) (8346,0.1116) (8918,0.131) (9529,0.1227) (10183,0.09) (10881,0.0889) (11627,0.1128) (12424,0.0918) (13275,0.1209) (14185,0.0928) (15158,0.1316) (16197,0.0856) (17307,0.1439) (18494,0.1473) (19762,0.1648) (21116,0.1436) (22564,0.2062) (24111,0.1745) (25764,0.1564) (27530,0.2195) (29417,0.2537) (31434,0.1524) (33589,0.2297) (35891,0.2309) (38352,0.269) (40981,0.2903) (43790,0.3151) (46792,0.3192) (50000,0.2673)};
\addplot[black, dashed, very thick, forget plot] coordinates {(1000,0.2269) (1069,0.2634) (1142,0.2414) (1220,0.1976) (1304,0.1892) (1393,0.2281) (1489,0.1654) (1591,0.2504) (1700,0.1867) (1816,0.2255) (1941,0.2421) (2074,0.1683) (2216,0.2281) (2368,0.2048) (2530,0.215) (2704,0.1556) (2889,0.1922) (3087,0.1996) (3299,0.1662) (3525,0.1974) (3766,0.1243) (4025,0.2015) (4300,0.1054) (4595,0.1464) (4910,0.1554) (5247,0.1567) (5607,0.1688) (5991,0.2048) (6402,0.1659) (6840,0.1896) (7309,0.2284) (7811,0.2091) (8346,0.1859) (8918,0.2122) (9529,0.21) (10183,0.148) (10881,0.1346) (11627,0.1677) (12424,0.1357) (13275,0.1628) (14185,0.1452) (15158,0.1793) (16197,0.129) (17307,0.2038) (18494,0.1891) (19762,0.1814) (21116,0.136) (22564,0.1984) (24111,0.1415) (25764,0.1342) (27530,0.1819) (29417,0.2083) (31434,0.0988) (33589,0.1496) (35891,0.116) (38352,0.1486) (40981,0.178) (43790,0.2155) (46792,0.1715) (50000,0.1173)};
\end{axis}
\end{tikzpicture}%
}


